Improving Dense Crowd Counting Convolutional Neural Networks using Inverse k-Nearest Neighbor Maps and Multiscale Upsampling

Gatherings of thousands to millions of people frequently occur for an enormous variety of events, and automated counting of these high-density crowds is useful for safety, management, and measuring significance of an event. In this work, we show that the regularly accepted labeling scheme of crowd density maps for training deep neural networks is less effective than our alternative inverse k-nearest neighbor (i$k$NN) maps, even when used directly in existing state-of-the-art network structures. We also provide a new network architecture MUD-i$k$NN, which uses multi-scale upsampling via transposed convolutions to take full advantage of the provided i$k$NN labeling. This upsampling combined with the i$k$NN maps further improves crowd counting accuracy. Our new network architecture performs favorably in comparison with the state-of-the-art. However, our labeling and upsampling techniques are generally applicable to existing crowd counting architectures.

==> figures/mapcomparisons.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
height=4cm,
width=8cm,
xlabel={Distance from head position},
ylabel={Map value},
xmin=-0.19995, xmax=4.19895,
ymin=-0.05, ymax=1.05,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0}
]
\addplot [line width=0.7000000000000001pt, color1, forget plot]
table {%
0 1
0.001 0.999998153521129
0.002 0.999992614117108
0.003 0.999983381885721
0.004 0.999970456989933
0.005 0.99995383965789
0.006 0.99993353018291
0.007 0.999909528923473
0.008 0.999881836303213
0.009 0.999850452810903
0.01 0.999815379000439
0.011 0.999776615490823
0.012 0.999734162966147
0.013 0.999688022175566
0.014 0.999638193933282
0.015 0.999584679118512
0.016 0.999527478675465
0.017 0.999466593613311
0.018 0.999402025006151
0.019 0.999333773992982
0.02 0.999261841777665
0.021 0.999186229628883
0.022 0.999106938880104
0.023 0.999023970929543
0.024 0.998937327240113
0.025 0.998847009339383
0.026 0.998753018819531
0.027 0.998655357337293
0.028 0.998554026613913
0.029 0.998449028435091
0.03 0.998340364650923
0.031 0.998228037175849
0.032 0.998112047988592
0.033 0.997992399132098
0.034 0.997869092713467
0.035 0.997742130903897
0.036 0.99761151593861
0.037 0.997477250116787
0.038 0.997339335801492
0.039 0.997197775419606
0.04 0.997052571461746
0.041 0.996903726482191
0.042 0.996751243098803
0.043 0.996595123992945
0.044 0.9964353719094
0.045 0.996271989656283
0.046 0.996104980104959
0.047 0.995934346189952
0.048 0.995760090908854
0.049 0.995582217322233
0.05 0.995400728553538
0.051 0.995215627789006
0.052 0.995026918277559
0.053 0.994834603330709
0.054 0.99463868632245
0.055 0.994439170689159
0.056 0.99423605992949
0.057 0.994029357604264
0.058 0.993819067336359
0.059 0.993605192810602
0.06 0.993387737773651
0.061 0.993166706033886
0.062 0.992942101461285
0.063 0.992713927987311
0.064 0.992482189604787
0.065 0.992246890367774
0.066 0.992008034391451
0.067 0.991765625851981
0.068 0.99151966898639
0.069 0.991270168092433
0.07 0.991017127528461
0.071 0.990760551713294
0.072 0.990500445126076
0.073 0.990236812306147
0.074 0.989969657852897
0.075 0.989698986425628
0.076 0.989424802743413
0.077 0.989147111584947
0.078 0.988865917788406
0.079 0.988581226251295
0.08 0.9882930419303
0.081 0.988001369841136
0.082 0.987706215058396
0.083 0.98740758271539
0.084 0.987105478003996
0.085 0.986799906174495
0.086 0.986490872535416
0.087 0.986178382453369
0.088 0.985862441352886
0.089 0.985543054716252
0.09 0.985220228083342
0.091 0.984893967051446
0.092 0.984564277275107
0.093 0.984231164465941
0.094 0.983894634392467
0.095 0.983554692879932
0.096 0.983211345810135
0.097 0.982864599121242
0.098 0.982514458807614
0.099 0.982160930919619
0.1 0.981804021563451
0.101 0.981443736900945
0.102 0.981080083149389
0.103 0.980713066581335
0.104 0.980342693524412
0.105 0.97996897036113
0.106 0.979591903528693
0.107 0.979211499518797
0.108 0.978827764877438
0.109 0.978440706204716
0.11 0.978050330154629
0.111 0.97765664343488
0.112 0.977259652806668
0.113 0.976859365084488
0.114 0.976455787135923
0.115 0.976048925881442
0.116 0.975638788294184
0.117 0.975225381399753
0.118 0.974808712276007
0.119 0.974388788052842
0.12 0.973965615911981
0.121 0.973539203086756
0.122 0.973109556861892
0.123 0.972676684573286
0.124 0.972240593607793
0.125 0.971801291402995
0.126 0.971358785446989
0.127 0.970913083278153
0.128 0.970464192484929
0.129 0.970012120705588
0.13 0.969556875628008
0.131 0.96909846498944
0.132 0.968636896576282
0.133 0.968172178223841
0.134 0.967704317816101
0.135 0.967233323285491
0.136 0.966759202612646
0.137 0.966281963826169
0.138 0.965801615002396
0.139 0.965318164265148
0.14 0.964831619785501
0.141 0.964341989781531
0.142 0.96384928251808
0.143 0.963353506306506
0.144 0.962854669504438
0.145 0.962352780515527
0.146 0.9618478477892
0.147 0.961339879820407
0.148 0.960828885149373
0.149 0.960314872361344
0.15 0.959797850086331
0.151 0.959277826998863
0.152 0.958754811817722
0.153 0.958228813305693
0.154 0.957699840269302
0.155 0.957167901558561
0.156 0.956633006066703
0.157 0.956095162729925
0.158 0.955554380527122
0.159 0.955010668479627
0.16 0.954464035650944
0.161 0.953914491146486
0.162 0.953362044113303
0.163 0.952806703739819
0.164 0.952248479255563
0.165 0.951687379930897
0.166 0.951123415076748
0.167 0.950556594044335
0.168 0.949986926224898
0.169 0.949414421049424
0.17 0.948839087988372
0.171 0.948260936551397
0.172 0.947679976287077
0.173 0.947096216782634
0.174 0.946509667663654
0.175 0.945920338593813
0.176 0.945328239274591
0.177 0.944733379444999
0.178 0.94413576888129
0.179 0.943535417396681
0.18 0.942932334841071
0.181 0.942326531100752
0.182 0.94171801609813
0.183 0.941106799791436
0.184 0.94049289217444
0.185 0.939876303276166
0.186 0.939257043160601
0.187 0.93863512192641
0.188 0.938010549706643
0.189 0.93738333666845
0.19 0.936753493012783
0.191 0.936121028974112
0.192 0.935485954820128
0.193 0.934848280851452
0.194 0.934208017401343
0.195 0.9335651748354
0.196 0.932919763551271
0.197 0.932271793978356
0.198 0.931621276577511
0.199 0.930968221840751
0.2 0.930312640290955
0.201 0.929654542481565
0.202 0.92899393899629
0.203 0.928330840448807
0.204 0.92766525748246
0.205 0.926997200769963
0.206 0.926326681013095
0.207 0.925653708942403
0.208 0.924978295316898
0.209 0.924300450923757
0.21 0.923620186578014
0.211 0.922937513122262
0.212 0.92225244142635
0.213 0.921564982387076
0.214 0.920875146927883
0.215 0.920182945998559
0.216 0.919488390574927
0.217 0.91879149165854
0.218 0.918092260276378
0.219 0.917390707480539
0.22 0.916686844347936
0.221 0.915980681979985
0.222 0.915272231502302
0.223 0.914561504064394
0.224 0.913848510839352
0.225 0.91313326302354
0.226 0.91241577183629
0.227 0.911696048519593
0.228 0.910974104337787
0.229 0.910249950577252
0.23 0.909523598546096
0.231 0.908795059573852
0.232 0.908064345011158
0.233 0.907331466229458
0.234 0.906596434620686
0.235 0.905859261596953
0.236 0.905119958590244
0.237 0.904378537052099
0.238 0.903635008453309
0.239 0.902889384283602
0.24 0.902141676051329
0.241 0.901391895283159
0.242 0.900640053523763
0.243 0.899886162335504
0.244 0.899130233298127
0.245 0.898372278008444
0.246 0.897612308080026
0.247 0.896850335142888
0.248 0.896086370843183
0.249 0.895320426842882
0.25 0.894552514819471
0.251 0.893782646465632
0.252 0.893010833488937
0.253 0.892237087611534
0.254 0.891461420569836
0.255 0.890683844114207
0.256 0.889904370008656
0.257 0.88912301003052
0.258 0.888339775970157
0.259 0.887554679630633
0.26 0.886767732827411
0.261 0.885978947388039
0.262 0.885188335151844
0.263 0.884395907969615
0.264 0.883601677703297
0.265 0.882805656225681
0.266 0.882007855420089
0.267 0.881208287180071
0.268 0.880406963409091
0.269 0.879603896020216
0.27 0.878799096935813
0.271 0.877992578087235
0.272 0.877184351414512
0.273 0.876374428866048
0.274 0.875562822398305
0.275 0.874749543975502
0.276 0.873934605569303
0.277 0.873118019158513
0.278 0.872299796728768
0.279 0.871479950272231
0.28 0.870658491787282
0.281 0.869835433278218
0.282 0.869010786754941
0.283 0.868184564232658
0.284 0.867356777731572
0.285 0.866527439276582
0.286 0.865696560896974
0.287 0.864864154626121
0.288 0.864030232501179
0.289 0.863194806562784
0.29 0.862357888854749
0.291 0.861519491423763
0.292 0.86067962631909
0.293 0.859838305592268
0.294 0.858995541296806
0.295 0.85815134548789
0.296 0.857305730222076
0.297 0.856458707556998
0.298 0.855610289551065
0.299 0.854760488263166
0.3 0.853909315752371
0.301 0.853056784077634
0.302 0.8522029052975
0.303 0.851347691469805
0.304 0.850491154651386
0.305 0.849633306897782
0.306 0.848774160262943
0.307 0.847913726798934
0.308 0.847052018555649
0.309 0.846189047580512
0.31 0.845324825918187
0.311 0.844459365610293
0.312 0.843592678695107
0.313 0.84272477720728
0.314 0.841855673177544
0.315 0.84098537863243
0.316 0.840113905593974
0.317 0.839241266079438
0.318 0.838367472101016
0.319 0.837492535665558
0.32 0.836616468774278
0.321 0.835739283422475
0.322 0.834860991599251
0.323 0.833981605287224
0.324 0.833101136462253
0.325 0.832219597093154
0.326 0.831336999141421
0.327 0.830453354560947
0.328 0.829568675297749
0.329 0.828682973289686
0.33 0.827796260466186
0.331 0.826908548747971
0.332 0.826019850046781
0.333 0.8251301762651
0.334 0.824239539295883
0.335 0.823347951022287
0.336 0.822455423317396
0.337 0.821561968043953
0.338 0.82066759705409
0.339 0.819772322189061
0.34 0.81887615527897
0.341 0.817979108142512
0.342 0.817081192586701
0.343 0.816182420406607
0.344 0.815282803385094
0.345 0.814382353292555
0.346 0.813481081886653
0.347 0.812579000912054
0.348 0.811676122100176
0.349 0.810772457168925
0.35 0.809868017822434
0.351 0.808962815750814
0.352 0.808056862629893
0.353 0.807150170120959
0.354 0.806242749870513
0.355 0.80533461351001
0.356 0.804425772655612
0.357 0.803516238907933
0.358 0.802606023851792
0.359 0.801695139055962
0.36 0.800783596072928
0.361 0.799871406438633
0.362 0.798958581672238
0.363 0.798045133275874
0.364 0.797131072734404
0.365 0.796216411515174
0.366 0.795301161067779
0.367 0.794385332823818
0.368 0.793468938196656
0.369 0.792551988581189
0.37 0.791634495353604
0.371 0.790716469871148
0.372 0.789797923471889
0.373 0.788878867474486
0.374 0.787959313177955
0.375 0.78703927186144
0.376 0.786118754783983
0.377 0.785197773184296
0.378 0.784276338280531
0.379 0.783354461270059
0.38 0.782432153329238
0.381 0.781509425613198
0.382 0.780586289255611
0.383 0.779662755368472
0.384 0.778738835041884
0.385 0.77781453934383
0.386 0.776889879319962
0.387 0.775964865993385
0.388 0.775039510364436
0.389 0.774113823410476
0.39 0.773187816085675
0.391 0.772261499320799
0.392 0.771334884023004
0.393 0.770407981075623
0.394 0.76948080133796
0.395 0.768553355645085
0.396 0.767625654807625
0.397 0.766697709611564
0.398 0.765769530818041
0.399 0.764841129163143
0.4 0.763912515357712
0.401 0.762983700087141
0.402 0.762054694011181
0.403 0.761125507763741
0.404 0.760196151952697
0.405 0.759266637159693
0.406 0.758336973939955
0.407 0.757407172822098
0.408 0.756477244307934
0.409 0.755547198872288
0.41 0.754617046962807
0.411 0.753686798999778
0.412 0.752756465375942
0.413 0.75182605645631
0.414 0.750895582577985
0.415 0.74996505404998
0.416 0.749034481153036
0.417 0.748103874139452
0.418 0.7471732432329
0.419 0.746242598628258
0.42 0.745311950491433
0.421 0.744381308959187
0.422 0.743450684138972
0.423 0.742520086108755
0.424 0.741589524916854
0.425 0.740659010581769
0.426 0.73972855309202
0.427 0.738798162405979
0.428 0.73786784845171
0.429 0.736937621126808
0.43 0.736007490298242
0.431 0.735077465802189
0.432 0.734147557443886
0.433 0.73321777499747
0.434 0.732288128205824
0.435 0.731358626780426
0.436 0.730429280401195
0.437 0.729500098716346
0.438 0.728571091342236
0.439 0.727642267863222
0.44 0.726713637831511
0.441 0.725785210767019
0.442 0.724856996157227
0.443 0.723929003457039
0.444 0.723001242088644
0.445 0.722073721441374
0.446 0.721146450871572
0.447 0.72021943970245
0.448 0.719292697223962
0.449 0.718366232692663
0.45 0.717440055331585
0.451 0.716514174330102
0.452 0.715588598843803
0.453 0.714663337994366
0.454 0.71373840086943
0.455 0.712813796522473
0.456 0.711889533972686
0.457 0.710965622204855
0.458 0.710042070169239
0.459 0.709118886781452
0.46 0.708196080922343
0.461 0.707273661437886
0.462 0.706351637139061
0.463 0.705430016801742
0.464 0.704508809166586
0.465 0.703588022938922
0.466 0.702667666788646
0.467 0.701747749350107
0.468 0.700828279222009
0.469 0.699909264967299
0.47 0.698990715113071
0.471 0.69807263815046
0.472 0.697155042534542
0.473 0.69623793668424
0.474 0.695321328982218
0.475 0.694405227774796
0.476 0.693489641371847
0.477 0.692574578046707
0.478 0.691660046036085
0.479 0.69074605353997
0.48 0.689832608721546
0.481 0.6889197197071
0.482 0.688007394585939
0.483 0.687095641410307
0.484 0.686184468195298
0.485 0.685273882918777
0.486 0.6843638935213
0.487 0.683454507906035
0.488 0.682545733938681
0.489 0.681637579447398
0.49 0.680730052222728
0.491 0.679823160017526
0.492 0.678916910546883
0.493 0.678011311488058
0.494 0.677106370480411
0.495 0.676202095125334
0.496 0.675298492986182
0.497 0.674395571588214
0.498 0.673493338418525
0.499 0.672591800925985
0.5 0.67169096652118
0.501 0.670790842576352
0.502 0.669891436425339
0.503 0.668992755363522
0.504 0.66809480664777
0.505 0.667197597496382
0.506 0.666301135089039
0.507 0.665405426566752
0.508 0.664510479031811
0.509 0.663616299547738
0.51 0.662722895139241
0.511 0.661830272792168
0.512 0.660938439453462
0.513 0.660047402031117
0.514 0.659157167394143
0.515 0.658267742372518
0.516 0.657379133757153
0.517 0.656491348299857
0.518 0.655604392713296
0.519 0.654718273670962
0.52 0.65383299780714
0.521 0.652948571716873
0.522 0.652065001955934
0.523 0.651182295040795
0.524 0.6503004574486
0.525 0.649419495617141
0.526 0.648539415944825
0.527 0.64766022479066
0.528 0.646781928474224
0.529 0.645904533275648
0.53 0.645028045435594
0.531 0.644152471155238
0.532 0.643277816596251
0.533 0.642404087880784
0.534 0.641531291091451
0.535 0.640659432271319
0.536 0.639788517423892
0.537 0.638918552513101
0.538 0.638049543463297
0.539 0.637181496159237
0.54 0.636314416446083
0.541 0.635448310129392
0.542 0.634583182975111
0.543 0.633719040709577
0.544 0.63285588901951
0.545 0.631993733552018
0.546 0.631132579914591
0.547 0.630272433675108
0.548 0.629413300361835
0.549 0.628555185463433
0.55 0.627698094428961
0.551 0.626842032667882
0.552 0.625987005550072
0.553 0.62513301840583
0.554 0.624280076525884
0.555 0.623428185161408
0.556 0.622577349524026
0.557 0.621727574785837
0.558 0.62087886607942
0.559 0.620031228497855
0.56 0.619184667094738
0.561 0.618339186884202
0.562 0.617494792840933
0.563 0.616651489900196
0.564 0.61580928295785
0.565 0.614968176870376
0.566 0.614128176454901
0.567 0.61328928648922
0.568 0.612451511711826
0.569 0.611614856821937
0.57 0.610779326479523
0.571 0.609944925305336
0.572 0.609111657880943
0.573 0.608279528748757
0.574 0.60744854241207
0.575 0.606618703335088
0.576 0.605790015942965
0.577 0.60496248462184
0.578 0.604136113718877
0.579 0.6033109075423
0.58 0.602486870361435
0.581 0.60166400640675
0.582 0.600842319869897
0.583 0.600021814903757
0.584 0.599202495622479
0.585 0.598384366101531
0.586 0.597567430377743
0.587 0.596751692449351
0.588 0.595937156276054
0.589 0.595123825779054
0.59 0.594311704841111
0.591 0.593500797306594
0.592 0.592691106981533
0.593 0.591882637633669
0.594 0.591075392992514
0.595 0.590269376749403
0.596 0.58946459255755
0.597 0.588661044032105
0.598 0.587858734750215
0.599 0.587057668251079
0.6 0.586257848036013
0.601 0.585459277568505
0.602 0.584661960274283
0.603 0.583865899541376
0.604 0.583071098720174
0.605 0.582277561123501
0.606 0.581485290026672
0.607 0.580694288667565
0.608 0.579904560246689
0.609 0.579116107927249
0.61 0.578328934835219
0.611 0.577543044059409
0.612 0.576758438651539
0.613 0.575975121626311
0.614 0.57519309596148
0.615 0.574412364597929
0.616 0.573632930439745
0.617 0.572854796354292
0.618 0.572077965172289
0.619 0.571302439687889
0.62 0.570528222658754
0.621 0.569755316806134
0.622 0.568983724814952
0.623 0.568213449333877
0.624 0.567444492975412
0.625 0.566676858315971
0.626 0.565910547895968
0.627 0.565145564219896
0.628 0.564381909756412
0.629 0.563619586938427
0.63 0.562858598163185
0.631 0.562098945792358
0.632 0.561340632152127
0.633 0.560583659533274
0.634 0.559828030191273
0.635 0.559073746346375
0.636 0.558320810183703
0.637 0.557569223853341
0.638 0.55681898947043
0.639 0.556070109115255
0.64 0.555322584833344
0.641 0.554576418635561
0.642 0.5538316124982
0.643 0.553088168363082
0.644 0.55234608813765
0.645 0.551605373695067
0.646 0.550866026874316
0.647 0.550128049480296
0.648 0.54939144328392
0.649 0.54865621002222
0.65 0.547922351398441
0.651 0.547189869082148
0.652 0.546458764709324
0.653 0.545729039882474
0.654 0.545000696170727
0.655 0.544273735109943
0.656 0.543548158202812
0.657 0.542823966918964
0.658 0.542101162695069
0.659 0.541379746934951
0.66 0.540659721009686
0.661 0.539941086257716
0.662 0.539223843984953
0.663 0.538507995464889
0.664 0.537793541938705
0.665 0.537080484615379
0.666 0.536368824671798
0.667 0.535658563252869
0.668 0.534949701471628
0.669 0.534242240409353
0.67 0.533536181115676
0.671 0.532831524608696
0.672 0.532128271875093
0.673 0.53142642387024
0.674 0.530725981518317
0.675 0.530026945712429
0.676 0.529329317314718
0.677 0.528633097156481
0.678 0.527938286038283
0.679 0.527244884730077
0.68 0.526552893971321
0.681 0.525862314471092
0.682 0.525173146908208
0.683 0.524485391931346
0.684 0.523799050159157
0.685 0.523114122180389
0.686 0.522430608554009
0.687 0.521748509809316
0.688 0.521067826446068
0.689 0.520388558934599
0.69 0.519710707715944
0.691 0.519034273201957
0.692 0.518359255775437
0.693 0.517685655790245
0.694 0.517013473571435
0.695 0.516342709415368
0.696 0.515673363589844
0.697 0.51500543633422
0.698 0.514338927859537
0.699 0.513673838348645
0.7 0.513010167956326
0.701 0.512347916809421
0.702 0.511687085006957
0.703 0.511027672620269
0.704 0.510369679693128
0.705 0.50971310624187
0.706 0.50905795225552
0.707 0.508404217695919
0.708 0.507751902497856
0.709 0.507101006569187
0.71 0.506451529790973
0.711 0.505803472017602
0.712 0.505156833076917
0.713 0.504511612770351
0.714 0.503867810873048
0.715 0.503225427133998
0.716 0.502584461276165
0.717 0.501944912996617
0.718 0.501306781966652
0.719 0.500670067831937
0.72 0.500034770212628
0.721 0.49940088870351
0.722 0.49876842287412
0.723 0.498137372268883
0.724 0.497507736407242
0.725 0.49687951478379
0.726 0.496252706868399
0.727 0.495627312106353
0.728 0.495003329918483
0.729 0.494380759701294
0.73 0.493759600827101
0.731 0.49313985264416
0.732 0.492521514476799
0.733 0.491904585625554
0.734 0.4912890653673
0.735 0.490674952955383
0.736 0.490062247619755
0.737 0.489450948567105
0.738 0.488841054980994
0.739 0.488232566021989
0.74 0.487625480827793
0.741 0.487019798513383
0.742 0.48641551817114
0.743 0.485812638870985
0.744 0.485211159660512
0.745 0.484611079565123
0.746 0.484012397588158
0.747 0.483415112711035
0.748 0.482819223893381
0.749 0.482224730073164
0.75 0.481631630166831
0.751 0.48103992306944
0.752 0.480449607654796
0.753 0.479860682775582
0.754 0.479273147263496
0.755 0.478686999929388
0.756 0.478102239563386
0.757 0.477518864935039
0.758 0.476936874793447
0.759 0.476356267867396
0.76 0.475777042865492
0.761 0.475199198476297
0.762 0.474622733368461
0.763 0.474047646190859
0.764 0.473473935572722
0.765 0.472901600123774
0.766 0.472330638434366
0.767 0.471761049075608
0.768 0.471192830599505
0.769 0.47062598153909
0.77 0.470060500408561
0.771 0.469496385703411
0.772 0.468933635900562
0.773 0.468372249458502
0.774 0.467812224817418
0.775 0.467253560399326
0.776 0.46669625460821
0.777 0.466140305830152
0.778 0.465585712433466
0.779 0.46503247276883
0.78 0.464480585169424
0.781 0.463930047951058
0.782 0.463380859412307
0.783 0.462833017834643
0.784 0.462286521482571
0.785 0.461741368603757
0.786 0.461197557429162
0.787 0.460655086173178
0.788 0.460113953033754
0.789 0.459574156192535
0.79 0.459035693814986
0.791 0.458498564050532
0.792 0.457962765032684
0.793 0.457428294879171
0.794 0.456895151692076
0.795 0.45636333355796
0.796 0.455832838547999
0.797 0.455303664718113
0.798 0.454775810109095
0.799 0.454249272746742
0.8 0.453724050641988
0.801 0.45320014179103
0.802 0.45267754417546
0.803 0.452156255762397
0.804 0.45163627450461
0.805 0.451117598340656
0.806 0.450600225195
0.807 0.45008415297815
0.808 0.449569379586785
0.809 0.44905590290388
0.81 0.448543720798839
0.811 0.448032831127617
0.812 0.447523231732854
0.813 0.447014920443999
0.814 0.446507895077436
0.815 0.446002153436616
0.816 0.445497693312177
0.817 0.444994512482076
0.818 0.444492608711714
0.819 0.44399197975406
0.82 0.443492623349779
0.821 0.442994537227354
0.822 0.442497719103218
0.823 0.442002166681872
0.824 0.44150787765601
0.825 0.441014849706651
0.826 0.440523080503254
0.827 0.440032567703846
0.828 0.439543308955146
0.829 0.439055301892687
0.83 0.438568544140939
0.831 0.438083033313431
0.832 0.437598767012875
0.833 0.437115742831289
0.834 0.436633958350115
0.835 0.436153411140341
0.836 0.435674098762627
0.837 0.43519601876742
0.838 0.434719168695077
0.839 0.434243546075986
0.84 0.433769148430683
0.841 0.433295973269975
0.842 0.432824018095057
0.843 0.43235328039763
0.844 0.431883757660022
0.845 0.431415447355306
0.846 0.430948346947414
0.847 0.43048245389126
0.848 0.430017765632853
0.849 0.429554279609415
0.85 0.429091993249499
0.851 0.428630903973102
0.852 0.428171009191785
0.853 0.427712306308783
0.854 0.427254792719125
0.855 0.426798465809745
0.856 0.4263433229596
0.857 0.42588936153978
0.858 0.425436578913624
0.859 0.424984972436831
0.86 0.424534539457578
0.861 0.424085277316624
0.862 0.42363718334743
0.863 0.423190254876267
0.864 0.422744489222327
0.865 0.422299883697836
0.866 0.42185643560816
0.867 0.421414142251923
0.868 0.420973000921108
0.869 0.420533008901172
0.87 0.420094163471154
0.871 0.419656461903781
0.872 0.41921990146558
0.873 0.418784479416981
0.874 0.418350193012431
0.875 0.417917039500493
0.876 0.417485016123959
0.877 0.417054120119954
0.878 0.416624348720038
0.879 0.416195699150319
0.88 0.415768168631551
0.881 0.415341754379242
0.882 0.414916453603755
0.883 0.414492263510417
0.884 0.414069181299617
0.885 0.41364720416691
0.886 0.413226329303122
0.887 0.412806553894448
0.888 0.412387875122557
0.889 0.41197029016469
0.89 0.411553796193765
0.891 0.411138390378471
0.892 0.410724069883375
0.893 0.410310831869013
0.894 0.409898673491998
0.895 0.409487591905111
0.896 0.409077584257403
0.897 0.408668647694293
0.898 0.408260779357662
0.899 0.407853976385952
0.9 0.407448235914263
0.901 0.407043555074445
0.902 0.406639930995199
0.903 0.406237360802168
0.904 0.405835841618032
0.905 0.405435370562603
0.906 0.405035944752918
0.907 0.404637561303332
0.908 0.404240217325613
0.909 0.40384390992903
0.91 0.403448636220448
0.911 0.403054393304418
0.912 0.40266117828327
0.913 0.402268988257199
0.914 0.40187782032436
0.915 0.401487671580955
0.916 0.401098539121322
0.917 0.400710420038022
0.918 0.400323311421934
0.919 0.399937210362332
0.92 0.399552113946982
0.921 0.399168019262223
0.922 0.398784923393055
0.923 0.398402823423227
0.924 0.398021716435318
0.925 0.397641599510825
0.926 0.397262469730247
0.927 0.396884324173167
0.928 0.396507159918339
0.929 0.396130974043769
0.93 0.395755763626797
0.931 0.39538152574418
0.932 0.395008257472175
0.933 0.394635955886615
0.934 0.394264618062999
0.935 0.393894241076561
0.936 0.39352482200236
0.937 0.393156357915352
0.938 0.392788845890474
0.939 0.392422283002717
0.94 0.392056666327209
0.941 0.39169199293929
0.942 0.39132825991459
0.943 0.390965464329103
0.944 0.390603603259267
0.945 0.390242673782035
0.946 0.389882672974955
0.947 0.38952359791624
0.948 0.389165445684846
0.949 0.388808213360543
0.95 0.388451898023988
0.951 0.388096496756802
0.952 0.387742006641635
0.953 0.387388424762246
0.954 0.387035748203568
0.955 0.386683974051781
0.956 0.386333099394383
0.957 0.38598312132026
0.958 0.385634036919754
0.959 0.385285843284733
0.96 0.384938537508659
0.961 0.384592116686657
0.962 0.384246577915583
0.963 0.383901918294086
0.964 0.383558134922684
0.965 0.383215224903821
0.966 0.382873185341938
0.967 0.382532013343537
0.968 0.382191706017245
0.969 0.381852260473878
0.97 0.381513673826508
0.971 0.381175943190522
0.972 0.380839065683687
0.973 0.380503038426214
0.974 0.380167858540816
0.975 0.379833523152774
0.976 0.379500029389995
0.977 0.379167374383073
0.978 0.378835555265349
0.979 0.378504569172974
0.98 0.378174413244963
0.981 0.377845084623256
0.982 0.377516580452778
0.983 0.377188897881495
0.984 0.37686203406047
0.985 0.376535986143923
0.986 0.376210751289285
0.987 0.375886326657257
0.988 0.37556270941186
0.989 0.375239896720498
0.99 0.374917885754002
0.991 0.374596673686697
0.992 0.374276257696445
0.993 0.373956634964703
0.994 0.373637802676575
0.995 0.373319758020865
0.996 0.373002498190128
0.997 0.372686020380722
0.998 0.372370321792858
0.999 0.372055399630653
1 0.371741251102177
1.001 0.371427873419504
1.002 0.371115263798763
1.003 0.370803419460183
1.004 0.370492337628146
1.005 0.37018201553123
1.006 0.369872450402259
1.007 0.369563639478353
1.008 0.369255580000967
1.009 0.368948269215944
1.01 0.368641704373558
1.011 0.368335882728559
1.012 0.368030801540219
1.013 0.367726458072375
1.014 0.367422849593475
1.015 0.367119973376618
1.016 0.3668178266996
1.017 0.366516406844959
1.018 0.366215711100009
1.019 0.365915736756891
1.02 0.365616481112609
1.021 0.365317941469073
1.022 0.365020115133138
1.023 0.364722999416644
1.024 0.36442659163646
1.025 0.364130889114517
1.026 0.363835889177851
1.027 0.36354158915864
1.028 0.363247986394243
1.029 0.362955078227236
1.03 0.362662862005449
1.031 0.362371335082007
1.032 0.36208049481536
1.033 0.361790338569324
1.034 0.361500863713114
1.035 0.36121206762138
1.036 0.36092394767424
1.037 0.360636501257319
1.038 0.360349725761777
1.039 0.360063618584347
1.04 0.359778177127364
1.041 0.359493398798804
1.042 0.359209281012308
1.043 0.358925821187223
1.044 0.358643016748623
1.045 0.358360865127352
1.046 0.358079363760045
1.047 0.357798510089163
1.048 0.357518301563021
1.049 0.357238735635821
1.05 0.356959809767676
1.051 0.356681521424643
1.052 0.35640386807875
1.053 0.356126847208024
1.054 0.355850456296516
1.055 0.355574692834335
1.056 0.355299554317667
1.057 0.355025038248807
1.058 0.354751142136183
1.059 0.354477863494382
1.06 0.354205199844176
1.061 0.353933148712546
1.062 0.353661707632705
1.063 0.353390874144128
1.064 0.353120645792569
1.065 0.352851020130091
1.066 0.352581994715082
1.067 0.352313567112286
1.068 0.352045734892816
1.069 0.351778495634187
1.07 0.351511846920328
1.071 0.351245786341608
1.072 0.350980311494857
1.073 0.350715419983386
1.074 0.350451109417008
1.075 0.350187377412056
1.076 0.349924221591404
1.077 0.349661639584487
1.078 0.349399629027318
1.079 0.349138187562509
1.08 0.348877312839288
1.081 0.348617002513514
1.082 0.348357254247702
1.083 0.348098065711031
1.084 0.347839434579368
1.085 0.347581358535282
1.086 0.34732383526806
1.087 0.347066862473722
1.088 0.346810437855039
1.089 0.346554559121547
1.09 0.34629922398956
1.091 0.346044430182189
1.092 0.345790175429352
1.093 0.34553645746779
1.094 0.345283274041079
1.095 0.345030622899648
1.096 0.344778501800785
1.097 0.344526908508653
1.098 0.344275840794307
1.099 0.344025296435696
1.1 0.343775273217683
1.101 0.343525768932055
1.102 0.343276781377531
1.103 0.343028308359774
1.104 0.342780347691405
1.105 0.342532897192008
1.106 0.342285954688143
1.107 0.342039518013355
1.108 0.341793585008184
1.109 0.341548153520173
1.11 0.341303221403877
1.111 0.34105878652087
1.112 0.340814846739758
1.113 0.34057139993618
1.114 0.340328443992821
1.115 0.340085976799418
1.116 0.339843996252765
1.117 0.339602500256723
1.118 0.339361486722222
1.119 0.339120953567272
1.12 0.338880898716966
1.121 0.338641320103488
1.122 0.338402215666113
1.123 0.338163583351219
1.124 0.337925421112288
1.125 0.337687726909912
1.126 0.337450498711794
1.127 0.337213734492756
1.128 0.336977432234742
1.129 0.336741589926821
1.13 0.336506205565187
1.131 0.33627127715317
1.132 0.336036802701229
1.133 0.335802780226962
1.134 0.335569207755104
1.135 0.335336083317533
1.136 0.335103404953266
1.137 0.334871170708466
1.138 0.334639378636439
1.139 0.334408026797639
1.14 0.334177113259665
1.141 0.333946636097265
1.142 0.333716593392331
1.143 0.333486983233907
1.144 0.33325780371818
1.145 0.333029052948487
1.146 0.332800729035311
1.147 0.332572830096278
1.148 0.332345354256159
1.149 0.332118299646871
1.15 0.331891664407467
1.151 0.331665446684144
1.152 0.331439644630233
1.153 0.331214256406204
1.154 0.330989280179655
1.155 0.330764714125319
1.156 0.330540556425053
1.157 0.33031680526784
1.158 0.330093458849781
1.159 0.329870515374097
1.16 0.329647973051121
1.161 0.329425830098298
1.162 0.329204084740175
1.163 0.328982735208403
1.164 0.328761779741728
1.165 0.328541216585988
1.166 0.328321043994108
1.167 0.328101260226096
1.168 0.327881863549033
1.169 0.327662852237076
1.17 0.327444224571442
1.171 0.327225978840411
1.172 0.327008113339313
1.173 0.326790626370528
1.174 0.326573516243475
1.175 0.326356781274605
1.176 0.326140419787397
1.177 0.325924430112353
1.178 0.325708810586982
1.179 0.325493559555802
1.18 0.325278675370328
1.181 0.325064156389065
1.182 0.324850000977499
1.183 0.324636207508091
1.184 0.324422774360267
1.185 0.324209699920411
1.186 0.323996982581856
1.187 0.323784620744874
1.188 0.323572612816668
1.189 0.323360957211364
1.19 0.32314965235
1.191 0.322938696660518
1.192 0.322728088577754
1.193 0.322517826543426
1.194 0.322307909006129
1.195 0.322098334421321
1.196 0.321889101251314
1.197 0.321680207965264
1.198 0.321471653039159
1.199 0.321263434955813
1.2 0.321055552204848
1.201 0.32084800328269
1.202 0.320640786692553
1.203 0.320433900944432
1.204 0.320227344555086
1.205 0.320021116048035
1.206 0.319815213953538
1.207 0.31960963680859
1.208 0.319404383156907
1.209 0.319199451548912
1.21 0.318994840541726
1.211 0.318790548699154
1.212 0.318586574591674
1.213 0.318382916796421
1.214 0.31817957389718
1.215 0.317976544484369
1.216 0.317773827155025
1.217 0.317571420512797
1.218 0.317369323167927
1.219 0.31716753373724
1.22 0.316966050844127
1.221 0.316764873118538
1.222 0.31656399919696
1.223 0.316363427722412
1.224 0.316163157344425
1.225 0.315963186719029
1.226 0.315763514508742
1.227 0.315564139382553
1.228 0.315365060015908
1.229 0.315166275090698
1.23 0.31496778329524
1.231 0.314769583324269
1.232 0.314571673878916
1.233 0.3143740536667
1.234 0.314176721401508
1.235 0.313979675803583
1.236 0.313782915599507
1.237 0.313586439522188
1.238 0.313390246310843
1.239 0.313194334710985
1.24 0.312998703474404
1.241 0.312803351359153
1.242 0.312608277129536
1.243 0.312413479556086
1.244 0.312218957415554
1.245 0.312024709490892
1.246 0.311830734571236
1.247 0.31163703145189
1.248 0.311443598934312
1.249 0.311250435826097
1.25 0.311057540940957
1.251 0.310864913098711
1.252 0.310672551125265
1.253 0.310480453852596
1.254 0.310288620118734
1.255 0.310097048767749
1.256 0.309905738649731
1.257 0.309714688620775
1.258 0.309523897542964
1.259 0.309333364284352
1.26 0.309143087718944
1.261 0.308953066726687
1.262 0.308763300193443
1.263 0.308573787010979
1.264 0.308384526076948
1.265 0.308195516294869
1.266 0.308006756574113
1.267 0.307818245829886
1.268 0.307629982983208
1.269 0.307441966960899
1.27 0.307254196695558
1.271 0.30706667112555
1.272 0.306879389194984
1.273 0.306692349853698
1.274 0.30650555205724
1.275 0.306318994766852
1.276 0.306132676949448
1.277 0.305946597577601
1.278 0.305760755629523
1.279 0.305575150089045
1.28 0.305389779945603
1.281 0.305204644194217
1.282 0.305019741835473
1.283 0.304835071875508
1.284 0.304650633325986
1.285 0.304466425204086
1.286 0.30428244653248
1.287 0.304098696339314
1.288 0.303915173658195
1.289 0.303731877528166
1.29 0.303548806993691
1.291 0.303365961104636
1.292 0.303183338916252
1.293 0.303000939489153
1.294 0.302818761889301
1.295 0.302636805187985
1.296 0.302455068461806
1.297 0.302273550792652
1.298 0.302092251267685
1.299 0.301911168979323
1.3 0.301730303025214
1.301 0.301549652508225
1.302 0.301369216536421
1.303 0.301188994223044
1.304 0.301008984686496
1.305 0.300829187050322
1.306 0.300649600443185
1.307 0.300470223998857
1.308 0.30029105685619
1.309 0.300112098159104
1.31 0.299933347056564
1.311 0.299754802702566
1.312 0.299576464256113
1.313 0.299398330881196
1.314 0.299220401746781
1.315 0.299042676026785
1.316 0.298865152900056
1.317 0.29868783155036
1.318 0.298510711166355
1.319 0.298333790941576
1.32 0.298157070074417
1.321 0.297980547768109
1.322 0.297804223230703
1.323 0.297628095675048
1.324 0.297452164318778
1.325 0.297276428384287
1.326 0.297100887098712
1.327 0.296925539693915
1.328 0.296750385406463
1.329 0.296575423477609
1.33 0.296400653153274
1.331 0.296226073684026
1.332 0.296051684325063
1.333 0.295877484336192
1.334 0.295703472981811
1.335 0.295529649530893
1.336 0.295356013256961
1.337 0.295182563438071
1.338 0.295009299356799
1.339 0.294836220300211
1.34 0.294663325559855
1.341 0.294490614431735
1.342 0.294318086216293
1.343 0.294145740218394
1.344 0.293973575747301
1.345 0.293801592116663
1.346 0.293629788644489
1.347 0.293458164653133
1.348 0.293286719469277
1.349 0.293115452423908
1.35 0.292944362852299
1.351 0.292773450093995
1.352 0.292602713492789
1.353 0.292432152396706
1.354 0.292261766157983
1.355 0.292091554133052
1.356 0.291921515682519
1.357 0.291751650171144
1.358 0.291581956967827
1.359 0.291412435445586
1.36 0.291243084981539
1.361 0.291073904956884
1.362 0.290904894756882
1.363 0.290736053770839
1.364 0.290567381392085
1.365 0.290398877017957
1.366 0.29023054004978
1.367 0.290062369892849
1.368 0.289894365956409
1.369 0.289726527653638
1.37 0.289558854401628
1.371 0.289391345621367
1.372 0.289224000737719
1.373 0.289056819179407
1.374 0.288889800378995
1.375 0.288722943772867
1.376 0.288556248801213
1.377 0.288389714908007
1.378 0.288223341540989
1.379 0.288057128151651
1.38 0.287891074195211
1.381 0.287725179130604
1.382 0.287559442420455
1.383 0.287393863531069
1.384 0.287228441932405
1.385 0.287063177098065
1.386 0.286898068505272
1.387 0.286733115634852
1.388 0.286568317971218
1.389 0.28640367500235
1.39 0.28623918621978
1.391 0.28607485111857
1.392 0.285910669197297
1.393 0.285746639958035
1.394 0.285582762906337
1.395 0.285419037551216
1.396 0.285255463405131
1.397 0.285092039983963
1.398 0.284928766807004
1.399 0.284765643396935
1.4 0.284602669279812
1.401 0.284439843985044
1.402 0.28427716704538
1.403 0.284114637996888
1.404 0.283952256378941
1.405 0.283790021734196
1.406 0.28362793360858
1.407 0.28346599155127
1.408 0.283304195114679
1.409 0.283142543854435
1.41 0.282981037329367
1.411 0.282819675101484
1.412 0.282658456735965
1.413 0.282497381801133
1.414 0.282336449868445
1.415 0.282175660512473
1.416 0.282015013310884
1.417 0.281854507844428
1.418 0.281694143696919
1.419 0.281533920455217
1.42 0.281373837709213
1.421 0.281213895051812
1.422 0.281054092078915
1.423 0.280894428389406
1.424 0.28073490358513
1.425 0.280575517270882
1.426 0.280416269054386
1.427 0.280257158546282
1.428 0.280098185360107
1.429 0.279939349112281
1.43 0.279780649422088
1.431 0.279622085911664
1.432 0.279463658205975
1.433 0.279305365932805
1.434 0.279147208722741
1.435 0.278989186209153
1.436 0.278831298028179
1.437 0.278673543818711
1.438 0.278515923222379
1.439 0.278358435883531
1.44 0.278201081449224
1.441 0.278043859569202
1.442 0.277886769895883
1.443 0.277729812084344
1.444 0.277572985792304
1.445 0.277416290680109
1.446 0.277259726410716
1.447 0.277103292649679
1.448 0.276946989065131
1.449 0.276790815327771
1.45 0.276634771110848
1.451 0.276478856090145
1.452 0.276323069943963
1.453 0.27616741235311
1.454 0.276011883000881
1.455 0.275856481573045
1.456 0.275701207757829
1.457 0.275546061245906
1.458 0.275391041730377
1.459 0.275236148906756
1.46 0.275081382472958
1.461 0.27492674212928
1.462 0.274772227578391
1.463 0.274617838525314
1.464 0.274463574677413
1.465 0.274309435744376
1.466 0.274155421438206
1.467 0.274001531473198
1.468 0.273847765565934
1.469 0.27369412343526
1.47 0.273540604802279
1.471 0.273387209390333
1.472 0.273233936924986
1.473 0.273080787134017
1.474 0.272927759747401
1.475 0.272774854497294
1.476 0.272622071118023
1.477 0.27246940934607
1.478 0.272316868920056
1.479 0.272164449580731
1.48 0.272012151070959
1.481 0.271859973135701
1.482 0.271707915522006
1.483 0.271555977978996
1.484 0.271404160257851
1.485 0.271252462111794
1.486 0.271100883296083
1.487 0.270949423567993
1.488 0.270798082686805
1.489 0.270646860413788
1.49 0.270495756512195
1.491 0.270344770747239
1.492 0.270193902886087
1.493 0.270043152697847
1.494 0.269892519953549
1.495 0.269742004426137
1.496 0.269591605890458
1.497 0.269441324123241
1.498 0.269291158903092
1.499 0.269141110010478
1.5 0.268991177227714
1.501 0.268841360338952
1.502 0.268691659130165
1.503 0.268542073389139
1.504 0.268392602905458
1.505 0.268243247470489
1.506 0.268094006877376
1.507 0.26794488092102
1.508 0.267795869398074
1.509 0.267646972106925
1.51 0.267498188847685
1.511 0.267349519422179
1.512 0.267200963633928
1.513 0.267052521288145
1.514 0.266904192191717
1.515 0.266755976153194
1.516 0.26660787298278
1.517 0.266459882492316
1.518 0.266312004495274
1.519 0.266164238806742
1.52 0.266016585243412
1.521 0.26586904362357
1.522 0.265721613767083
1.523 0.265574295495388
1.524 0.265427088631481
1.525 0.265279992999905
1.526 0.26513300842674
1.527 0.26498613473959
1.528 0.26483937176757
1.529 0.2646927193413
1.53 0.264546177292889
1.531 0.264399745455927
1.532 0.264253423665472
1.533 0.264107211758041
1.534 0.263961109571595
1.535 0.263815116945533
1.536 0.263669233720679
1.537 0.26352345973927
1.538 0.263377794844948
1.539 0.263232238882746
1.54 0.26308679169908
1.541 0.262941453141738
1.542 0.262796223059868
1.543 0.262651101303969
1.544 0.262506087725881
1.545 0.262361182178771
1.546 0.262216384517128
1.547 0.262071694596749
1.548 0.261927112274729
1.549 0.261782637409452
1.55 0.261638269860583
1.551 0.261494009489051
1.552 0.261349856157046
1.553 0.261205809728007
1.554 0.26106187006661
1.555 0.260918037038759
1.556 0.260774310511579
1.557 0.260630690353401
1.558 0.260487176433758
1.559 0.26034376862337
1.56 0.26020046679414
1.561 0.260057270819138
1.562 0.259914180572597
1.563 0.2597711959299
1.564 0.259628316767573
1.565 0.259485542963273
1.566 0.259342874395782
1.567 0.259200310944994
1.568 0.259057852491908
1.569 0.25891549891862
1.57 0.25877325010831
1.571 0.258631105945236
1.572 0.258489066314725
1.573 0.258347131103163
1.574 0.258205300197983
1.575 0.258063573487665
1.576 0.257921950861717
1.577 0.257780432210671
1.578 0.257639017426075
1.579 0.257497706400484
1.58 0.257356499027449
1.581 0.257215395201509
1.582 0.257074394818186
1.583 0.256933497773972
1.584 0.256792703966321
1.585 0.256652013293645
1.586 0.256511425655301
1.587 0.256370940951583
1.588 0.256230559083717
1.589 0.256090279953849
1.59 0.255950103465039
1.591 0.255810029521253
1.592 0.255670058027352
1.593 0.255530188889089
1.594 0.255390422013096
1.595 0.255250757306879
1.596 0.255111194678809
1.597 0.254971734038115
1.598 0.254832375294874
1.599 0.254693118360006
1.6 0.254553963145265
1.601 0.254414909563231
1.602 0.254275957527302
1.603 0.254137106951688
1.604 0.253998357751402
1.605 0.253859709842253
1.606 0.253721163140839
1.607 0.253582717564539
1.608 0.253444373031504
1.609 0.253306129460653
1.61 0.253167986771664
1.611 0.253029944884967
1.612 0.252892003721735
1.613 0.25275416320388
1.614 0.252616423254043
1.615 0.252478783795589
1.616 0.2523412447526
1.617 0.252203806049865
1.618 0.252066467612876
1.619 0.251929229367821
1.62 0.251792091241577
1.621 0.2516550531617
1.622 0.251518115056424
1.623 0.251381276854647
1.624 0.251244538485933
1.625 0.251107899880497
1.626 0.250971360969204
1.627 0.250834921683559
1.628 0.250698581955704
1.629 0.250562341718408
1.63 0.250426200905061
1.631 0.250290159449671
1.632 0.250154217286853
1.633 0.250018374351827
1.634 0.249882630580407
1.635 0.249746985908999
1.636 0.249611440274592
1.637 0.249475993614755
1.638 0.249340645867625
1.639 0.249205396971909
1.64 0.24907024686687
1.641 0.248935195492327
1.642 0.248800242788645
1.643 0.24866538869673
1.644 0.248530633158027
1.645 0.248395976114508
1.646 0.248261417508668
1.647 0.248126957283525
1.648 0.247992595382604
1.649 0.24785833174994
1.65 0.247724166330068
1.651 0.24759009906802
1.652 0.247456129909315
1.653 0.247322258799959
1.654 0.247188485686434
1.655 0.247054810515699
1.656 0.246921233235177
1.657 0.246787753792756
1.658 0.246654372136779
1.659 0.246521088216042
1.66 0.246387901979786
1.661 0.246254813377696
1.662 0.24612182235989
1.663 0.245988928876917
1.664 0.245856132879752
1.665 0.24572343431979
1.666 0.245590833148842
1.667 0.245458329319128
1.668 0.245325922783274
1.669 0.245193613494306
1.67 0.245061401405645
1.671 0.244929286471101
1.672 0.244797268644872
1.673 0.244665347881535
1.674 0.244533524136042
1.675 0.244401797363718
1.676 0.244270167520251
1.677 0.244138634561693
1.678 0.244007198444453
1.679 0.24387585912529
1.68 0.243744616561311
1.681 0.243613470709968
1.682 0.243482421529049
1.683 0.243351468976675
1.684 0.2432206130113
1.685 0.2430898535917
1.686 0.242959190676971
1.687 0.242828624226527
1.688 0.242698154200093
1.689 0.242567780557701
1.69 0.242437503259685
1.691 0.242307322266679
1.692 0.242177237539613
1.693 0.242047249039705
1.694 0.241917356728458
1.695 0.241787560567662
1.696 0.241657860519379
1.697 0.241528256545949
1.698 0.24139874860998
1.699 0.241269336674346
1.7 0.241140020702183
1.701 0.241010800656884
1.702 0.240881676502097
1.703 0.24075264820172
1.704 0.240623715719895
1.705 0.240494879021008
1.706 0.240366138069684
1.707 0.240237492830781
1.708 0.240108943269389
1.709 0.239980489350824
1.71 0.239852131040627
1.711 0.239723868304558
1.712 0.239595701108592
1.713 0.239467629418919
1.714 0.239339653201936
1.715 0.239211772424246
1.716 0.239083987052653
1.717 0.238956297054162
1.718 0.238828702395969
1.719 0.238701203045465
1.72 0.238573798970226
1.721 0.238446490138015
1.722 0.238319276516775
1.723 0.238192158074627
1.724 0.238065134779867
1.725 0.237938206600961
1.726 0.237811373506546
1.727 0.23768463546542
1.728 0.237557992446546
1.729 0.237431444419043
1.73 0.237304991352186
1.731 0.237178633215403
1.732 0.237052369978269
1.733 0.236926201610508
1.734 0.236800128081983
1.735 0.2366741493627
1.736 0.236548265422801
1.737 0.236422476232561
1.738 0.236296781762387
1.739 0.236171181982813
1.74 0.236045676864499
1.741 0.235920266378226
1.742 0.235794950494897
1.743 0.235669729185527
1.744 0.235544602421249
1.745 0.235419570173305
1.746 0.235294632413044
1.747 0.235169789111923
1.748 0.2350450402415
1.749 0.234920385773433
1.75 0.234795825679478
1.751 0.234671359931486
1.752 0.234546988501398
1.753 0.234422711361246
1.754 0.234298528483149
1.755 0.23417443983931
1.756 0.234050445402013
1.757 0.233926545143623
1.758 0.233802739036581
1.759 0.233679027053401
1.76 0.23355540916667
1.761 0.233431885349044
1.762 0.233308455573248
1.763 0.233185119812068
1.764 0.233061878038356
1.765 0.232938730225021
1.766 0.23281567634503
1.767 0.232692716371409
1.768 0.232569850277231
1.769 0.232447078035626
1.77 0.232324399619767
1.771 0.232201815002877
1.772 0.232079324158222
1.773 0.23195692705911
1.774 0.231834623678889
1.775 0.231712413990944
1.776 0.231590297968697
1.777 0.231468275585601
1.778 0.231346346815144
1.779 0.231224511630839
1.78 0.231102770006231
1.781 0.230981121914886
1.782 0.230859567330396
1.783 0.230738106226374
1.784 0.230616738576451
1.785 0.230495464354276
1.786 0.230374283533515
1.787 0.230253196087845
1.788 0.230132201990957
1.789 0.230011301216551
1.79 0.229890493738334
1.791 0.22976977953002
1.792 0.229649158565328
1.793 0.229528630817978
1.794 0.229408196261693
1.795 0.229287854870192
1.796 0.229167606617194
1.797 0.229047451476412
1.798 0.228927389421553
1.799 0.228807420426317
1.8 0.228687544464393
1.801 0.228567761509461
1.802 0.228448071535185
1.803 0.228328474515217
1.804 0.228208970423193
1.805 0.22808955923273
1.806 0.227970240917427
1.807 0.227851015450861
1.808 0.227731882806586
1.809 0.227612842958136
1.81 0.227493895879015
1.811 0.227375041542704
1.812 0.227256279922652
1.813 0.227137610992281
1.814 0.22701903472498
1.815 0.226900551094108
1.816 0.226782160072986
1.817 0.226663861634903
1.818 0.226545655753108
1.819 0.226427542400816
1.82 0.226309521551198
1.821 0.226191593177386
1.822 0.22607375725247
1.823 0.225956013749496
1.824 0.225838362641466
1.825 0.225720803901335
1.826 0.225603337502009
1.827 0.225485963416349
1.828 0.225368681617163
1.829 0.225251492077209
1.83 0.225134394769193
1.831 0.225017389665767
1.832 0.224900476739529
1.833 0.22478365596302
1.834 0.224666927308723
1.835 0.224550290749067
1.836 0.224433746256417
1.837 0.224317293803081
1.838 0.224200933361303
1.839 0.224084664903265
1.84 0.223968488401087
1.841 0.223852403826823
1.842 0.22373641115246
1.843 0.22362051034992
1.844 0.223504701391056
1.845 0.223388984247653
1.846 0.223273358891426
1.847 0.223157825294019
1.848 0.223042383427004
1.849 0.22292703326188
1.85 0.222811774770072
1.851 0.222696607922932
1.852 0.222581532691734
1.853 0.222466549047678
1.854 0.222351656961885
1.855 0.222236856405398
1.856 0.22212214734918
1.857 0.222007529764115
1.858 0.221893003621007
1.859 0.221778568890577
1.86 0.221664225543462
1.861 0.221549973550219
1.862 0.221435812881317
1.863 0.221321743507144
1.864 0.221207765397999
1.865 0.221093878524096
1.866 0.220980082855561
1.867 0.220866378362432
1.868 0.220752765014659
1.869 0.220639242782101
1.87 0.220525811634527
1.871 0.220412471541617
1.872 0.220299222472957
1.873 0.220186064398041
1.874 0.22007299728627
1.875 0.219960021106952
1.876 0.219847135829301
1.877 0.219734341422433
1.878 0.219621637855372
1.879 0.219509025097044
1.88 0.219396503116276
1.881 0.219284071881802
1.882 0.219171731362254
1.883 0.219059481526167
1.884 0.218947322341975
1.885 0.218835253778015
1.886 0.218723275802521
1.887 0.218611388383626
1.888 0.218499591489364
1.889 0.218387885087663
1.89 0.218276269146351
1.891 0.218164743633152
1.892 0.218053308515688
1.893 0.217941963761473
1.894 0.217830709337921
1.895 0.217719545212337
1.896 0.217608471351922
1.897 0.217497487723771
1.898 0.217386594294873
1.899 0.217275791032107
1.9 0.21716507790225
1.901 0.217054454871965
1.902 0.216943921907811
1.903 0.216833478976236
1.904 0.216723126043581
1.905 0.216612863076076
1.906 0.21650269003984
1.907 0.216392606900884
1.908 0.216282613625108
1.909 0.216172710178299
1.91 0.216062896526134
1.911 0.215953172634179
1.912 0.215843538467886
1.913 0.215733993992597
1.914 0.215624539173538
1.915 0.215515173975825
1.916 0.215405898364459
1.917 0.215296712304328
1.918 0.215187615760204
1.919 0.215078608696748
1.92 0.214969691078505
1.921 0.214860862869903
1.922 0.214752124035257
1.923 0.214643474538768
1.924 0.214534914344518
1.925 0.214426443416474
1.926 0.21431806171849
1.927 0.214209769214299
1.928 0.21410156586752
1.929 0.213993451641654
1.93 0.213885426500087
1.931 0.213777490406085
1.932 0.213669643322799
1.933 0.213561885213259
1.934 0.213454216040381
1.935 0.21334663576696
1.936 0.213239144355675
1.937 0.213131741769084
1.938 0.213024427969628
1.939 0.212917202919631
1.94 0.212810066581294
1.941 0.212703018916702
1.942 0.212596059887819
1.943 0.212489189456493
1.944 0.212382407584447
1.945 0.21227571423329
1.946 0.212169109364508
1.947 0.212062592939467
1.948 0.211956164919416
1.949 0.21184982526548
1.95 0.211743573938668
1.951 0.211637410899865
1.952 0.211531336109838
1.953 0.211425349529232
1.954 0.211319451118574
1.955 0.211213640838269
1.956 0.2111079186486
1.957 0.211002284509732
1.958 0.210896738381707
1.959 0.210791280224447
1.96 0.210685909997755
1.961 0.21058062766131
1.962 0.210475433174672
1.963 0.21037032649728
1.964 0.210265307588452
1.965 0.210160376407384
1.966 0.210055532913152
1.967 0.209950777064712
1.968 0.209846108820897
1.969 0.209741528140421
1.97 0.209637034981874
1.971 0.209532629303728
1.972 0.209428311064333
1.973 0.209324080221917
1.974 0.20921993673459
1.975 0.209115880560338
1.976 0.209011911657027
1.977 0.208908029982404
1.978 0.208804235494091
1.979 0.208700528149595
1.98 0.208596907906297
1.981 0.208493374721461
1.982 0.208389928552228
1.983 0.208286569355619
1.984 0.208183297088537
1.985 0.208080111707761
1.986 0.207977013169951
1.987 0.207874001431648
1.988 0.207771076449272
1.989 0.207668238179121
1.99 0.207565486577377
1.991 0.207462821600098
1.992 0.207360243203225
1.993 0.207257751342577
1.994 0.207155345973857
1.995 0.207053027052644
1.996 0.206950794534401
1.997 0.206848648374469
1.998 0.206746588528073
1.999 0.206644614950317
2 0.206542727596186
2.001 0.206440926420547
2.002 0.206339211378147
2.003 0.206237582423616
2.004 0.206136039511465
2.005 0.206034582596086
2.006 0.205933211631755
2.007 0.205831926572628
2.008 0.205730727372744
2.009 0.205629613986024
2.01 0.205528586366272
2.011 0.205427644467175
2.012 0.205326788242301
2.013 0.205226017645103
2.014 0.205125332628916
2.015 0.20502473314696
2.016 0.204924219152336
2.017 0.20482379059803
2.018 0.204723447436912
2.019 0.204623189621737
2.02 0.204523017105141
2.021 0.204422929839649
2.022 0.204322927777667
2.023 0.204223010871487
2.024 0.204123179073286
2.025 0.204023432335127
2.026 0.203923770608957
2.027 0.203824193846609
2.028 0.203724701999803
2.029 0.203625295020145
2.03 0.203525972859125
2.031 0.203426735468121
2.032 0.203327582798399
2.033 0.20322851480111
2.034 0.203129531427292
2.035 0.203030632627872
2.036 0.202931818353663
2.037 0.202833088555368
2.038 0.202734443183575
2.039 0.202635882188763
2.04 0.202537405521298
2.041 0.202439013131435
2.042 0.202340704969318
2.043 0.202242480984982
2.044 0.202144341128349
2.045 0.202046285349232
2.046 0.201948313597333
2.047 0.201850425822246
2.048 0.201752621973454
2.049 0.201654902000332
2.05 0.201557265852145
2.051 0.201459713478049
2.052 0.201362244827093
2.053 0.201264859848217
2.054 0.201167558490253
2.055 0.201070340701926
2.056 0.200973206431851
2.057 0.200876155628541
2.058 0.200779188240397
2.059 0.200682304215716
2.06 0.200585503502689
2.061 0.200488786049399
2.062 0.200392151803826
2.063 0.200295600713843
2.064 0.200199132727218
2.065 0.200102747791614
2.066 0.200006445854589
2.067 0.199910226863598
2.068 0.199814090765991
2.069 0.199718037509016
2.07 0.199622067039814
2.071 0.199526179305426
2.072 0.19943037425279
2.073 0.199334651828741
2.074 0.19923901198001
2.075 0.199143454653229
2.076 0.199047979794927
2.077 0.198952587351531
2.078 0.198857277269368
2.079 0.198762049494665
2.08 0.198666903973547
2.081 0.19857184065204
2.082 0.198476859476069
2.083 0.198381960391461
2.084 0.198287143343944
2.085 0.198192408279146
2.086 0.198097755142596
2.087 0.198003183879728
2.088 0.197908694435874
2.089 0.197814286756272
2.09 0.197719960786059
2.091 0.19762571647028
2.092 0.197531553753879
2.093 0.197437472581707
2.094 0.197343472898516
2.095 0.197249554648965
2.096 0.197155717777616
2.097 0.197061962228937
2.098 0.196968287947302
2.099 0.19687469487699
2.1 0.196781182962185
2.101 0.196687752146979
2.102 0.19659440237537
2.103 0.196501133591263
2.104 0.196407945738471
2.105 0.196314838760714
2.106 0.196221812601621
2.107 0.196128867204729
2.108 0.196036002513482
2.109 0.195943218471237
2.11 0.195850515021256
2.111 0.195757892106715
2.112 0.195665349670696
2.113 0.195572887656195
2.114 0.195480506006117
2.115 0.195388204663279
2.116 0.195295983570408
2.117 0.195203842670144
2.118 0.19511178190504
2.119 0.195019801217561
2.12 0.194927900550082
2.121 0.194836079844897
2.122 0.194744339044208
2.123 0.194652678090135
2.124 0.19456109692471
2.125 0.194469595489881
2.126 0.194378173727509
2.127 0.194286831579373
2.128 0.194195568987167
2.129 0.194104385892498
2.13 0.194013282236895
2.131 0.193922257961799
2.132 0.193831313008571
2.133 0.193740447318487
2.134 0.193649660832744
2.135 0.193558953492455
2.136 0.193468325238652
2.137 0.193377776012286
2.138 0.193287305754228
2.139 0.193196914405267
2.14 0.193106601906114
2.141 0.1930163681974
2.142 0.192926213219675
2.143 0.192836136913412
2.144 0.192746139219005
2.145 0.19265622007677
2.146 0.192566379426944
2.147 0.192476617209688
2.148 0.192386933365086
2.149 0.192297327833143
2.15 0.192207800553792
2.151 0.192118351466885
2.152 0.192028980512202
2.153 0.191939687629447
2.154 0.191850472758248
2.155 0.191761335838159
2.156 0.191672276808661
2.157 0.191583295609159
2.158 0.191494392178987
2.159 0.191405566457405
2.16 0.191316818383599
2.161 0.191228147896685
2.162 0.191139554935706
2.163 0.191051039439633
2.164 0.190962601347367
2.165 0.190874240597736
2.166 0.190785957129501
2.167 0.190697750881349
2.168 0.1906096217919
2.169 0.190521569799703
2.17 0.190433594843241
2.171 0.190345696860924
2.172 0.190257875791097
2.173 0.190170131572036
2.174 0.190082464141951
2.175 0.189994873438981
2.176 0.189907359401203
2.177 0.189819921966624
2.178 0.189732561073187
2.179 0.18964527665877
2.18 0.189558068661182
2.181 0.189470937018172
2.182 0.189383881667421
2.183 0.189296902546547
2.184 0.189209999593104
2.185 0.189123172744583
2.186 0.189036421938412
2.187 0.188949747111956
2.188 0.188863148202517
2.189 0.188776625147337
2.19 0.188690177883594
2.191 0.188603806348407
2.192 0.188517510478834
2.193 0.18843129021187
2.194 0.188345145484452
2.195 0.188259076233459
2.196 0.188173082395707
2.197 0.188087163907955
2.198 0.188001320706904
2.199 0.187915552729195
2.2 0.187829859911412
2.201 0.187744242190083
2.202 0.187658699501677
2.203 0.187573231782606
2.204 0.187487838969227
2.205 0.18740252099784
2.206 0.187317277804691
2.207 0.187232109325969
2.208 0.187147015497808
2.209 0.187061996256289
2.21 0.186977051537437
2.211 0.186892181277225
2.212 0.186807385411572
2.213 0.186722663876344
2.214 0.186638016607353
2.215 0.18655344354036
2.216 0.186468944611075
2.217 0.186384519755154
2.218 0.186300168908204
2.219 0.186215892005779
2.22 0.186131688983385
2.221 0.186047559776477
2.222 0.185963504320459
2.223 0.185879522550686
2.224 0.185795614402466
2.225 0.185711779811057
2.226 0.185628018711667
2.227 0.185544331039459
2.228 0.185460716729548
2.229 0.185377175716999
2.23 0.185293707936834
2.231 0.185210313324025
2.232 0.185126991813502
2.233 0.185043743340145
2.234 0.184960567838792
2.235 0.184877465244234
2.236 0.184794435491218
2.237 0.184711478514447
2.238 0.18462859424858
2.239 0.184545782628231
2.24 0.184463043587974
2.241 0.184380377062338
2.242 0.184297782985809
2.243 0.184215261292832
2.244 0.18413281191781
2.245 0.184050434795105
2.246 0.183968129859038
2.247 0.183885897043888
2.248 0.183803736283895
2.249 0.183721647513259
2.25 0.18363963066614
2.251 0.183557685676658
2.252 0.183475812478897
2.253 0.183394011006899
2.254 0.18331228119467
2.255 0.183230622976178
2.256 0.183149036285352
2.257 0.183067521056085
2.258 0.182986077222235
2.259 0.182904704717621
2.26 0.182823403476026
2.261 0.1827421734312
2.262 0.182661014516854
2.263 0.182579926666668
2.264 0.182498909814284
2.265 0.182417963893311
2.266 0.182337088837325
2.267 0.182256284579867
2.268 0.182175551054446
2.269 0.182094888194537
2.27 0.182014295933583
2.271 0.181933774204995
2.272 0.181853322942152
2.273 0.181772942078402
2.274 0.181692631547062
2.275 0.181612391281416
2.276 0.181532221214721
2.277 0.181452121280201
2.278 0.181372091411053
2.279 0.181292131540442
2.28 0.181212241601505
2.281 0.18113242152735
2.282 0.181052671251059
2.283 0.180972990705682
2.284 0.180893379824244
2.285 0.180813838539743
2.286 0.180734366785147
2.287 0.180654964493402
2.288 0.180575631597423
2.289 0.180496368030103
2.29 0.180417173724306
2.291 0.180338048612873
2.292 0.180258992628619
2.293 0.180180005704335
2.294 0.180101087772788
2.295 0.18002223876672
2.296 0.17994345861885
2.297 0.179864747261874
2.298 0.179786104628464
2.299 0.179707530651271
2.3 0.179629025262923
2.301 0.179550588396026
2.302 0.179472219983165
2.303 0.179393919956902
2.304 0.179315688249779
2.305 0.17923752479432
2.306 0.179159429523025
2.307 0.179081402368376
2.308 0.179003443262834
2.309 0.178925552138843
2.31 0.178847728928826
2.311 0.178769973565189
2.312 0.178692285980318
2.313 0.178614666106582
2.314 0.178537113876333
2.315 0.178459629221905
2.316 0.178382212075615
2.317 0.178304862369762
2.318 0.178227580036632
2.319 0.178150365008493
2.32 0.178073217217596
2.321 0.17799613659618
2.322 0.177919123076465
2.323 0.17784217659066
2.324 0.177765297070957
2.325 0.177688484449534
2.326 0.177611738658559
2.327 0.177535059630181
2.328 0.17745844729654
2.329 0.177381901589761
2.33 0.177305422441957
2.331 0.177229009785231
2.332 0.177152663551671
2.333 0.177076383673354
2.334 0.177000170082348
2.335 0.176924022710708
2.336 0.17684794149048
2.337 0.176771926353697
2.338 0.176695977232385
2.339 0.176620094058559
2.34 0.176544276764225
2.341 0.176468525281379
2.342 0.176392839542011
2.343 0.176317219478098
2.344 0.176241665021614
2.345 0.176166176104521
2.346 0.176090752658776
2.347 0.176015394616329
2.348 0.175940101909121
2.349 0.175864874469088
2.35 0.175789712228159
2.351 0.175714615118258
2.352 0.175639583071303
2.353 0.175564616019205
2.354 0.175489713893873
2.355 0.175414876627209
2.356 0.17534010415111
2.357 0.175265396397472
2.358 0.175190753298184
2.359 0.175116174785133
2.36 0.175041660790201
2.361 0.17496721124527
2.362 0.174892826082217
2.363 0.174818505232917
2.364 0.174744248629244
2.365 0.174670056203069
2.366 0.174595927886262
2.367 0.174521863610691
2.368 0.174447863308226
2.369 0.174373926910732
2.37 0.174300054350077
2.371 0.174226245558128
2.372 0.174152500466751
2.373 0.174078819007816
2.374 0.17400520111319
2.375 0.173931646714743
2.376 0.173858155744346
2.377 0.173784728133872
2.378 0.173711363815196
2.379 0.173638062720195
2.38 0.173564824780749
2.381 0.173491649928739
2.382 0.173418538096053
2.383 0.173345489214578
2.384 0.173272503216208
2.385 0.173199580032839
2.386 0.173126719596373
2.387 0.173053921838714
2.388 0.172981186691774
2.389 0.172908514087466
2.39 0.172835903957713
2.391 0.172763356234441
2.392 0.172690870849581
2.393 0.172618447735074
2.394 0.172546086822862
2.395 0.172473788044899
2.396 0.172401551333143
2.397 0.17232937661956
2.398 0.172257263836124
2.399 0.172185212914815
2.4 0.172113223787625
2.401 0.17204129638655
2.402 0.171969430643598
2.403 0.171897626490783
2.404 0.171825883860131
2.405 0.171754202683676
2.406 0.171682582893461
2.407 0.171611024421541
2.408 0.171539527199979
2.409 0.17146809116085
2.41 0.17139671623624
2.411 0.171325402358244
2.412 0.171254149458972
2.413 0.171182957470541
2.414 0.171111826325083
2.415 0.171040755954742
2.416 0.170969746291673
2.417 0.170898797268043
2.418 0.170827908816035
2.419 0.170757080867842
2.42 0.170686313355672
2.421 0.170615606211746
2.422 0.170544959368299
2.423 0.170474372757581
2.424 0.170403846311854
2.425 0.170333379963397
2.426 0.170262973644503
2.427 0.170192627287481
2.428 0.170122340824655
2.429 0.170052114188363
2.43 0.169981947310961
2.431 0.169911840124821
2.432 0.16984179256233
2.433 0.169771804555893
2.434 0.169701876037931
2.435 0.169632006940883
2.436 0.169562197197205
2.437 0.16949244673937
2.438 0.169422755499871
2.439 0.169353123411215
2.44 0.169283550405933
2.441 0.169214036416569
2.442 0.16914458137569
2.443 0.16907518521588
2.444 0.169005847869743
2.445 0.168936569269902
2.446 0.168867349349001
2.447 0.168798188039704
2.448 0.168729085274692
2.449 0.168660040986672
2.45 0.168591055108366
2.451 0.168522127572523
2.452 0.168453258311907
2.453 0.168384447259309
2.454 0.168315694347539
2.455 0.168246999509427
2.456 0.16817836267783
2.457 0.168109783785623
2.458 0.168041262765706
2.459 0.167972799551002
2.46 0.167904394074455
2.461 0.167836046269033
2.462 0.16776775606773
2.463 0.167699523403561
2.464 0.167631348209566
2.465 0.167563230418809
2.466 0.167495169964378
2.467 0.167427166779387
2.468 0.167359220796973
2.469 0.1672913319503
2.47 0.167223500172557
2.471 0.167155725396957
2.472 0.167088007556739
2.473 0.167020346585171
2.474 0.166952742415544
2.475 0.166885194981176
2.476 0.166817704215413
2.477 0.166750270051625
2.478 0.166682892423213
2.479 0.166615571263603
2.48 0.166548306506248
2.481 0.166481098084629
2.482 0.166413945932257
2.483 0.166346849982669
2.484 0.16627981016943
2.485 0.166212826426135
2.486 0.166145898686409
2.487 0.166079026883901
2.488 0.166012210952295
2.489 0.165945450825302
2.49 0.16587874643666
2.491 0.165812097720142
2.492 0.165745504609546
2.493 0.165678967038705
2.494 0.165612484941478
2.495 0.165546058251757
2.496 0.165479686903465
2.497 0.165413370830556
2.498 0.165347109967013
2.499 0.165280904246853
2.5 0.165214753604125
2.501 0.165148657972907
2.502 0.165082617287312
2.503 0.165016631481484
2.504 0.164950700489598
2.505 0.164884824245865
2.506 0.164819002684525
2.507 0.164753235739854
2.508 0.164687523346161
2.509 0.164621865437786
2.51 0.164556261949105
2.511 0.164490712814527
2.512 0.164425217968495
2.513 0.164359777345487
2.514 0.164294390880013
2.515 0.164229058506621
2.516 0.16416378015989
2.517 0.164098555774437
2.518 0.164033385284914
2.519 0.163968268626006
2.52 0.163903205732435
2.521 0.163838196538959
2.522 0.163773240980371
2.523 0.163708338991501
2.524 0.163643490507215
2.525 0.163578695462415
2.526 0.16351395379204
2.527 0.163449265431066
2.528 0.163384630314504
2.529 0.163320048377406
2.53 0.163255519554858
2.531 0.163191043781985
2.532 0.16312662099395
2.533 0.163062251125952
2.534 0.16299793411323
2.535 0.16293366989106
2.536 0.162869458394759
2.537 0.162805299559678
2.538 0.162741193321211
2.539 0.162677139614789
2.54 0.162613138375881
2.541 0.162549189539999
2.542 0.162485293042691
2.543 0.162421448819545
2.544 0.162357656806191
2.545 0.162293916938296
2.546 0.162230229151569
2.547 0.16216659338176
2.548 0.162103009564657
2.549 0.162039477636091
2.55 0.161975997531932
2.551 0.161912569188093
2.552 0.161849192540526
2.553 0.161785867525225
2.554 0.161722594078227
2.555 0.161659372135607
2.556 0.161596201633487
2.557 0.161533082508025
2.558 0.161470014695427
2.559 0.161406998131936
2.56 0.161344032753842
2.561 0.161281118497473
2.562 0.161218255299204
2.563 0.161155443095451
2.564 0.161092681822672
2.565 0.161029971417371
2.566 0.160967311816092
2.567 0.160904702955425
2.568 0.160842144772003
2.569 0.160779637202503
2.57 0.160717180183645
2.571 0.160654773652194
2.572 0.16059241754496
2.573 0.160530111798797
2.574 0.160467856350601
2.575 0.160405651137317
2.576 0.160343496095932
2.577 0.160281391163478
2.578 0.160219336277035
2.579 0.160157331373726
2.58 0.160095376390719
2.581 0.160033471265229
2.582 0.159971615934516
2.583 0.159909810335887
2.584 0.159848054406693
2.585 0.159786348084334
2.586 0.159724691306253
2.587 0.159663084009943
2.588 0.159601526132942
2.589 0.159540017612833
2.59 0.159478558387249
2.591 0.159417148393869
2.592 0.159355787570417
2.593 0.159294475854669
2.594 0.159233213184443
2.595 0.159171999497608
2.596 0.159110834732081
2.597 0.159049718825825
2.598 0.158988651716853
2.599 0.158927633343223
2.6 0.158866663643045
2.601 0.158805742554475
2.602 0.158744870015719
2.603 0.15868404596503
2.604 0.158623270340711
2.605 0.158562543081114
2.606 0.158501864124639
2.607 0.158441233409737
2.608 0.158380650874906
2.609 0.158320116458696
2.61 0.158259630099704
2.611 0.158199191736579
2.612 0.158138801308019
2.613 0.15807845875277
2.614 0.158018164009632
2.615 0.157957917017452
2.616 0.157897717715128
2.617 0.15783756604161
2.618 0.157777461935896
2.619 0.157717405337038
2.62 0.157657396184135
2.621 0.157597434416339
2.622 0.157537519972855
2.623 0.157477652792935
2.624 0.157417832815884
2.625 0.157358059981061
2.626 0.157298334227873
2.627 0.15723865549578
2.628 0.157179023724293
2.629 0.157119438852978
2.63 0.157059900821448
2.631 0.157000409569372
2.632 0.15694096503647
2.633 0.156881567162513
2.634 0.156822215887328
2.635 0.15676291115079
2.636 0.156703652892831
2.637 0.156644441053432
2.638 0.156585275572629
2.639 0.156526156390512
2.64 0.156467083447221
2.641 0.156408056682951
2.642 0.156349076037952
2.643 0.156290141452524
2.644 0.156231252867023
2.645 0.156172410221858
2.646 0.156113613457491
2.647 0.156054862514439
2.648 0.155996157333273
2.649 0.155937497854616
2.65 0.155878884019148
2.651 0.155820315767601
2.652 0.155761793040764
2.653 0.155703315779476
2.654 0.155644883924636
2.655 0.155586497417194
2.656 0.155528156198156
2.657 0.155469860208583
2.658 0.15541160938959
2.659 0.155353403682347
2.66 0.155295243028082
2.661 0.155237127368074
2.662 0.155179056643661
2.663 0.155121030796234
2.664 0.155063049767241
2.665 0.155005113498185
2.666 0.154947221930625
2.667 0.154889375006176
2.668 0.154831572666508
2.669 0.154773814853347
2.67 0.154716101508478
2.671 0.154658432573737
2.672 0.154600807991021
2.673 0.154543227702282
2.674 0.154485691649526
2.675 0.15442819977482
2.676 0.154370752020283
2.677 0.154313348328095
2.678 0.154255988640489
2.679 0.154198672899758
2.68 0.15414140104825
2.681 0.15408417302837
2.682 0.154026988782582
2.683 0.153969848253406
2.684 0.153912751383419
2.685 0.153855698115256
2.686 0.153798688391609
2.687 0.153741722155228
2.688 0.153684799348921
2.689 0.153627919915553
2.69 0.153571083798047
2.691 0.153514290939384
2.692 0.153457541282603
2.693 0.1534008347708
2.694 0.153344171347132
2.695 0.15328755095481
2.696 0.153230973537108
2.697 0.153174439037354
2.698 0.153117947398937
2.699 0.153061498565305
2.7 0.153005092479961
2.701 0.152948729086471
2.702 0.152892408328458
2.703 0.152836130149602
2.704 0.152779894493645
2.705 0.152723701304386
2.706 0.152667550525683
2.707 0.152611442101454
2.708 0.152555375975676
2.709 0.152499352092384
2.71 0.152443370395674
2.711 0.152387430829701
2.712 0.152331533338678
2.713 0.152275677866879
2.714 0.152219864358637
2.715 0.152164092758344
2.716 0.152108363010454
2.717 0.152052675059479
2.718 0.15199702884999
2.719 0.151941424326619
2.72 0.151885861434059
2.721 0.151830340117061
2.722 0.151774860320437
2.723 0.151719421989059
2.724 0.15166402506786
2.725 0.151608669501833
2.726 0.15155335523603
2.727 0.151498082215565
2.728 0.151442850385611
2.729 0.151387659691403
2.73 0.151332510078236
2.731 0.151277401491465
2.732 0.151222333876507
2.733 0.151167307178838
2.734 0.151112321343997
2.735 0.151057376317581
2.736 0.151002472045251
2.737 0.150947608472727
2.738 0.15089278554579
2.739 0.150838003210284
2.74 0.150783261412111
2.741 0.150728560097237
2.742 0.150673899211688
2.743 0.150619278701551
2.744 0.150564698512975
2.745 0.150510158592171
2.746 0.15045565888541
2.747 0.150401199339025
2.748 0.150346779899411
2.749 0.150292400513024
2.75 0.150238061126382
2.751 0.150183761686065
2.752 0.150129502138713
2.753 0.150075282431031
2.754 0.150021102509783
2.755 0.149966962321796
2.756 0.149912861813959
2.757 0.149858800933222
2.758 0.149804779626598
2.759 0.149750797841162
2.76 0.149696855524051
2.761 0.149642952622464
2.762 0.149589089083663
2.763 0.14953526485497
2.764 0.149481479883772
2.765 0.149427734117517
2.766 0.149374027503715
2.767 0.149320359989938
2.768 0.149266731523823
2.769 0.149213142053067
2.77 0.149159591525431
2.771 0.149106079888736
2.772 0.149052607090869
2.773 0.148999173079778
2.774 0.148945777803474
2.775 0.148892421210029
2.776 0.14883910324758
2.777 0.148785823864326
2.778 0.14873258300853
2.779 0.148679380628514
2.78 0.148626216672668
2.781 0.148573091089441
2.782 0.148520003827348
2.783 0.148466954834963
2.784 0.148413944060928
2.785 0.148360971453943
2.786 0.148308036962776
2.787 0.148255140536253
2.788 0.148202282123268
2.789 0.148149461672776
2.79 0.148096679133794
2.791 0.148043934455403
2.792 0.14799122758675
2.793 0.147938558477041
2.794 0.147885927075548
2.795 0.147833333331605
2.796 0.147780777194612
2.797 0.147728258614028
2.798 0.14767577753938
2.799 0.147623333920255
2.8 0.147570927706305
2.801 0.147518558847246
2.802 0.147466227292856
2.803 0.147413932992979
2.804 0.147361675897519
2.805 0.147309455956447
2.806 0.147257273119797
2.807 0.147205127337664
2.808 0.147153018560209
2.809 0.147100946737657
2.81 0.147048911820296
2.811 0.146996913758478
2.812 0.146944952502618
2.813 0.146893028003195
2.814 0.146841140210753
2.815 0.146789289075898
2.816 0.146737474549302
2.817 0.146685696581698
2.818 0.146633955123885
2.819 0.146582250126727
2.82 0.146530581541148
2.821 0.14647894931814
2.822 0.146427353408756
2.823 0.146375793764115
2.824 0.146324270335398
2.825 0.146272783073853
2.826 0.146221331930788
2.827 0.146169916857578
2.828 0.146118537805662
2.829 0.14606719472654
2.83 0.146015887571781
2.831 0.145964616293014
2.832 0.145913380841933
2.833 0.145862181170298
2.834 0.14581101722993
2.835 0.145759888972716
2.836 0.145708796350608
2.837 0.14565773931562
2.838 0.145606717819832
2.839 0.145555731815387
2.84 0.145504781254493
2.841 0.14545386608942
2.842 0.145402986272506
2.843 0.14535214175615
2.844 0.145301332492817
2.845 0.145250558435034
2.846 0.145199819535396
2.847 0.145149115746558
2.848 0.145098447021242
2.849 0.145047813312234
2.85 0.144997214572382
2.851 0.144946650754602
2.852 0.14489612181187
2.853 0.144845627697231
2.854 0.144795168363789
2.855 0.144744743764717
2.856 0.14469435385325
2.857 0.144643998582686
2.858 0.14459367790639
2.859 0.14454339177779
2.86 0.144493140150378
2.861 0.14444292297771
2.862 0.144392740213409
2.863 0.144342591811158
2.864 0.144292477724707
2.865 0.14424239790787
2.866 0.144192352314525
2.867 0.144142340898615
2.868 0.144092363614145
2.869 0.144042420415186
2.87 0.143992511255875
2.871 0.143942636090409
2.872 0.143892794873053
2.873 0.143842987558134
2.874 0.143793214100046
2.875 0.143743474453243
2.876 0.143693768572248
2.877 0.143644096411644
2.878 0.143594457926081
2.879 0.143544853070273
2.88 0.143495281798996
2.881 0.143445744067094
2.882 0.143396239829471
2.883 0.143346769041099
2.884 0.143297331657012
2.885 0.143247927632308
2.886 0.14319855692215
2.887 0.143149219481767
2.888 0.143099915266448
2.889 0.143050644231549
2.89 0.14300140633249
2.891 0.142952201524755
2.892 0.142903029763892
2.893 0.142853891005512
2.894 0.142804785205292
2.895 0.142755712318972
2.896 0.142706672302356
2.897 0.142657665111313
2.898 0.142608690701776
2.899 0.142559749029741
2.9 0.142510840051268
2.901 0.142461963722482
2.902 0.142413119999573
2.903 0.142364308838792
2.904 0.142315530196456
2.905 0.142266784028947
2.906 0.142218070292709
2.907 0.14216938894425
2.908 0.142120739940144
2.909 0.142072123237026
2.91 0.142023538791597
2.911 0.141974986560621
2.912 0.141926466500927
2.913 0.141877978569407
2.914 0.141829522723016
2.915 0.141781098918774
2.916 0.141732707113766
2.917 0.141684347265138
2.918 0.141636019330101
2.919 0.14158772326593
2.92 0.141539459029964
2.921 0.141491226579606
2.922 0.141443025872321
2.923 0.141394856865639
2.924 0.141346719517153
2.925 0.141298613784521
2.926 0.141250539625463
2.927 0.141202496997764
2.928 0.141154485859271
2.929 0.141106506167896
2.93 0.141058557881613
2.931 0.141010640958462
2.932 0.140962755356544
2.933 0.140914901034024
2.934 0.140867077949132
2.935 0.14081928606016
2.936 0.140771525325464
2.937 0.140723795703462
2.938 0.140676097152637
2.939 0.140628429631535
2.94 0.140580793098765
2.941 0.140533187513
2.942 0.140485612832974
2.943 0.140438069017488
2.944 0.140390556025402
2.945 0.140343073815643
2.946 0.140295622347198
2.947 0.14024820157912
2.948 0.140200811470522
2.949 0.140153451980583
2.95 0.140106123068543
2.951 0.140058824693707
2.952 0.14001155681544
2.953 0.139964319393173
2.954 0.139917112386398
2.955 0.139869935754671
2.956 0.13982278945761
2.957 0.139775673454897
2.958 0.139728587706276
2.959 0.139681532171554
2.96 0.1396345068106
2.961 0.139587511583347
2.962 0.139540546449789
2.963 0.139493611369986
2.964 0.139446706304056
2.965 0.139399831212184
2.966 0.139352986054615
2.967 0.139306170791656
2.968 0.139259385383679
2.969 0.139212629791117
2.97 0.139165903974464
2.971 0.139119207894281
2.972 0.139072541511185
2.973 0.139025904785862
2.974 0.138979297679054
2.975 0.13893272015157
2.976 0.13888617216428
2.977 0.138839653678115
2.978 0.138793164654068
2.979 0.138746705053197
2.98 0.138700274836619
2.981 0.138653873965515
2.982 0.138607502401126
2.983 0.138561160104758
2.984 0.138514847037776
2.985 0.138468563161609
2.986 0.138422308437746
2.987 0.138376082827741
2.988 0.138329886293206
2.989 0.138283718795817
2.99 0.138237580297311
2.991 0.138191470759488
2.992 0.138145390144208
2.993 0.138099338413393
2.994 0.138053315529027
2.995 0.138007321453156
2.996 0.137961356147887
2.997 0.137915419575387
2.998 0.137869511697888
2.999 0.13782363247768
3 0.137777781877116
3.001 0.13773195985861
3.002 0.137686166384636
3.003 0.137640401417732
3.004 0.137594664920496
3.005 0.137548956855585
3.006 0.13750327718572
3.007 0.137457625873683
3.008 0.137412002882314
3.009 0.137366408174517
3.01 0.137320841713256
3.011 0.137275303461556
3.012 0.137229793382502
3.013 0.137184311439241
3.014 0.137138857594981
3.015 0.13709343181299
3.016 0.137048034056595
3.017 0.137002664289188
3.018 0.136957322474217
3.019 0.136912008575193
3.02 0.136866722555688
3.021 0.136821464379333
3.022 0.136776234009819
3.023 0.1367310314109
3.024 0.136685856546388
3.025 0.136640709380156
3.026 0.136595589876138
3.027 0.136550497998326
3.028 0.136505433710775
3.029 0.136460396977598
3.03 0.136415387762969
3.031 0.136370406031121
3.032 0.13632545174635
3.033 0.136280524873007
3.034 0.136235625375508
3.035 0.136190753218324
3.036 0.136145908365991
3.037 0.1361010907831
3.038 0.136056300434304
3.039 0.136011537284315
3.04 0.135966801297906
3.041 0.135922092439908
3.042 0.135877410675211
3.043 0.135832755968767
3.044 0.135788128285584
3.045 0.135743527590733
3.046 0.13569895384934
3.047 0.135654407026595
3.048 0.135609887087744
3.049 0.135565393998093
3.05 0.135520927723007
3.051 0.135476488227911
3.052 0.135432075478287
3.053 0.135387689439679
3.054 0.135343330077686
3.055 0.135298997357968
3.056 0.135254691246246
3.057 0.135210411708295
3.058 0.135166158709953
3.059 0.135121932217114
3.06 0.135077732195731
3.061 0.135033558611816
3.062 0.134989411431441
3.063 0.134945290620733
3.064 0.13490119614588
3.065 0.134857127973129
3.066 0.134813086068781
3.067 0.134769070399201
3.068 0.134725080930808
3.069 0.13468111763008
3.07 0.134637180463554
3.071 0.134593269397826
3.072 0.134549384399546
3.073 0.134505525435426
3.074 0.134461692472234
3.075 0.134417885476796
3.076 0.134374104415995
3.077 0.134330349256775
3.078 0.134286619966132
3.079 0.134242916511125
3.08 0.134199238858868
3.081 0.134155586976532
3.082 0.134111960831346
3.083 0.134068360390598
3.084 0.13402478562163
3.085 0.133981236491845
3.086 0.133937712968701
3.087 0.133894215019712
3.088 0.133850742612452
3.089 0.13380729571455
3.09 0.133763874293692
3.091 0.133720478317623
3.092 0.133677107754142
3.093 0.133633762571107
3.094 0.133590442736432
3.095 0.133547148218087
3.096 0.133503878984099
3.097 0.133460635002553
3.098 0.133417416241588
3.099 0.133374222669402
3.1 0.133331054254247
3.101 0.133287910964434
3.102 0.133244792768328
3.103 0.13320169963435
3.104 0.133158631530981
3.105 0.133115588426753
3.106 0.133072570290257
3.107 0.133029577090139
3.108 0.132986608795103
3.109 0.132943665373906
3.11 0.132900746795363
3.111 0.132857853028342
3.112 0.13281498404177
3.113 0.132772139804628
3.114 0.132729320285953
3.115 0.132686525454836
3.116 0.132643755280427
3.117 0.132601009731927
3.118 0.132558288778595
3.119 0.132515592389746
3.12 0.132472920534747
3.121 0.132430273183024
3.122 0.132387650304056
3.123 0.132345051867377
3.124 0.132302477842576
3.125 0.132259928199297
3.126 0.132217402907241
3.127 0.132174901936159
3.128 0.132132425255862
3.129 0.132089972836213
3.13 0.132047544647129
3.131 0.132005140658582
3.132 0.131962760840601
3.133 0.131920405163266
3.134 0.131878073596713
3.135 0.131835766111133
3.136 0.131793482676769
3.137 0.13175122326392
3.138 0.131708987842938
3.139 0.131666776384231
3.14 0.13162458885826
3.141 0.131582425235538
3.142 0.131540285486634
3.143 0.131498169582171
3.144 0.131456077492825
3.145 0.131414009189325
3.146 0.131371964642455
3.147 0.131329943823052
3.148 0.131287946702006
3.149 0.13124597325026
3.15 0.131204023438813
3.151 0.131162097238715
3.152 0.131120194621069
3.153 0.131078315557033
3.154 0.131036460017816
3.155 0.130994627974681
3.156 0.130952819398945
3.157 0.130911034261977
3.158 0.130869272535199
3.159 0.130827534190084
3.16 0.130785819198161
3.161 0.130744127531009
3.162 0.130702459160262
3.163 0.130660814057603
3.164 0.130619192194772
3.165 0.130577593543558
3.166 0.130536018075803
3.167 0.130494465763402
3.168 0.130452936578302
3.169 0.130411430492501
3.17 0.130369947478052
3.171 0.130328487507056
3.172 0.13028705055167
3.173 0.130245636584099
3.174 0.130204245576603
3.175 0.130162877501492
3.176 0.130121532331129
3.177 0.130080210037926
3.178 0.13003891059435
3.179 0.129997633972917
3.18 0.129956380146196
3.181 0.129915149086805
3.182 0.129873940767417
3.183 0.129832755160752
3.184 0.129791592239585
3.185 0.12975045197674
3.186 0.129709334345091
3.187 0.129668239317566
3.188 0.129627166867141
3.189 0.129586116966845
3.19 0.129545089589756
3.191 0.129504084709004
3.192 0.129463102297769
3.193 0.129422142329281
3.194 0.129381204776822
3.195 0.129340289613724
3.196 0.129299396813367
3.197 0.129258526349185
3.198 0.12921767819466
3.199 0.129176852323325
3.2 0.129136048708761
3.201 0.129095267324602
3.202 0.12905450814453
3.203 0.129013771142278
3.204 0.128973056291629
3.205 0.128932363566413
3.206 0.128891692940513
3.207 0.128851044387861
3.208 0.128810417882437
3.209 0.128769813398271
3.21 0.128729230909444
3.211 0.128688670390084
3.212 0.128648131814369
3.213 0.128607615156529
3.214 0.128567120390838
3.215 0.128526647491623
3.216 0.128486196433258
3.217 0.128445767190168
3.218 0.128405359736824
3.219 0.128364974047749
3.22 0.128324610097512
3.221 0.128284267860731
3.222 0.128243947312075
3.223 0.128203648426259
3.224 0.128163371178048
3.225 0.128123115542253
3.226 0.128082881493736
3.227 0.128042669007407
3.228 0.128002478058221
3.229 0.127962308621186
3.23 0.127922160671354
3.231 0.127882034183827
3.232 0.127841929133754
3.233 0.127801845496333
3.234 0.127761783246808
3.235 0.127721742360472
3.236 0.127681722812665
3.237 0.127641724578775
3.238 0.127601747634238
3.239 0.127561791954535
3.24 0.127521857515198
3.241 0.127481944291803
3.242 0.127442052259974
3.243 0.127402181395384
3.244 0.127362331673752
3.245 0.127322503070841
3.246 0.127282695562467
3.247 0.127242909124487
3.248 0.127203143732808
3.249 0.127163399363383
3.25 0.127123675992212
3.251 0.127083973595341
3.252 0.127044292148862
3.253 0.127004631628915
3.254 0.126964992011685
3.255 0.126925373273403
3.256 0.126885775390349
3.257 0.126846198338845
3.258 0.126806642095263
3.259 0.126767106636018
3.26 0.126727591937572
3.261 0.126688097976434
3.262 0.126648624729158
3.263 0.126609172172343
3.264 0.126569740282634
3.265 0.126530329036722
3.266 0.126490938411344
3.267 0.126451568383282
3.268 0.126412218929361
3.269 0.126372890026457
3.27 0.126333581651484
3.271 0.126294293781408
3.272 0.126255026393236
3.273 0.12621577946402
3.274 0.126176552970859
3.275 0.126137346890897
3.276 0.126098161201319
3.277 0.12605899587936
3.278 0.126019850902296
3.279 0.125980726247448
3.28 0.125941621892184
3.281 0.125902537813914
3.282 0.125863473990093
3.283 0.12582443039822
3.284 0.12578540701584
3.285 0.12574640382054
3.286 0.125707420789952
3.287 0.125668457901753
3.288 0.125629515133662
3.289 0.125590592463443
3.29 0.125551689868904
3.291 0.125512807327897
3.292 0.125473944818317
3.293 0.125435102318103
3.294 0.125396279805236
3.295 0.125357477257743
3.296 0.125318694653694
3.297 0.1252799319712
3.298 0.125241189188418
3.299 0.125202466283547
3.3 0.125163763234828
3.301 0.125125080020548
3.302 0.125086416619034
3.303 0.125047773008658
3.304 0.125009149167832
3.305 0.124970545075016
3.306 0.124931960708706
3.307 0.124893396047447
3.308 0.124854851069821
3.309 0.124816325754457
3.31 0.124777820080024
3.311 0.124739334025234
3.312 0.124700867568841
3.313 0.124662420689641
3.314 0.124623993366472
3.315 0.124585585578216
3.316 0.124547197303795
3.317 0.124508828522173
3.318 0.124470479212356
3.319 0.124432149353393
3.32 0.124393838924373
3.321 0.124355547904428
3.322 0.124317276272731
3.323 0.124279024008496
3.324 0.124240791090979
3.325 0.124202577499478
3.326 0.124164383213331
3.327 0.124126208211917
3.328 0.124088052474657
3.329 0.124049915981015
3.33 0.124011798710491
3.331 0.123973700642631
3.332 0.123935621757019
3.333 0.123897562033281
3.334 0.123859521451083
3.335 0.123821499990131
3.336 0.123783497630174
3.337 0.123745514350999
3.338 0.123707550132434
3.339 0.123669604954349
3.34 0.123631678796653
3.341 0.123593771639294
3.342 0.123555883462262
3.343 0.123518014245588
3.344 0.123480163969339
3.345 0.123442332613626
3.346 0.123404520158599
3.347 0.123366726584445
3.348 0.123328951871395
3.349 0.123291195999716
3.35 0.123253458949717
3.351 0.123215740701746
3.352 0.123178041236189
3.353 0.123140360533473
3.354 0.123102698574064
3.355 0.123065055338467
3.356 0.123027430807225
3.357 0.122989824960923
3.358 0.122952237780182
3.359 0.122914669245664
3.36 0.122877119338069
3.361 0.122839588038135
3.362 0.122802075326641
3.363 0.122764581184403
3.364 0.122727105592276
3.365 0.122689648531153
3.366 0.122652209981967
3.367 0.122614789925687
3.368 0.122577388343322
3.369 0.12254000521592
3.37 0.122502640524565
3.371 0.12246529425038
3.372 0.122427966374528
3.373 0.122390656878206
3.374 0.122353365742653
3.375 0.122316092949143
3.376 0.122278838478989
3.377 0.122241602313541
3.378 0.122204384434188
3.379 0.122167184822356
3.38 0.122130003459506
3.381 0.12209284032714
3.382 0.122055695406795
3.383 0.122018568680048
3.384 0.121981460128509
3.385 0.121944369733829
3.386 0.121907297477694
3.387 0.121870243341828
3.388 0.12183320730799
3.389 0.121796189357979
3.39 0.121759189473629
3.391 0.12172220763681
3.392 0.121685243829429
3.393 0.121648298033432
3.394 0.121611370230798
3.395 0.121574460403544
3.396 0.121537568533725
3.397 0.121500694603429
3.398 0.121463838594782
3.399 0.121427000489947
3.4 0.121390180271121
3.401 0.12135337792054
3.402 0.121316593420472
3.403 0.121279826753225
3.404 0.121243077901139
3.405 0.121206346846594
3.406 0.121169633572001
3.407 0.12113293805981
3.408 0.121096260292505
3.409 0.121059600252606
3.41 0.121022957922669
3.411 0.120986333285285
3.412 0.120949726323078
3.413 0.120913137018711
3.414 0.120876565354879
3.415 0.120840011314315
3.416 0.120803474879783
3.417 0.120766956034086
3.418 0.12073045476006
3.419 0.120693971040576
3.42 0.120657504858538
3.421 0.120621056196888
3.422 0.120584625038601
3.423 0.120548211366685
3.424 0.120511815164184
3.425 0.120475436414178
3.426 0.120439075099778
3.427 0.12040273120413
3.428 0.120366404710417
3.429 0.120330095601853
3.43 0.120293803861687
3.431 0.120257529473202
3.432 0.120221272419715
3.433 0.120185032684578
3.434 0.120148810251174
3.435 0.120112605102921
3.436 0.120076417223273
3.437 0.120040246595713
3.438 0.120004093203762
3.439 0.119967957030971
3.44 0.119931838060927
3.441 0.119895736277248
3.442 0.119859651663586
3.443 0.119823584203628
3.444 0.119787533881091
3.445 0.119751500679728
3.446 0.119715484583323
3.447 0.119679485575692
3.448 0.119643503640687
3.449 0.119607538762191
3.45 0.119571590924119
3.451 0.119535660110419
3.452 0.119499746305073
3.453 0.119463849492093
3.454 0.119427969655526
3.455 0.11939210677945
3.456 0.119356260847975
3.457 0.119320431845244
3.458 0.119284619755431
3.459 0.119248824562744
3.46 0.119213046251422
3.461 0.119177284805735
3.462 0.119141540209986
3.463 0.119105812448511
3.464 0.119070101505674
3.465 0.119034407365876
3.466 0.118998730013544
3.467 0.11896306943314
3.468 0.118927425609158
3.469 0.118891798526121
3.47 0.118856188168585
3.471 0.118820594521137
3.472 0.118785017568395
3.473 0.118749457295008
3.474 0.118713913685656
3.475 0.118678386725052
3.476 0.118642876397936
3.477 0.118607382689084
3.478 0.118571905583298
3.479 0.118536445065413
3.48 0.118501001120296
3.481 0.118465573732842
3.482 0.118430162887979
3.483 0.118394768570663
3.484 0.118359390765883
3.485 0.118324029458656
3.486 0.118288684634031
3.487 0.118253356277087
3.488 0.118218044372933
3.489 0.118182748906708
3.49 0.11814746986358
3.491 0.11811220722875
3.492 0.118076960987445
3.493 0.118041731124926
3.494 0.11800651762648
3.495 0.117971320477427
3.496 0.117936139663113
3.497 0.117900975168918
3.498 0.117865826980248
3.499 0.117830695082539
3.5 0.117795579461259
3.501 0.117760480101903
3.502 0.117725396989995
3.503 0.11769033011109
3.504 0.11765527945077
3.505 0.117620244994648
3.506 0.117585226728366
3.507 0.117550224637593
3.508 0.117515238708029
3.509 0.117480268925402
3.51 0.117445315275469
3.511 0.117410377744015
3.512 0.117375456316854
3.513 0.117340550979829
3.514 0.117305661718812
3.515 0.117270788519701
3.516 0.117235931368427
3.517 0.117201090250944
3.518 0.117166265153238
3.519 0.117131456061321
3.52 0.117096662961235
3.521 0.11706188583905
3.522 0.117027124680861
3.523 0.116992379472795
3.524 0.116957650201004
3.525 0.11692293685167
3.526 0.116888239411001
3.527 0.116853557865234
3.528 0.116818892200632
3.529 0.116784242403487
3.53 0.11674960846012
3.531 0.116714990356875
3.532 0.116680388080127
3.533 0.116645801616278
3.534 0.116611230951756
3.535 0.116576676073018
3.536 0.116542136966545
3.537 0.116507613618849
3.538 0.116473106016466
3.539 0.116438614145961
3.54 0.116404137993924
3.541 0.116369677546973
3.542 0.116335232791754
3.543 0.116300803714937
3.544 0.116266390303221
3.545 0.116231992543329
3.546 0.116197610422014
3.547 0.116163243926053
3.548 0.11612889304225
3.549 0.116094557757436
3.55 0.116060238058467
3.551 0.116025933932226
3.552 0.115991645365623
3.553 0.115957372345592
3.554 0.115923114859095
3.555 0.115888872893119
3.556 0.115854646434678
3.557 0.115820435470811
3.558 0.115786239988582
3.559 0.115752059975083
3.56 0.11571789541743
3.561 0.115683746302764
3.562 0.115649612618253
3.563 0.115615494351091
3.564 0.115581391488497
3.565 0.115547304017713
3.566 0.115513231926009
3.567 0.115479175200681
3.568 0.115445133829047
3.569 0.115411107798453
3.57 0.115377097096269
3.571 0.11534310170989
3.572 0.115309121626736
3.573 0.115275156834251
3.574 0.115241207319907
3.575 0.115207273071197
3.576 0.115173354075641
3.577 0.115139450320783
3.578 0.115105561794192
3.579 0.115071688483461
3.58 0.115037830376208
3.581 0.115003987460076
3.582 0.11497015972273
3.583 0.114936347151862
3.584 0.114902549735187
3.585 0.114868767460445
3.586 0.114835000315399
3.587 0.114801248287838
3.588 0.114767511365572
3.589 0.114733789536439
3.59 0.114700082788296
3.591 0.114666391109029
3.592 0.114632714486545
3.593 0.114599052908774
3.594 0.114565406363672
3.595 0.114531774839217
3.596 0.114498158323412
3.597 0.114464556804281
3.598 0.114430970269875
3.599 0.114397398708265
3.6 0.114363842107548
3.601 0.114330300455842
3.602 0.114296773741291
3.603 0.11426326195206
3.604 0.114229765076337
3.605 0.114196283102335
3.606 0.114162816018288
3.607 0.114129363812454
3.608 0.114095926473115
3.609 0.114062503988572
3.61 0.114029096347154
3.611 0.113995703537209
3.612 0.113962325547109
3.613 0.113928962365248
3.614 0.113895613980043
3.615 0.113862280379934
3.616 0.113828961553383
3.617 0.113795657488874
3.618 0.113762368174914
3.619 0.113729093600032
3.62 0.113695833752779
3.621 0.113662588621729
3.622 0.113629358195477
3.623 0.11359614246264
3.624 0.11356294141186
3.625 0.113529755031796
3.626 0.113496583311134
3.627 0.113463426238577
3.628 0.113430283802854
3.629 0.113397155992713
3.63 0.113364042796924
3.631 0.113330944204281
3.632 0.113297860203597
3.633 0.113264790783707
3.634 0.113231735933468
3.635 0.113198695641759
3.636 0.113165669897478
3.637 0.113132658689548
3.638 0.11309966200691
3.639 0.113066679838527
3.64 0.113033712173384
3.641 0.113000759000487
3.642 0.112967820308862
3.643 0.112934896087558
3.644 0.112901986325642
3.645 0.112869091012204
3.646 0.112836210136354
3.647 0.112803343687224
3.648 0.112770491653966
3.649 0.112737654025751
3.65 0.112704830791773
3.651 0.112672021941245
3.652 0.112639227463403
3.653 0.112606447347499
3.654 0.11257368158281
3.655 0.112540930158631
3.656 0.112508193064277
3.657 0.112475470289085
3.658 0.11244276182241
3.659 0.112410067653629
3.66 0.112377387772139
3.661 0.112344722167355
3.662 0.112312070828713
3.663 0.112279433745672
3.664 0.112246810907705
3.665 0.112214202304311
3.666 0.112181607925004
3.667 0.11214902775932
3.668 0.112116461796814
3.669 0.112083910027062
3.67 0.112051372439657
3.671 0.112018849024214
3.672 0.111986339770366
3.673 0.111953844667766
3.674 0.111921363706086
3.675 0.111888896875018
3.676 0.111856444164273
3.677 0.111824005563581
3.678 0.11179158106269
3.679 0.11175917065137
3.68 0.111726774319408
3.681 0.11169439205661
3.682 0.111662023852802
3.683 0.111629669697827
3.684 0.11159732958155
3.685 0.111565003493853
3.686 0.111532691424635
3.687 0.111500393363817
3.688 0.111468109301336
3.689 0.111435839227151
3.69 0.111403583131235
3.691 0.111371341003583
3.692 0.111339112834208
3.693 0.111306898613139
3.694 0.111274698330427
3.695 0.111242511976138
3.696 0.111210339540359
3.697 0.111178181013193
3.698 0.111146036384763
3.699 0.111113905645209
3.7 0.11108178878469
3.701 0.111049685793381
3.702 0.111017596661477
3.703 0.110985521379191
3.704 0.110953459936753
3.705 0.11092141232441
3.706 0.110889378532429
3.707 0.110857358551094
3.708 0.110825352370704
3.709 0.110793359981581
3.71 0.110761381374059
3.711 0.110729416538493
3.712 0.110697465465255
3.713 0.110665528144734
3.714 0.110633604567336
3.715 0.110601694723485
3.716 0.110569798603622
3.717 0.110537916198205
3.718 0.110506047497711
3.719 0.110474192492631
3.72 0.110442351173477
3.721 0.110410523530774
3.722 0.110378709555066
3.723 0.110346909236916
3.724 0.1103151225669
3.725 0.110283349535613
3.726 0.110251590133668
3.727 0.110219844351693
3.728 0.110188112180332
3.729 0.110156393610248
3.73 0.11012468863212
3.731 0.110092997236642
3.732 0.110061319414527
3.733 0.110029655156502
3.734 0.109998004453312
3.735 0.109966367295719
3.736 0.109934743674501
3.737 0.10990313358045
3.738 0.109871537004378
3.739 0.10983995393711
3.74 0.10980838436949
3.741 0.109776828292377
3.742 0.109745285696644
3.743 0.109713756573184
3.744 0.109682240912902
3.745 0.109650738706723
3.746 0.109619249945586
3.747 0.109587774620444
3.748 0.109556312722269
3.749 0.109524864242047
3.75 0.10949342917078
3.751 0.109462007499486
3.752 0.1094305992192
3.753 0.109399204320969
3.754 0.10936782279586
3.755 0.109336454634951
3.756 0.10930509982934
3.757 0.109273758370137
3.758 0.109242430248469
3.759 0.109211115455478
3.76 0.109179813982321
3.761 0.109148525820171
3.762 0.109117250960216
3.763 0.109085989393659
3.764 0.109054741111718
3.765 0.109023506105626
3.766 0.108992284366632
3.767 0.108961075885999
3.768 0.108929880655005
3.769 0.108898698664943
3.77 0.108867529907122
3.771 0.108836374372865
3.772 0.108805232053508
3.773 0.108774102940406
3.774 0.108742987024925
3.775 0.108711884298446
3.776 0.108680794752368
3.777 0.108649718378099
3.778 0.108618655167067
3.779 0.108587605110712
3.78 0.108556568200487
3.781 0.108525544427862
3.782 0.108494533784321
3.783 0.108463536261362
3.784 0.108432551850495
3.785 0.108401580543248
3.786 0.108370622331161
3.787 0.108339677205789
3.788 0.108308745158701
3.789 0.108277826181479
3.79 0.10824692026572
3.791 0.108216027403036
3.792 0.108185147585051
3.793 0.108154280803405
3.794 0.108123427049749
3.795 0.108092586315751
3.796 0.10806175859309
3.797 0.108030943873462
3.798 0.108000142148573
3.799 0.107969353410146
3.8 0.107938577649915
3.801 0.107907814859629
3.802 0.107877065031051
3.803 0.107846328155956
3.804 0.107815604226135
3.805 0.107784893233389
3.806 0.107754195169534
3.807 0.107723510026401
3.808 0.107692837795832
3.809 0.107662178469683
3.81 0.107631532039824
3.811 0.107600898498138
3.812 0.107570277836519
3.813 0.107539670046877
3.814 0.107509075121134
3.815 0.107478493051225
3.816 0.107447923829098
3.817 0.107417367446713
3.818 0.107386823896046
3.819 0.107356293169082
3.82 0.107325775257821
3.821 0.107295270154276
3.822 0.107264777850472
3.823 0.107234298338447
3.824 0.107203831610252
3.825 0.10717337765795
3.826 0.107142936473617
3.827 0.107112508049341
3.828 0.107082092377224
3.829 0.10705168944938
3.83 0.107021299257934
3.831 0.106990921795024
3.832 0.106960557052803
3.833 0.106930205023433
3.834 0.10689986569909
3.835 0.106869539071961
3.836 0.106839225134247
3.837 0.106808923878161
3.838 0.106778635295926
3.839 0.106748359379779
3.84 0.10671809612197
3.841 0.106687845514759
3.842 0.106657607550418
3.843 0.106627382221233
3.844 0.1065971695195
3.845 0.106566969437529
3.846 0.106536781967639
3.847 0.106506607102164
3.848 0.106476444833447
3.849 0.106446295153844
3.85 0.106416158055723
3.851 0.106386033531464
3.852 0.106355921573458
3.853 0.106325822174107
3.854 0.106295735325826
3.855 0.10626566102104
3.856 0.106235599252188
3.857 0.106205550011717
3.858 0.106175513292089
3.859 0.106145489085774
3.86 0.106115477385257
3.861 0.106085478183031
3.862 0.106055491471603
3.863 0.106025517243489
3.864 0.105995555491217
3.865 0.105965606207328
3.866 0.105935669384371
3.867 0.105905745014909
3.868 0.105875833091515
3.869 0.105845933606771
3.87 0.105816046553274
3.871 0.10578617192363
3.872 0.105756309710455
3.873 0.105726459906376
3.874 0.105696622504034
3.875 0.105666797496077
3.876 0.105636984875166
3.877 0.105607184633972
3.878 0.105577396765178
3.879 0.105547621261475
3.88 0.105517858115567
3.881 0.105488107320168
3.882 0.105458368868003
3.883 0.105428642751808
3.884 0.105398928964327
3.885 0.105369227498318
3.886 0.105339538346546
3.887 0.10530986150179
3.888 0.105280196956837
3.889 0.105250544704485
3.89 0.105220904737543
3.891 0.105191277048829
3.892 0.105161661631172
3.893 0.105132058477412
3.894 0.105102467580398
3.895 0.10507288893299
3.896 0.105043322528058
3.897 0.105013768358481
3.898 0.10498422641715
3.899 0.104954696696966
3.9 0.104925179190838
3.901 0.104895673891686
3.902 0.10486618079244
3.903 0.104836699886042
3.904 0.10480723116544
3.905 0.104777774623595
3.906 0.104748330253476
3.907 0.104718898048062
3.908 0.104689478000344
3.909 0.10466007010332
3.91 0.104630674349999
3.911 0.104601290733399
3.912 0.104571919246549
3.913 0.104542559882486
3.914 0.104513212634257
3.915 0.104483877494919
3.916 0.104454554457539
3.917 0.104425243515193
3.918 0.104395944660966
3.919 0.104366657887952
3.92 0.104337383189255
3.921 0.104308120557991
3.922 0.10427886998728
3.923 0.104249631470256
3.924 0.10422040500006
3.925 0.104191190569843
3.926 0.104161988172764
3.927 0.104132797801993
3.928 0.104103619450708
3.929 0.104074453112097
3.93 0.104045298779356
3.931 0.104016156445691
3.932 0.103987026104316
3.933 0.103957907748455
3.934 0.103928801371341
3.935 0.103899706966215
3.936 0.103870624526328
3.937 0.10384155404494
3.938 0.103812495515318
3.939 0.10378344893074
3.94 0.103754414284492
3.941 0.103725391569868
3.942 0.103696380780172
3.943 0.103667381908716
3.944 0.103638394948821
3.945 0.103609419893817
3.946 0.103580456737042
3.947 0.103551505471842
3.948 0.103522566091572
3.949 0.103493638589598
3.95 0.103464722959291
3.951 0.103435819194032
3.952 0.103406927287211
3.953 0.103378047232225
3.954 0.10334917902248
3.955 0.103320322651392
3.956 0.103291478112383
3.957 0.103262645398885
3.958 0.103233824504336
3.959 0.103205015422186
3.96 0.103176218145889
3.961 0.103147432668911
3.962 0.103118658984724
3.963 0.103089897086808
3.964 0.103061146968652
3.965 0.103032408623754
3.966 0.103003682045617
3.967 0.102974967227756
3.968 0.102946264163691
3.969 0.102917572846951
3.97 0.102888893271073
3.971 0.102860225429603
3.972 0.102831569316092
3.973 0.102802924924102
3.974 0.102774292247201
3.975 0.102745671278966
3.976 0.102717062012981
3.977 0.102688464442838
3.978 0.102659878562137
3.979 0.102631304364486
3.98 0.102602741843498
3.981 0.102574190992799
3.982 0.102545651806017
3.983 0.102517124276791
3.984 0.102488608398768
3.985 0.102460104165599
3.986 0.102431611570947
3.987 0.102403130608479
3.988 0.102374661271872
3.989 0.102346203554808
3.99 0.10231775745098
3.991 0.102289322954084
3.992 0.102260900057827
3.993 0.102232488755921
3.994 0.102204089042087
3.995 0.102175700910053
3.996 0.102147324353553
3.997 0.10211895936633
3.998 0.102090605942133
3.999 0.102062264074719
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
0 1
0.001 0.999996875004883
0.002 0.999987500078125
0.003 0.999971875395504
0.004 0.999950001249979
0.005 0.999921878051678
0.006 0.999887506327888
0.007 0.999846886723034
0.008 0.999800019998667
0.009 0.99974690703343
0.01 0.999687548823039
0.011 0.999621946480248
0.012 0.999550101234814
0.013 0.999472014433461
0.014 0.999387687539834
0.015 0.999297122134457
0.016 0.999200319914684
0.017 0.99909728269464
0.018 0.998988012405174
0.019 0.998872511093788
0.02 0.998750780924581
0.021 0.998622824178179
0.022 0.998488643251663
0.023 0.998348240658494
0.024 0.998201619028437
0.025 0.998048781107476
0.026 0.997889729757728
0.027 0.997724467957357
0.028 0.99755299880048
0.029 0.997375325497067
0.03 0.997191451372845
0.031 0.997001379869193
0.032 0.996805114543033
0.033 0.996602659066722
0.034 0.996394017227934
0.035 0.996179192929547
0.036 0.995958190189513
0.037 0.995731013140744
0.038 0.995497666030972
0.039 0.995258153222623
0.04 0.995012479192682
0.041 0.994760648532549
0.042 0.994502665947899
0.043 0.994238536258534
0.044 0.993968264398234
0.045 0.993691855414605
0.046 0.993409314468916
0.047 0.993120646835946
0.048 0.992825857903813
0.049 0.992524953173813
0.05 0.992217938260244
0.051 0.99190481889023
0.052 0.99158560090355
0.053 0.991260290252452
0.054 0.990928893001464
0.055 0.990591415327215
0.056 0.990247863518235
0.057 0.989898243974764
0.058 0.989542563208551
0.059 0.989180827842654
0.06 0.988813044611233
0.061 0.988439220359341
0.062 0.988059362042712
0.063 0.987673476727547
0.064 0.987281571590291
0.065 0.986883653917413
0.066 0.986479731105182
0.067 0.986069810659435
0.068 0.985653900195345
0.069 0.985232007437187
0.07 0.984804140218096
0.071 0.984370306479826
0.072 0.983930514272508
0.073 0.983484771754395
0.074 0.983033087191611
0.075 0.9825754689579
0.076 0.982111925534364
0.077 0.981642465509198
0.078 0.981167097577432
0.079 0.980685830540657
0.08 0.980198673306755
0.081 0.979705634889625
0.082 0.979206724408904
0.083 0.978701951089685
0.084 0.978191324262237
0.085 0.977674853361713
0.086 0.97715254792786
0.087 0.976624417604728
0.088 0.97609047214037
0.089 0.975550721386547
0.09 0.975005175298418
0.091 0.97445384393424
0.092 0.973896737455057
0.093 0.973333866124387
0.094 0.972765240307908
0.095 0.97219087047314
0.096 0.971610767189123
0.097 0.971024941126092
0.098 0.970433403055155
0.099 0.969836163847955
0.1 0.969233234476344
0.101 0.968624626012045
0.102 0.96801034962631
0.103 0.967390416589583
0.104 0.966764838271153
0.105 0.966133626138807
0.106 0.96549679175848
0.107 0.964854346793901
0.108 0.964206303006237
0.109 0.963552672253735
0.11 0.962893466491363
0.111 0.962228697770439
0.112 0.961558378238269
0.113 0.960882520137779
0.114 0.960201135807134
0.115 0.959514237679373
0.116 0.958821838282023
0.117 0.958123950236724
0.118 0.95742058625884
0.119 0.956711759157079
0.12 0.9559974818331
0.121 0.955277767281124
0.122 0.954552628587538
0.123 0.953822078930503
0.124 0.953086131579548
0.125 0.952344799895176
0.126 0.951598097328455
0.127 0.950846037420612
0.128 0.950088633802627
0.129 0.949325900194816
0.13 0.948557850406423
0.131 0.947784498335199
0.132 0.947005857966986
0.133 0.946221943375293
0.134 0.945432768720874
0.135 0.944638348251303
0.136 0.943838696300543
0.137 0.943033827288516
0.138 0.942223755720672
0.139 0.94140849618755
0.14 0.940588063364342
0.141 0.939762472010455
0.142 0.938931736969067
0.143 0.93809587316668
0.144 0.937254895612678
0.145 0.936408819398875
0.146 0.935557659699067
0.147 0.934701431768574
0.148 0.933840150943789
0.149 0.93297383264172
0.15 0.932102492359528
0.151 0.931226145674067
0.152 0.930344808241421
0.153 0.929458495796437
0.154 0.92856722415226
0.155 0.927671009199858
0.156 0.926769866907555
0.157 0.925863813320556
0.158 0.92495286456047
0.159 0.924037036824835
0.16 0.923116346386636
0.161 0.922190809593825
0.162 0.921260442868839
0.163 0.920325262708112
0.164 0.91938528568159
0.165 0.918440528432243
0.166 0.917491007675572
0.167 0.916536740199121
0.168 0.915577742861977
0.169 0.914614032594283
0.17 0.913645626396729
0.171 0.912672541340065
0.172 0.91169479456459
0.173 0.91071240327966
0.174 0.909725384763172
0.175 0.90873375636107
0.176 0.90773753548683
0.177 0.906736739620953
0.178 0.905731386310459
0.179 0.904721493168369
0.18 0.903707077873196
0.181 0.902688158168429
0.182 0.901664751862014
0.183 0.900636876825844
0.184 0.899604550995232
0.185 0.898567792368392
0.186 0.897526619005923
0.187 0.896481049030279
0.188 0.895431100625247
0.189 0.894376792035423
0.19 0.893318141565683
0.191 0.892255167580653
0.192 0.891187888504184
0.193 0.890116322818819
0.194 0.889040489065258
0.195 0.887960405841829
0.196 0.886876091803954
0.197 0.885787565663608
0.198 0.884694846188789
0.199 0.883597952202977
0.2 0.882496902584595
0.201 0.881391716266471
0.202 0.880282412235296
0.203 0.879169009531081
0.204 0.878051527246616
0.205 0.876929984526928
0.206 0.875804400568732
0.207 0.874674794619886
0.208 0.87354118597885
0.209 0.872403593994131
0.21 0.871262038063739
0.211 0.870116537634639
0.212 0.868967112202196
0.213 0.86781378130963
0.214 0.866656564547461
0.215 0.865495481552958
0.216 0.864330552009586
0.217 0.863161795646453
0.218 0.861989232237753
0.219 0.860812881602214
0.22 0.859632763602542
0.221 0.858448898144864
0.222 0.857261305178169
0.223 0.856070004693755
0.224 0.854875016724669
0.225 0.853676361345148
0.226 0.852474058670058
0.227 0.851268128854341
0.228 0.850058592092447
0.229 0.848845468617781
0.23 0.847628778702136
0.231 0.846408542655136
0.232 0.845184780823672
0.233 0.843957513591341
0.234 0.842726761377885
0.235 0.841492544638625
0.236 0.840254883863902
0.237 0.839013799578511
0.238 0.837769312341139
0.239 0.836521442743799
0.24 0.835270211411272
0.241 0.834015639000536
0.242 0.832757746200204
0.243 0.831496553729964
0.244 0.830232082340008
0.245 0.828964352810473
0.246 0.827693385950871
0.247 0.826419202599528
0.248 0.825141823623021
0.249 0.823861269915607
0.25 0.822577562398665
0.251 0.821290722020125
0.252 0.820000769753909
0.253 0.818707726599363
0.254 0.817411613580694
0.255 0.816112451746405
0.256 0.81481026216873
0.257 0.81350506594307
0.258 0.812196884187434
0.259 0.810885738041865
0.26 0.809571648667887
0.261 0.808254637247935
0.262 0.806934724984796
0.263 0.805611933101043
0.264 0.804286282838474
0.265 0.802957795457551
0.266 0.801626492236836
0.267 0.800292394472431
0.268 0.798955523477418
0.269 0.797615900581295
0.27 0.796273547129419
0.271 0.794928484482445
0.272 0.793580734015767
0.273 0.792230317118957
0.274 0.790877255195211
0.275 0.789521569660788
0.276 0.788163281944453
0.277 0.786802413486921
0.278 0.7854389857403
0.279 0.784073020167539
0.28 0.782704538241868
0.281 0.781333561446246
0.282 0.779960111272807
0.283 0.77858420922231
0.284 0.777205876803582
0.285 0.775825135532971
0.286 0.774442006933791
0.287 0.773056512535775
0.288 0.771668673874526
0.289 0.770278512490967
0.29 0.768886049930792
0.291 0.767491307743924
0.292 0.766094307483966
0.293 0.764695070707655
0.294 0.76329361897432
0.295 0.761889973845337
0.296 0.76048415688359
0.297 0.759076189652924
0.298 0.75766609371761
0.299 0.756253890641804
0.3 0.754839601989007
0.301 0.75342324932153
0.302 0.752004854199955
0.303 0.750584438182601
0.304 0.749162022824993
0.305 0.747737629679322
0.306 0.746311280293921
0.307 0.744882996212725
0.308 0.743452798974753
0.309 0.742020710113566
0.31 0.740586751156752
0.311 0.739150943625391
0.312 0.737713309033535
0.313 0.736273868887682
0.314 0.734832644686254
0.315 0.733389657919078
0.316 0.731944930066863
0.317 0.730498482600681
0.318 0.729050336981454
0.319 0.727600514659434
0.32 0.726149037073691
0.321 0.724695925651597
0.322 0.723241201808316
0.323 0.721784886946296
0.324 0.720327002454755
0.325 0.718867569709176
0.326 0.717406610070801
0.327 0.715944144886128
0.328 0.714480195486404
0.329 0.713014783187124
0.33 0.711547929287537
0.331 0.710079655070137
0.332 0.708609981800177
0.333 0.707138930725163
0.334 0.705666523074369
0.335 0.704192780058339
0.336 0.702717722868398
0.337 0.701241372676164
0.338 0.699763750633059
0.339 0.698284877869824
0.34 0.696804775496035
0.341 0.695323464599619
0.342 0.693840966246376
0.343 0.692357301479497
0.344 0.69087249131909
0.345 0.6893865567617
0.346 0.687899518779839
0.347 0.686411398321514
0.348 0.684922216309753
0.349 0.68343199364214
0.35 0.681940751190348
0.351 0.680448509799672
0.352 0.678955290288568
0.353 0.677461113448191
0.354 0.675966000041937
0.355 0.674469970804983
0.356 0.672973046443834
0.357 0.671475247635868
0.358 0.669976595028884
0.359 0.668477109240654
0.36 0.666976810858474
0.361 0.665475720438718
0.362 0.663973858506392
0.363 0.662471245554698
0.364 0.660967902044587
0.365 0.659463848404326
0.366 0.65795910502906
0.367 0.656453692280378
0.368 0.654947630485883
0.369 0.653440939938759
0.37 0.651933640897345
0.371 0.650425753584711
0.372 0.64891729818823
0.373 0.64740829485916
0.374 0.645898763712225
0.375 0.644388724825195
0.376 0.642878198238472
0.377 0.641367203954677
0.378 0.639855761938239
0.379 0.638343892114987
0.38 0.636831614371743
0.381 0.635318948555916
0.382 0.633805914475102
0.383 0.632292531896683
0.384 0.630778820547428
0.385 0.629264800113102
0.386 0.627750490238065
0.387 0.626235910524889
0.388 0.624721080533962
0.389 0.623206019783107
0.39 0.621690747747193
0.391 0.620175283857758
0.392 0.618659647502622
0.393 0.617143858025519
0.394 0.615627934725712
0.395 0.614111896857626
0.396 0.612595763630477
0.397 0.611079554207901
0.398 0.609563287707591
0.399 0.60804698320093
0.4 0.606530659712633
0.401 0.605014336220388
0.402 0.603498031654496
0.403 0.60198176489752
0.404 0.600465554783932
0.405 0.598949420099764
0.406 0.59743337958226
0.407 0.595917451919532
0.408 0.594401655750219
0.409 0.592886009663144
0.41 0.591370532196981
0.411 0.589855241839916
0.412 0.588340157029315
0.413 0.586825296151396
0.414 0.585310677540901
0.415 0.583796319480769
0.416 0.582282240201813
0.417 0.580768457882403
0.418 0.579254990648145
0.419 0.577741856571565
0.42 0.5762290736718
0.421 0.574716659914285
0.422 0.573204633210444
0.423 0.571693011417387
0.424 0.570181812337605
0.425 0.568671053718672
0.426 0.567160753252944
0.427 0.565650928577267
0.428 0.56414159727268
0.429 0.562632776864128
0.43 0.561124484820174
0.431 0.559616738552712
0.432 0.558109555416683
0.433 0.556602952709799
0.434 0.555096947672263
0.435 0.553591557486491
0.436 0.552086799276847
0.437 0.550582690109363
0.438 0.549079246991479
0.439 0.547576486871775
0.44 0.546074426639709
0.441 0.544573083125359
0.442 0.543072473099161
0.443 0.54157261327166
0.444 0.540073520293253
0.445 0.538575210753942
0.446 0.537077701183089
0.447 0.535581008049166
0.448 0.534085147759517
0.449 0.53259013666012
0.45 0.531095991035345
0.451 0.529602727107727
0.452 0.528110361037728
0.453 0.526618908923513
0.454 0.525128386800718
0.455 0.523638810642235
0.456 0.52215019635798
0.457 0.520662559794684
0.458 0.519175916735672
0.459 0.51769028290065
0.46 0.516205673945496
0.461 0.51472210546205
0.462 0.51323959297791
0.463 0.511758151956226
0.464 0.510277797795504
0.465 0.508798545829405
0.466 0.507320411326552
0.467 0.505843409490334
0.468 0.504367555458719
0.469 0.502892864304066
0.47 0.50141935103294
0.471 0.49994703058593
0.472 0.498475917837466
0.473 0.497006027595648
0.474 0.495537374602069
0.475 0.494069973531638
0.476 0.492603838992421
0.477 0.491138985525464
0.478 0.489675427604635
0.479 0.488213179636462
0.48 0.486752255959972
0.481 0.485292670846534
0.482 0.48383443849971
0.483 0.482377573055098
0.484 0.480922088580186
0.485 0.479467999074208
0.486 0.478015318467996
0.487 0.476564060623842
0.488 0.475114239335359
0.489 0.473665868327346
0.49 0.472218961255654
0.491 0.470773531707053
0.492 0.46932959319911
0.493 0.467887159180055
0.494 0.466446243028667
0.495 0.465006858054146
0.496 0.463569017495999
0.497 0.462132734523923
0.498 0.460698022237696
0.499 0.459264893667058
0.5 0.457833361771614
0.501 0.45640343944072
0.502 0.454975139493385
0.503 0.453548474678168
0.504 0.452123457673083
0.505 0.450700101085502
0.506 0.449278417452062
0.507 0.447858419238575
0.508 0.446440118839943
0.509 0.445023528580068
0.51 0.443608660711772
0.511 0.442195527416716
0.512 0.440784140805325
0.513 0.439374512916706
0.514 0.437966655718582
0.515 0.436560581107219
0.516 0.435156300907357
0.517 0.433753826872145
0.518 0.432353170683079
0.519 0.430954343949941
0.52 0.429557358210739
0.521 0.428162224931655
0.522 0.426768955506986
0.523 0.4253775612591
0.524 0.423988053438381
0.525 0.422600443223189
0.526 0.421214741719809
0.527 0.419830959962417
0.528 0.418449108913035
0.529 0.417069199461501
0.53 0.415691242425427
0.531 0.414315248550174
0.532 0.412941228508818
0.533 0.411569192902125
0.534 0.410199152258526
0.535 0.408831117034095
0.536 0.407465097612528
0.537 0.406101104305124
0.538 0.404739147350773
0.539 0.40337923691594
0.54 0.402021383094655
0.541 0.400665595908505
0.542 0.399311885306627
0.543 0.397960261165705
0.544 0.396610733289965
0.545 0.395263311411181
0.546 0.393918005188675
0.547 0.39257482420932
0.548 0.391233777987549
0.549 0.389894875965369
0.55 0.388558127512364
0.551 0.387223541925716
0.552 0.385891128430219
0.553 0.384560896178296
0.554 0.383232854250022
0.555 0.381907011653145
0.556 0.380583377323113
0.557 0.379261960123098
0.558 0.377942768844028
0.559 0.376625812204617
0.56 0.3753110988514
0.561 0.373998637358767
0.562 0.372688436229002
0.563 0.371380503892324
0.564 0.370074848706925
0.565 0.368771478959019
0.566 0.367470402862886
0.567 0.366171628560919
0.568 0.364875164123679
0.569 0.363581017549942
0.57 0.362289196766756
0.571 0.360999709629498
0.572 0.359712563921934
0.573 0.358427767356275
0.574 0.357145327573244
0.575 0.355865252142138
0.576 0.354587548560899
0.577 0.353312224256175
0.578 0.352039286583399
0.579 0.350768742826855
0.58 0.349500600199757
0.581 0.348234865844321
0.582 0.346971546831851
0.583 0.34571065016281
0.584 0.344452182766909
0.585 0.343196151503189
0.586 0.341942563160106
0.587 0.340691424455621
0.588 0.339442742037289
0.589 0.338196522482351
0.59 0.336952772297825
0.591 0.335711497920608
0.592 0.334472705717564
0.593 0.333236401985632
0.594 0.332002592951921
0.595 0.330771284773815
0.596 0.329542483539077
0.597 0.328316195265957
0.598 0.327092425903296
0.599 0.32587118133064
0.6 0.32465246735835
0.601 0.323436289727715
0.602 0.322222654111067
0.603 0.321011566111898
0.604 0.31980303126498
0.605 0.318597055036483
0.606 0.317393642824096
0.607 0.316192799957155
0.608 0.314994531696763
0.609 0.313798843235922
0.61 0.312605739699655
0.611 0.311415226145144
0.612 0.310227307561855
0.613 0.309041988871675
0.614 0.307859274929046
0.615 0.306679170521102
0.616 0.305501680367805
0.617 0.304326809122089
0.618 0.303154561369998
0.619 0.301984941630829
0.62 0.300817954357276
0.621 0.299653603935578
0.622 0.298491894685666
0.623 0.297332830861309
0.624 0.296176416650267
0.625 0.295022656174443
0.626 0.293871553490035
0.627 0.29272311258769
0.628 0.291577337392664
0.629 0.290434231764974
0.63 0.289293799499562
0.631 0.288156044326453
0.632 0.287020969910917
0.633 0.285888579853634
0.634 0.284758877690855
0.635 0.283631866894571
0.636 0.28250755087268
0.637 0.281385932969153
0.638 0.28026701646421
0.639 0.279150804574483
0.64 0.278037300453194
0.641 0.27692650719033
0.642 0.275818427812813
0.643 0.274713065284681
0.644 0.273610422507264
0.645 0.272510502319361
0.646 0.271413307497424
0.647 0.270318840755738
0.648 0.2692271047466
0.649 0.268138102060508
0.65 0.267051835226343
0.651 0.265968306711558
0.652 0.264887518922359
0.653 0.263809474203902
0.654 0.262734174840474
0.655 0.261661623055693
0.656 0.260591821012689
0.657 0.259524770814308
0.658 0.258460474503296
0.659 0.257398934062504
0.66 0.256340151415074
0.661 0.255284128424644
0.662 0.254230866895543
0.663 0.253180368572992
0.664 0.2521326351433
0.665 0.251087668234072
0.666 0.250045469414407
0.667 0.2490060401951
0.668 0.247969382028851
0.669 0.246935496310466
0.67 0.245904384377068
0.671 0.244876047508297
0.672 0.243850486926525
0.673 0.242827703797061
0.674 0.241807699228363
0.675 0.240790474272249
0.676 0.239776029924104
0.677 0.238764367123098
0.678 0.237755486752401
0.679 0.236749389639388
0.68 0.235746076555864
0.681 0.234745548218273
0.682 0.233747805287922
0.683 0.232752848371189
0.684 0.231760678019749
0.685 0.23077129473079
0.686 0.229784698947234
0.687 0.228800891057957
0.688 0.227819871398009
0.689 0.226841640248839
0.69 0.225866197838514
0.691 0.224893544341949
0.692 0.223923679881121
0.693 0.222956604525306
0.694 0.221992318291294
0.695 0.221030821143621
0.696 0.220072112994796
0.697 0.219116193705525
0.698 0.218163063084942
0.699 0.217212720890838
0.7 0.216265166829887
0.701 0.215320400557882
0.702 0.214378421679959
0.703 0.213439229750831
0.704 0.212502824275022
0.705 0.211569204707096
0.706 0.210638370451889
0.707 0.209710320864747
0.708 0.208785055251756
0.709 0.207862572869976
0.71 0.206942872927678
0.711 0.206025954584579
0.712 0.205111816952077
0.713 0.204200459093487
0.714 0.203291880024279
0.715 0.202386078712313
0.716 0.201483054078079
0.717 0.200582804994935
0.718 0.199685330289341
0.719 0.198790628741105
0.72 0.197898699083615
0.721 0.197009540004084
0.722 0.196123150143787
0.723 0.195239528098304
0.724 0.194358672417754
0.725 0.193480581607047
0.726 0.192605254126113
0.727 0.191732688390155
0.728 0.19086288276988
0.729 0.189995835591752
0.73 0.189131545138226
0.731 0.188270009647994
0.732 0.187411227316229
0.733 0.186555196294827
0.734 0.18570191469265
0.735 0.184851380575772
0.736 0.18400359196772
0.737 0.183158546849719
0.738 0.182316243160938
0.739 0.181476678798734
0.74 0.180639851618894
0.741 0.179805759435885
0.742 0.178974400023093
0.743 0.178145771113075
0.744 0.177319870397796
0.745 0.176496695528885
0.746 0.175676244117869
0.747 0.174858513736428
0.748 0.174043501916637
0.749 0.173231206151211
0.75 0.172421623893753
0.751 0.171614752558999
0.752 0.170810589523065
0.753 0.170009132123691
0.754 0.169210377660492
0.755 0.168414323395196
0.756 0.1676209665519
0.757 0.166830304317309
0.758 0.166042333840985
0.759 0.165257052235596
0.76 0.164474456577155
0.761 0.163694543905274
0.762 0.162917311223405
0.763 0.16214275549909
0.764 0.161370873664205
0.765 0.160601662615204
0.766 0.15983511921337
0.767 0.159071240285057
0.768 0.158310022621939
0.769 0.157551462981251
0.77 0.15679555808604
0.771 0.156042304625407
0.772 0.155291699254754
0.773 0.15454373859603
0.774 0.153798419237973
0.775 0.153055737736358
0.776 0.152315690614242
0.777 0.151578274362206
0.778 0.150843485438602
0.779 0.150111320269798
0.78 0.149381775250418
0.781 0.148654846743591
0.782 0.147930531081191
0.783 0.147208824564083
0.784 0.146489723462366
0.785 0.145773224015614
0.786 0.145059322433122
0.787 0.144348014894145
0.788 0.143639297548146
0.789 0.14293316651503
0.79 0.142229617885395
0.791 0.141528647720767
0.792 0.140830252053841
0.793 0.14013442688873
0.794 0.139441168201194
0.795 0.138750471938891
0.796 0.138062334021611
0.797 0.137376750341517
0.798 0.136693716763385
0.799 0.136013229124844
0.8 0.135335283236613
0.801 0.134659874882739
0.802 0.133986999820839
0.803 0.133316653782334
0.804 0.132648832472684
0.805 0.131983531571634
0.806 0.13132074673344
0.807 0.130660473587113
0.808 0.130002707736651
0.809 0.129347444761274
0.81 0.128694680215662
0.811 0.128044409630187
0.812 0.127396628511147
0.813 0.126751332341002
0.814 0.126108516578605
0.815 0.125468176659436
0.816 0.124830307995833
0.817 0.124194905977226
0.818 0.123561965970368
0.819 0.122931483319563
0.82 0.122303453346901
0.821 0.121677871352483
0.822 0.121054732614658
0.823 0.120434032390242
0.824 0.119815765914756
0.825 0.119199928402647
0.826 0.118586515047521
0.827 0.117975521022364
0.828 0.117366941479776
0.829 0.116760771552188
0.83 0.116157006352097
0.831 0.115555640972282
0.832 0.114956670486035
0.833 0.114360089947381
0.834 0.113765894391301
0.835 0.113174078833957
0.836 0.112584638272915
0.837 0.111997567687361
0.838 0.111412862038326
0.839 0.110830516268907
0.84 0.110250525304485
0.841 0.109672884052944
0.842 0.10909758740489
0.843 0.108524630233868
0.844 0.107954007396582
0.845 0.10738571373311
0.846 0.106819744067119
0.847 0.106256093206081
0.848 0.105694755941489
0.849 0.10513572704907
0.85 0.104579001289001
0.851 0.104024573406118
0.852 0.103472438130131
0.853 0.102922590175832
0.854 0.102375024243314
0.855 0.101829735018173
0.856 0.101286717171719
0.857 0.100745965361189
0.858 0.100207474229953
0.859 0.0996712384077199
0.86 0.0991372525107474
0.861 0.0986055111420458
0.862 0.0980760088915847
0.863 0.0975487403364979
0.864 0.0970237000412871
0.865 0.0965008825580253
0.866 0.0959802824265601
0.867 0.0954618941747152
0.868 0.0949457123184917
0.869 0.094431731362269
0.87 0.0939199457990045
0.871 0.0934103501104324
0.872 0.0929029387672629
0.873 0.0923977062293789
0.874 0.0918946469460338
0.875 0.0913937553560473
0.876 0.0908950258880006
0.877 0.0903984529604318
0.878 0.0899040309820291
0.879 0.0894117543518246
0.88 0.0889216174593864
0.881 0.0884336146850104
0.882 0.0879477403999114
0.883 0.087463988966413
0.884 0.0869823547381372
0.885 0.0865028320601929
0.886 0.0860254152693638
0.887 0.0855500986942955
0.888 0.0850768766556821
0.889 0.0846057434664508
0.89 0.0841366934319479
0.891 0.0836697208501219
0.892 0.0832048200117069
0.893 0.082741985200405
0.894 0.0822812106930677
0.895 0.081822490759877
0.896 0.0813658196645253
0.897 0.0809111916643944
0.898 0.0804586010107339
0.899 0.0800080419488392
0.9 0.0795595087182277
0.901 0.079112995552815
0.902 0.0786684966810901
0.903 0.0782260063262899
0.904 0.0777855187065723
0.905 0.0773470280351892
0.906 0.0769105285206582
0.907 0.0764760143669341
0.908 0.0760434797735785
0.909 0.0756129189359297
0.91 0.0751843260452712
0.911 0.0747576952889991
0.912 0.0743330208507897
0.913 0.073910296910765
0.914 0.0734895176456583
0.915 0.0730706772289786
0.916 0.0726537698311741
0.917 0.072238789619795
0.918 0.0718257307596554
0.919 0.0714145874129946
0.92 0.071005353739637
0.921 0.0705980238971518
0.922 0.0701925920410115
0.923 0.0697890523247495
0.924 0.0693873989001171
0.925 0.0689876259172394
0.926 0.0685897275247707
0.927 0.0681936978700487
0.928 0.0677995310992478
0.929 0.0674072213575323
0.93 0.0670167627892073
0.931 0.0666281495378706
0.932 0.0662413757465623
0.933 0.0658564355579138
0.934 0.0654733231142968
0.935 0.0650920325579701
0.936 0.0647125580312269
0.937 0.0643348936765403
0.938 0.0639590336367083
0.939 0.063584972054998
0.94 0.0632127030752888
0.941 0.0628422208422147
0.942 0.0624735195013058
0.943 0.0621065931991294
0.944 0.0617414360834291
0.945 0.0613780423032646
0.946 0.0610164060091489
0.947 0.0606565213531866
0.948 0.0602983824892093
0.949 0.0599419835729117
0.95 0.0595873187619861
0.951 0.0592343822162563
0.952 0.0588831680978104
0.953 0.0585336705711331
0.954 0.0581858838032369
0.955 0.0578398019637923
0.956 0.0574954192252577
0.957 0.0571527297630076
0.958 0.0568117277554608
0.959 0.0564724073842071
0.96 0.0561347628341337
0.961 0.0557987882935503
0.962 0.0554644779543132
0.963 0.0551318260119493
0.964 0.0548008266657787
0.965 0.0544714741190363
0.966 0.0541437625789928
0.967 0.0538176862570752
0.968 0.0534932393689855
0.969 0.0531704161348198
0.97 0.0528492107791852
0.971 0.0525296175313169
0.972 0.0522116306251941
0.973 0.0518952442996548
0.974 0.0515804527985101
0.975 0.0512672503706578
0.976 0.0509556312701942
0.977 0.0506455897565266
0.978 0.0503371200944834
0.979 0.0500302165544243
0.98 0.0497248734123496
0.981 0.0494210849500082
0.982 0.0491188454550052
0.983 0.0488181492209084
0.984 0.048518990547354
0.985 0.0482213637401518
0.986 0.0479252631113891
0.987 0.0476306829795337
0.988 0.0473376176695368
0.989 0.0470460615129345
0.99 0.046756008847948
0.991 0.0464674540195842
0.992 0.0461803913797348
0.993 0.0458948152872738
0.994 0.0456107201081561
0.995 0.045328100215513
0.996 0.0450469499897487
0.997 0.0447672638186353
0.998 0.0444890360974066
0.999 0.0442122612288517
1 0.0439369336234074
1.001 0.0436630476992502
1.002 0.0433905978823869
1.003 0.0431195786067448
1.004 0.0428499843142611
1.005 0.0425818094549712
1.006 0.0423150484870966
1.007 0.0420496958771315
1.008 0.0417857460999293
1.009 0.0415231936387874
1.01 0.041262032985532
1.011 0.0410022586406016
1.012 0.0407438651131301
1.013 0.0404868469210286
1.014 0.0402311985910671
1.015 0.0399769146589544
1.016 0.0397239896694186
1.017 0.0394724181762855
1.018 0.039222194742557
1.019 0.0389733139404881
1.02 0.0387257703516644
1.021 0.0384795585670766
1.022 0.038234673187197
1.023 0.0379911088220525
1.024 0.037748860091299
1.025 0.0375079216242938
1.026 0.0372682880601673
1.027 0.037029954047895
1.028 0.0367929142463671
1.029 0.0365571633244586
1.03 0.0363226959610983
1.031 0.0360895068453367
1.032 0.0358575906764138
1.033 0.0356269421638256
1.034 0.0353975560273896
1.035 0.0351694269973108
1.036 0.0349425498142457
1.037 0.0347169192293657
1.038 0.0344925300044209
1.039 0.0342693769118014
1.04 0.0340474547345993
1.041 0.0338267582666697
1.042 0.0336072823126899
1.043 0.0333890216882197
1.044 0.0331719712197591
1.045 0.0329561257448068
1.046 0.0327414801119172
1.047 0.0325280291807566
1.048 0.0323157678221589
1.049 0.0321046909181811
1.05 0.0318947933621571
1.051 0.0316860700587515
1.052 0.0314785159240121
1.053 0.0312721258854231
1.054 0.0310668948819552
1.055 0.0308628178641177
1.056 0.0306598897940075
1.057 0.0304581056453595
1.058 0.0302574604035944
1.059 0.0300579490658675
1.06 0.0298595666411155
1.061 0.0296623081501037
1.062 0.0294661686254716
1.063 0.0292711431117781
1.064 0.0290772266655467
1.065 0.0288844143553093
1.066 0.028692701261649
1.067 0.0285020824772437
1.068 0.028312553106907
1.069 0.0281241082676306
1.07 0.0279367430886245
1.071 0.0277504527113567
1.072 0.0275652322895933
1.073 0.0273810769894369
1.074 0.0271979819893644
1.075 0.0270159424802652
1.076 0.026834953665477
1.077 0.0266550107608233
1.078 0.0264761089946477
1.079 0.0262982436078496
1.08 0.0261214098539182
1.081 0.0259456029989665
1.082 0.0257708183217639
1.083 0.0255970511137689
1.084 0.025424296679161
1.085 0.0252525503348719
1.086 0.025081807410616
1.087 0.0249120632489203
1.088 0.0247433132051543
1.089 0.0245755526475583
1.09 0.0244087769572719
1.091 0.0242429815283615
1.092 0.0240781617678473
1.093 0.0239143130957299
1.094 0.023751430945016
1.095 0.0235895107617439
1.096 0.0234285480050079
1.097 0.0232685381469826
1.098 0.0231094766729465
1.099 0.0229513590813049
1.1 0.0227941808836123
1.101 0.0226379376045945
1.102 0.0224826247821693
1.103 0.022328237967468
1.104 0.0221747727248552
1.105 0.0220222246319483
1.106 0.0218705892796368
1.107 0.021719862272101
1.108 0.0215700392268294
1.109 0.021421115774637
1.11 0.0212730875596816
1.111 0.0211259502394803
1.112 0.0209796994849257
1.113 0.0208343309803008
1.114 0.0206898404232941
1.115 0.0205462235250139
1.116 0.0204034760100017
1.117 0.0202615936162463
1.118 0.0201205720951954
1.119 0.019980407211769
1.12 0.0198410947443703
1.121 0.0197026304848974
1.122 0.0195650102387538
1.123 0.0194282298248589
1.124 0.0192922850756575
1.125 0.0191571718371291
1.126 0.019022885968797
1.127 0.0188894233437361
1.128 0.018756779848581
1.129 0.0186249513835335
1.13 0.0184939338623691
1.131 0.0183637232124435
1.132 0.0182343153746987
1.133 0.0181057063036685
1.134 0.017977891967483
1.135 0.0178508683478739
1.136 0.0177246314401778
1.137 0.0175991772533404
1.138 0.0174745018099196
1.139 0.0173506011460879
1.14 0.0172274713116351
1.141 0.01710510836997
1.142 0.0169835083981216
1.143 0.0168626674867406
1.144 0.0167425817400993
1.145 0.0166232472760924
1.146 0.0165046602262359
1.147 0.0163868167356674
1.148 0.0162697129631439
1.149 0.016153345081041
1.15 0.0160377092753505
1.151 0.0159228017456785
1.152 0.0158086187052418
1.153 0.0156951563808657
1.154 0.0155824110129795
1.155 0.0154703788556131
1.156 0.0153590561763924
1.157 0.0152484392565346
1.158 0.015138524390843
1.159 0.0150293078877013
1.16 0.0149207860690679
1.161 0.0148129552704694
1.162 0.0147058118409942
1.163 0.0145993521432849
1.164 0.0144935725535315
1.165 0.0143884694614631
1.166 0.0142840392703401
1.167 0.0141802783969451
1.168 0.0140771832715749
1.169 0.0139747503380302
1.17 0.0138729760536071
1.171 0.0137718568890863
1.172 0.013671389328723
1.173 0.0135715698702365
1.174 0.0134723950247991
1.175 0.0133738613170246
1.176 0.0132759652849571
1.177 0.0131787034800582
1.178 0.0130820724671956
1.179 0.0129860688246298
1.18 0.0128906891440015
1.181 0.012795930030318
1.182 0.0127017881019399
1.183 0.0126082599905669
1.184 0.0125153423412237
1.185 0.0124230318122454
1.186 0.0123313250752628
1.187 0.0122402188151869
1.188 0.0121497097301937
1.189 0.0120597945317085
1.19 0.0119704699443895
1.191 0.0118817327061118
1.192 0.0117935795679507
1.193 0.0117060072941643
1.194 0.0116190126621771
1.195 0.0115325924625619
1.196 0.0114467434990221
1.197 0.0113614625883738
1.198 0.0112767465605276
1.199 0.0111925922584694
1.2 0.0111089965382423
1.201 0.011025956268927
1.202 0.0109434683326225
1.203 0.0108615296244264
1.204 0.0107801370524151
1.205 0.0106992875376236
1.206 0.010618978014025
1.207 0.0105392054285098
1.208 0.0104599667408654
1.209 0.010381258923754
1.21 0.0103030789626925
1.211 0.0102254238560295
1.212 0.0101482906149245
1.213 0.0100716762633251
1.214 0.00999557783794514
1.215 0.00991999238824165
1.216 0.00984491697639245
1.217 0.00977034867727289
1.218 0.00969628457843273
1.219 0.00962272178007259
1.22 0.00954965739502032
1.221 0.00947708854870706
1.222 0.00940501237914325
1.223 0.00933342603689412
1.224 0.00926232668505539
1.225 0.00919171149922834
1.226 0.00912157766749508
1.227 0.00905192239039328
1.228 0.00898274288089093
1.229 0.00891403636436076
1.23 0.00884580007855465
1.231 0.00877803127357759
1.232 0.00871072721186175
1.233 0.00864388516814008
1.234 0.00857750242941999
1.235 0.00851157629495662
1.236 0.00844610407622611
1.237 0.00838108309689859
1.238 0.00831651069281107
1.239 0.00825238421194003
1.24 0.00818870101437409
1.241 0.00812545847228618
1.242 0.00806265396990591
1.243 0.00800028490349142
1.244 0.00793834868130139
1.245 0.00787684272356665
1.246 0.00781576446246186
1.247 0.00775511134207672
1.248 0.00769488081838748
1.249 0.00763507035922781
1.25 0.00757567744425994
1.251 0.00751669956494538
1.252 0.00745813422451567
1.253 0.00739997893794286
1.254 0.00734223123191001
1.255 0.00728488864478131
1.256 0.00722794872657244
1.257 0.00717140903892035
1.258 0.00711526715505335
1.259 0.00705952065976072
1.26 0.00700416714936242
1.261 0.00694920423167861
1.262 0.00689462952599903
1.263 0.00684044066305224
1.264 0.00678663528497488
1.265 0.00673321104528061
1.266 0.00668016560882917
1.267 0.00662749665179509
1.268 0.00657520186163653
1.269 0.00652327893706381
1.27 0.00647172558800801
1.271 0.00642053953558928
1.272 0.00636971851208529
1.273 0.00631926026089932
1.274 0.00626916253652853
1.275 0.00621942310453186
1.276 0.00617003974149806
1.277 0.00612101023501347
1.278 0.00607233238362992
1.279 0.00602400399683222
1.28 0.00597602289500595
1.281 0.00592838690940483
1.282 0.00588109388211823
1.283 0.00583414166603857
1.284 0.00578752812482847
1.285 0.00574125113288809
1.286 0.00569530857532219
1.287 0.00564969834790726
1.288 0.00560441835705843
1.289 0.0055594665197965
1.29 0.00551484076371473
1.291 0.00547053902694568
1.292 0.00542655925812793
1.293 0.0053828994163728
1.294 0.0053395574712309
1.295 0.00529653140265878
1.296 0.00525381920098539
1.297 0.00521141886687855
1.298 0.00516932841131133
1.299 0.0051275458555285
1.3 0.0050860692310127
1.301 0.00504489657945083
1.302 0.00500402595270017
1.303 0.00496345541275465
1.304 0.00492318303171088
1.305 0.00488320689173432
1.306 0.00484352508502532
1.307 0.00480413571378512
1.308 0.0047650368901818
1.309 0.00472622673631636
1.31 0.00468770338418844
1.311 0.0046494649756624
1.312 0.00461150966243305
1.313 0.00457383560599151
1.314 0.00453644097759106
1.315 0.00449932395821286
1.316 0.00446248273853173
1.317 0.0044259155188819
1.318 0.00438962050922267
1.319 0.0043535959291042
1.32 0.00431784000763308
1.321 0.00428235098343809
1.322 0.00424712710463577
1.323 0.00421216662879612
1.324 0.00417746782290813
1.325 0.00414302896334556
1.326 0.00410884833583232
1.327 0.00407492423540828
1.328 0.00404125496639472
1.329 0.00400783884235997
1.33 0.00397467418608499
1.331 0.00394175932952896
1.332 0.00390909261379479
1.333 0.00387667238909483
1.334 0.0038444970147163
1.335 0.00381256485898701
1.336 0.00378087429924083
1.337 0.0037494237217834
1.338 0.00371821152185761
1.339 0.00368723610360933
1.34 0.0036564958800529
1.341 0.00362598927303688
1.342 0.0035957147132096
1.343 0.00356567063998486
1.344 0.00353585550150758
1.345 0.00350626775461947
1.346 0.00347690586482476
1.347 0.00344776830625588
1.348 0.0034188535616392
1.349 0.00339016012226082
1.35 0.00336168648793226
1.351 0.00333343116695636
1.352 0.00330539267609302
1.353 0.00327756954052507
1.354 0.00324996029382414
1.355 0.00322256347791658
1.356 0.00319537764304927
1.357 0.00316840134775575
1.358 0.003141633158822
1.359 0.00311507165125262
1.36 0.00308871540823677
1.361 0.00306256302111426
1.362 0.00303661308934166
1.363 0.00301086422045848
1.364 0.00298531503005325
1.365 0.00295996414172986
1.366 0.00293481018707367
1.367 0.00290985180561792
1.368 0.00288508764480996
1.369 0.00286051635997769
1.37 0.00283613661429591
1.371 0.00281194707875281
1.372 0.00278794643211643
1.373 0.00276413336090122
1.374 0.00274050655933459
1.375 0.00271706472932358
1.376 0.00269380658042149
1.377 0.00267073082979461
1.378 0.00264783620218897
1.379 0.00262512142989722
1.38 0.0026025852527254
1.381 0.00258022641795993
1.382 0.00255804368033453
1.383 0.00253603580199727
1.384 0.0025142015524776
1.385 0.00249253970865354
1.386 0.00247104905471878
1.387 0.00244972838214997
1.388 0.00242857648967398
1.389 0.00240759218323528
1.39 0.00238677427596328
1.391 0.00236612158813986
1.392 0.00234563294716686
1.393 0.00232530718753364
1.394 0.00230514315078474
1.395 0.00228513968548761
1.396 0.00226529564720029
1.397 0.00224560989843934
1.398 0.00222608130864761
1.399 0.00220670875416229
1.4 0.00218749111818289
1.401 0.00216842729073927
1.402 0.00214951616865986
1.403 0.00213075665553984
1.404 0.0021121476617094
1.405 0.0020936881042021
1.406 0.00207537690672327
1.407 0.00205721299961853
1.408 0.00203919531984228
1.409 0.00202132281092636
1.41 0.00200359442294872
1.411 0.00198600911250219
1.412 0.00196856584266331
1.413 0.00195126358296123
1.414 0.00193410130934667
1.415 0.00191707800416099
1.416 0.00190019265610532
1.417 0.0018834442602097
1.418 0.00186683181780242
1.419 0.0018503543364793
1.42 0.00183401083007316
1.421 0.00181780031862329
1.422 0.00180172182834503
1.423 0.00178577439159939
1.424 0.00176995704686282
1.425 0.00175426883869697
1.426 0.00173870881771862
1.427 0.00172327604056959
1.428 0.00170796956988679
1.429 0.00169278847427238
1.43 0.00167773182826388
1.431 0.00166279871230455
1.432 0.00164798821271368
1.433 0.00163329942165703
1.434 0.0016187314371174
1.435 0.00160428336286517
1.436 0.00158995430842902
1.437 0.00157574338906671
1.438 0.00156164972573587
1.439 0.00154767244506501
1.44 0.00153381067932447
1.441 0.00152006356639754
1.442 0.00150643024975169
1.443 0.00149290987840975
1.444 0.00147950160692135
1.445 0.00146620459533428
1.446 0.00145301800916608
1.447 0.00143994101937561
1.448 0.00142697280233476
1.449 0.00141411253980023
1.45 0.00140135941888539
1.451 0.00138871263203224
1.452 0.00137617137698345
1.453 0.0013637348567545
1.454 0.00135140227960588
1.455 0.00133917285901539
1.456 0.00132704581365058
1.457 0.00131502036734114
1.458 0.0013030957490516
1.459 0.00129127119285383
1.46 0.00127954593789992
1.461 0.00126791922839497
1.462 0.00125639031356999
1.463 0.00124495844765493
1.464 0.00123362288985183
1.465 0.00122238290430793
1.466 0.00121123776008905
1.467 0.00120018673115286
1.468 0.00118922909632247
1.469 0.00117836413925987
1.47 0.00116759114843964
1.471 0.00115690941712269
1.472 0.00114631824333006
1.473 0.00113581692981686
1.474 0.00112540478404629
1.475 0.00111508111816371
1.476 0.00110484524897088
1.477 0.00109469649790022
1.478 0.00108463419098917
1.479 0.00107465765885472
1.48 0.00106476623666792
1.481 0.00105495926412855
1.482 0.00104523608543989
1.483 0.00103559604928352
1.484 0.00102603850879429
1.485 0.00101656282153532
1.486 0.00100716834947313
1.487 0.000997854458952858
1.488 0.000988620520673548
1.489 0.000979465909663545
1.49 0.000970390005256007
1.491 0.000961392191064458
1.492 0.000952471854958487
1.493 0.000943628389039506
1.494 0.00093486118961661
1.495 0.000926169657182536
1.496 0.000917553196389713
1.497 0.000909011216026392
1.498 0.0009005431289929
1.499 0.000892148352277942
1.5 0.00088382630693505
1.501 0.000875576418059074
1.502 0.000867398114762803
1.503 0.000859290830153658
1.504 0.000851254001310499
1.505 0.000843287069260493
1.506 0.000835389478956114
1.507 0.000827560679252201
1.508 0.000819800122883141
1.509 0.000812107266440114
1.51 0.000804481570348461
1.511 0.000796922498845117
1.512 0.000789429519956168
1.513 0.000782002105474463
1.514 0.000774639730937364
1.515 0.000767341875604541
1.516 0.000760108022435907
1.517 0.000752937658069609
1.518 0.000745830272800129
1.519 0.000738785360556475
1.52 0.000731802418880473
1.521 0.000724880948905124
1.522 0.000718020455333099
1.523 0.000711220446415272
1.524 0.000704480433929402
1.525 0.000697799933158858
1.526 0.00069117846287147
1.527 0.000684615545298453
1.528 0.000678110706113439
1.529 0.000671663474411577
1.53 0.00066527338268876
1.531 0.000658939966820903
1.532 0.000652662766043354
1.533 0.000646441322930361
1.534 0.000640275183374655
1.535 0.000634163896567107
1.536 0.000628107014976498
1.537 0.000622104094329351
1.538 0.000616154693589882
1.539 0.000610258374940026
1.54 0.000604414703759555
1.541 0.000598623248606299
1.542 0.000592883581196432
1.543 0.000587195276384882
1.544 0.000581557912145802
1.545 0.00057597106955315
1.546 0.000570434332761348
1.547 0.000564947288986036
1.548 0.000559509528484914
1.549 0.000554120644538683
1.55 0.000548780233432049
1.551 0.000543487894434855
1.552 0.000538243229783262
1.553 0.000533045844661057
1.554 0.000527895347181015
1.555 0.000522791348366375
1.556 0.000517733462132393
1.557 0.000512721305267986
1.558 0.000507754497417462
1.559 0.000502832661062345
1.56 0.000497955421503274
1.561 0.000493122406842008
1.562 0.000488333247963502
1.563 0.00048358757851808
1.564 0.00047888503490369
1.565 0.000474225256248254
1.566 0.000469607884392089
1.567 0.000465032563870435
1.568 0.00046049894189605
1.569 0.000456006668341906
1.57 0.000451555395723962
1.571 0.000447144779184026
1.572 0.000442774476472704
1.573 0.00043844414793243
1.574 0.000434153456480585
1.575 0.000429902067592703
1.576 0.000425689649285751
1.577 0.000421515872101511
1.578 0.000417380409090028
1.579 0.000413282935793155
1.58 0.000409223130228179
1.581 0.000405200672871524
1.582 0.000401215246642548
1.583 0.000397266536887417
1.584 0.000393354231363061
1.585 0.000389478020221218
1.586 0.000385637595992557
1.587 0.000381832653570883
1.588 0.000378062890197427
1.589 0.000374328005445215
1.59 0.000370627701203521
1.591 0.000366961681662403
1.592 0.000363329653297311
1.593 0.000359731324853792
1.594 0.000356166407332259
1.595 0.000352634613972856
1.596 0.000349135660240387
1.597 0.000345669263809344
1.598 0.000342235144548995
1.599 0.000338833024508571
1.6 0.000335462627902512
1.601 0.000332123681095817
1.602 0.000328815912589444
1.603 0.000325539053005818
1.604 0.000322292835074393
1.605 0.000319076993617307
1.606 0.000315891265535109
1.607 0.000312735389792566
1.608 0.000309609107404551
1.609 0.000306512161421991
1.61 0.00030344429691792
1.611 0.000300405260973586
1.612 0.000297394802664641
1.613 0.000294412673047413
1.614 0.000291458625145246
1.615 0.000288532413934922
1.616 0.000285633796333148
1.617 0.000282762531183141
1.618 0.000279918379241256
1.619 0.000277101103163716
1.62 0.000274310467493401
1.621 0.000271546238646724
1.622 0.000268808184900559
1.623 0.000266096076379272
1.624 0.000263409685041804
1.625 0.000260748784668827
1.626 0.000258113150849991
1.627 0.000255502560971226
1.628 0.000252916794202122
1.629 0.000250355631483384
1.63 0.000247818855514353
1.631 0.000245306250740608
1.632 0.000242817603341627
1.633 0.000240352701218531
1.634 0.000237911333981888
1.635 0.000235493292939598
1.636 0.000233098371084841
1.637 0.000230726363084097
1.638 0.000228377065265235
1.639 0.000226050275605676
1.64 0.000223745793720621
1.641 0.000221463420851343
1.642 0.000219202959853562
1.643 0.000216964215185875
1.644 0.000214746992898259
1.645 0.000212551100620646
1.646 0.000210376347551555
1.647 0.000208222544446804
1.648 0.000206089503608279
1.649 0.000203977038872779
1.65 0.000201884965600916
1.651 0.000199813100666094
1.652 0.000197761262443543
1.653 0.000195729270799426
1.654 0.00019371694708001
1.655 0.000191724114100899
1.656 0.000189750596136336
1.657 0.000187796218908567
1.658 0.000185860809577271
1.659 0.000183944196729055
1.66 0.000182046210367006
1.661 0.000180166681900321
1.662 0.000178305444133983
1.663 0.000176462331258513
1.664 0.000174637178839779
1.665 0.00017282982380887
1.666 0.000171040104452029
1.667 0.000169267860400651
1.668 0.000167512932621344
1.669 0.000165775163406047
1.67 0.000164054396362211
1.671 0.000162350476403042
1.672 0.000160663249737808
1.673 0.000158992563862195
1.674 0.000157338267548739
1.675 0.0001557002108373
1.676 0.000154078245025615
1.677 0.000152472222659893
1.678 0.000150881997525482
1.679 0.000149307424637582
1.68 0.000147748360232034
1.681 0.000146204661756146
1.682 0.000144676187859597
1.683 0.000143162798385383
1.684 0.000141664354360833
1.685 0.000140180717988673
1.686 0.000138711752638149
1.687 0.000137257322836213
1.688 0.000135817294258755
1.689 0.0001343915337219
1.69 0.000132979909173357
1.691 0.000131582289683821
1.692 0.000130198545438438
1.693 0.000128828547728317
1.694 0.000127472168942102
1.695 0.000126129282557595
1.696 0.000124799763133438
1.697 0.000123483486300842
1.698 0.00012218032875538
1.699 0.00012089016824882
1.7 0.000119612883581024
1.701 0.000118348354591895
1.702 0.000117096462153371
1.703 0.000115857088161482
1.704 0.000114630115528454
1.705 0.000113415428174862
1.706 0.00011221291102184
1.707 0.000111022449983337
1.708 0.000109843931958436
1.709 0.000108677244823702
1.71 0.000107522277425608
1.711 0.000106378919572985
1.712 0.000105247062029544
1.713 0.000104126596506435
1.714 0.000103017415654857
1.715 0.000101919413058722
1.716 0.000100832483227367
1.717 9.9756521588311e-05
1.718 9.86914244800638e-05
1.719 9.76370891449842e-05
1.72 9.6593413722184e-05
1.721 9.55602972404791e-05
1.722 9.45376396113934e-05
1.723 9.35253416222031e-05
1.724 9.25233049290346e-05
1.725 9.15314320500038e-05
1.726 9.05496263584069e-05
1.727 8.95777920759534e-05
1.728 8.86158342660495e-05
1.729 8.76636588271223e-05
1.73 8.67211724859956e-05
1.731 8.57882827913053e-05
1.732 8.48648981069651e-05
1.733 8.39509276056738e-05
1.734 8.30462812624675e-05
1.735 8.2150869848319e-05
1.736 8.12646049237787e-05
1.737 8.03873988326596e-05
1.738 7.9519164695768e-05
1.739 7.86598164046759e-05
1.74 7.78092686155378e-05
1.741 7.6967436742949e-05
1.742 7.61342369538496e-05
1.743 7.5309586161467e-05
1.744 7.44934020193052e-05
1.745 7.3685602915172e-05
1.746 7.28861079652519e-05
1.747 7.20948370082167e-05
1.748 7.13117105993816e-05
1.749 7.05366500048997e-05
1.75 6.97695771959971e-05
1.751 6.90104148432518e-05
1.752 6.82590863109099e-05
1.753 6.7515515651243e-05
1.754 6.6779627598947e-05
1.755 6.60513475655783e-05
1.756 6.53306016340321e-05
1.757 6.46173165530578e-05
1.758 6.39114197318154e-05
1.759 6.32128392344688e-05
1.76 6.25215037748204e-05
1.761 6.18373427109811e-05
1.762 6.11602860400818e-05
1.763 6.04902643930192e-05
1.764 5.98272090292435e-05
1.765 5.91710518315804e-05
1.766 5.85217253010911e-05
1.767 5.78791625519717e-05
1.768 5.72432973064865e-05
1.769 5.66140638899392e-05
1.77 5.5991397225682e-05
1.771 5.53752328301576e-05
1.772 5.47655068079819e-05
1.773 5.41621558470571e-05
1.774 5.35651172137263e-05
1.775 5.29743287479578e-05
1.776 5.23897288585695e-05
1.777 5.18112565184844e-05
1.778 5.12388512600243e-05
1.779 5.06724531702348e-05
1.78 5.01120028862476e-05
1.781 4.95574415906752e-05
1.782 4.90087110070394e-05
1.783 4.84657533952355e-05
1.784 4.7928511547028e-05
1.785 4.73969287815797e-05
1.786 4.68709489410162e-05
1.787 4.63505163860207e-05
1.788 4.58355759914629e-05
1.789 4.53260731420602e-05
1.79 4.48219537280716e-05
1.791 4.43231641410224e-05
1.792 4.38296512694632e-05
1.793 4.33413624947579e-05
1.794 4.28582456869058e-05
1.795 4.23802492003929e-05
1.796 4.19073218700763e-05
1.797 4.14394130070981e-05
1.798 4.09764723948301e-05
1.799 4.0518450284851e-05
1.8 4.00652973929511e-05
1.801 3.96169648951698e-05
1.802 3.91734044238611e-05
1.803 3.8734568063791e-05
1.804 3.83004083482618e-05
1.805 3.7870878255269e-05
1.806 3.74459312036846e-05
1.807 3.70255210494719e-05
1.808 3.66096020819269e-05
1.809 3.61981290199503e-05
1.81 3.57910570083475e-05
1.811 3.53883416141558e-05
1.812 3.49899388230013e-05
1.813 3.45958050354836e-05
1.814 3.42058970635866e-05
1.815 3.38201721271197e-05
1.816 3.34385878501835e-05
1.817 3.30611022576653e-05
1.818 3.26876737717598e-05
1.819 3.23182612085184e-05
1.82 3.19528237744231e-05
1.821 3.15913210629895e-05
1.822 3.12337130513936e-05
1.823 3.08799600971276e-05
1.824 3.05300229346785e-05
1.825 3.0183862672236e-05
1.826 2.98414407884231e-05
1.827 2.95027191290544e-05
1.828 2.91676599039185e-05
1.829 2.88362256835863e-05
1.83 2.85083793962436e-05
1.831 2.81840843245499e-05
1.832 2.78633041025197e-05
1.833 2.7546002712431e-05
1.834 2.72321444817557e-05
1.835 2.69216940801164e-05
1.836 2.6614616516265e-05
1.837 2.63108771350876e-05
1.838 2.60104416146306e-05
1.839 2.5713275963153e-05
1.84 2.54193465161993e-05
1.841 2.51286199336984e-05
1.842 2.48410631970838e-05
1.843 2.45566436064367e-05
1.844 2.42753287776531e-05
1.845 2.39970866396326e-05
1.846 2.37218854314899e-05
1.847 2.34496936997886e-05
1.848 2.31804802957967e-05
1.849 2.29142143727657e-05
1.85 2.26508653832293e-05
1.851 2.23904030763255e-05
1.852 2.21327974951396e-05
1.853 2.18780189740686e-05
1.854 2.16260381362072e-05
1.855 2.13768258907545e-05
1.856 2.1130353430442e-05
1.857 2.08865922289821e-05
1.858 2.06455140385377e-05
1.859 2.04070908872118e-05
1.86 2.01712950765581e-05
1.861 1.99380991791114e-05
1.862 1.97074760359379e-05
1.863 1.94793987542066e-05
1.864 1.9253840704779e-05
1.865 1.90307755198196e-05
1.866 1.88101770904252e-05
1.867 1.85920195642748e-05
1.868 1.83762773432966e-05
1.869 1.81629250813571e-05
1.87 1.7951937681966e-05
1.871 1.77432902960029e-05
1.872 1.75369583194604e-05
1.873 1.73329173912073e-05
1.874 1.71311433907696e-05
1.875 1.693161243613e-05
1.876 1.67343008815455e-05
1.877 1.65391853153833e-05
1.878 1.63462425579741e-05
1.879 1.61554496594844e-05
1.88 1.59667838978047e-05
1.881 1.5780222776457e-05
1.882 1.55957440225185e-05
1.883 1.54133255845635e-05
1.884 1.52329456306213e-05
1.885 1.50545825461532e-05
1.886 1.48782149320435e-05
1.887 1.47038216026105e-05
1.888 1.45313815836314e-05
1.889 1.43608741103856e-05
1.89 1.4192278625714e-05
1.891 1.40255747780937e-05
1.892 1.38607424197302e-05
1.893 1.36977616046654e-05
1.894 1.35366125869003e-05
1.895 1.33772758185356e-05
1.896 1.32197319479261e-05
1.897 1.30639618178522e-05
1.898 1.29099464637059e-05
1.899 1.27576671116927e-05
1.9 1.26071051770485e-05
1.901 1.2458242262272e-05
1.902 1.23110601553714e-05
1.903 1.21655408281274e-05
1.904 1.2021666434369e-05
1.905 1.18794193082662e-05
1.906 1.17387819626359e-05
1.907 1.15997370872622e-05
1.908 1.14622675472321e-05
1.909 1.1326356381285e-05
1.91 1.11919868001752e-05
1.911 1.1059142185051e-05
1.912 1.09278060858449e-05
1.913 1.07979622196801e-05
1.914 1.06695944692886e-05
1.915 1.0542686881445e-05
1.916 1.04172236654119e-05
1.917 1.02931891914003e-05
1.918 1.01705679890421e-05
1.919 1.00493447458769e-05
1.92 9.92950430585108e-06
1.921 9.81103166783031e-06
1.922 9.6939119841249e-06
1.923 9.57813055902788e-06
1.924 9.46367284736609e-06
1.925 9.35052445306345e-06
1.926 9.23867112771733e-06
1.927 9.12809876918663e-06
1.928 9.01879342019307e-06
1.929 8.9107412669338e-06
1.93 8.80392863770697e-06
1.931 8.69834200154873e-06
1.932 8.59396796688271e-06
1.933 8.49079328018082e-06
1.934 8.38880482463636e-06
1.935 8.28798961884848e-06
1.936 8.1883348155182e-06
1.937 8.08982770015627e-06
1.938 7.99245568980206e-06
1.939 7.8962063317539e-06
1.94 7.80106730231085e-06
1.941 7.70702640552523e-06
1.942 7.61407157196662e-06
1.943 7.52219085749642e-06
1.944 7.43137244205374e-06
1.945 7.34160462845158e-06
1.946 7.25287584118422e-06
1.947 7.16517462524482e-06
1.948 7.0784896449539e-06
1.949 6.99280968279795e-06
1.95 6.90812363827876e-06
1.951 6.82442052677279e-06
1.952 6.74168947840071e-06
1.953 6.65991973690741e-06
1.954 6.5791006585517e-06
1.955 6.49922171100605e-06
1.956 6.42027247226651e-06
1.957 6.34224262957185e-06
1.958 6.2651219783332e-06
1.959 6.18890042107253e-06
1.96 6.11356796637143e-06
1.961 6.03911472782874e-06
1.962 5.96553092302824e-06
1.963 5.89280687251508e-06
1.964 5.82093299878191e-06
1.965 5.74989982526396e-06
1.966 5.67969797534341e-06
1.967 5.61031817136267e-06
1.968 5.54175123364659e-06
1.969 5.47398807953381e-06
1.97 5.40701972241672e-06
1.971 5.34083727079013e-06
1.972 5.27543192730888e-06
1.973 5.21079498785375e-06
1.974 5.14691784060621e-06
1.975 5.08379196513131e-06
1.976 5.02140893146934e-06
1.977 4.95976039923543e-06
1.978 4.89883811672781e-06
1.979 4.83863392004385e-06
1.98 4.77913973220466e-06
1.981 4.72034756228728e-06
1.982 4.66224950456536e-06
1.983 4.60483773765733e-06
1.984 4.54810452368266e-06
1.985 4.49204220742593e-06
1.986 4.43664321550851e-06
1.987 4.38190005556794e-06
1.988 4.32780531544501e-06
1.989 4.27435166237822e-06
1.99 4.22153184220589e-06
1.991 4.16933867857548e-06
1.992 4.11776507216049e-06
1.993 4.06680399988442e-06
1.994 4.01644851415216e-06
1.995 3.96669174208836e-06
1.996 3.91752688478311e-06
1.997 3.86894721654444e-06
1.998 3.82094608415802e-06
1.999 3.77351690615366e-06
2 3.72665317207867e-06
2.001 3.68034844177816e-06
2.002 3.6345963446819e-06
2.003 3.58939057909808e-06
2.004 3.5447249115136e-06
2.005 3.50059317590088e-06
2.006 3.45698927303132e-06
2.007 3.41390716979527e-06
2.008 3.37134089852817e-06
2.009 3.32928455634332e-06
2.01 3.2877323044708e-06
2.011 3.2466783676028e-06
2.012 3.20611703324486e-06
2.013 3.16604265107356e-06
2.014 3.12644963230018e-06
2.015 3.08733244904039e-06
2.016 3.04868563368986e-06
2.017 3.01050377830604e-06
2.018 2.97278153399554e-06
2.019 2.93551361030754e-06
2.02 2.89869477463294e-06
2.021 2.86231985160918e-06
2.022 2.8263837225308e-06
2.023 2.7908813247657e-06
2.024 2.75580765117684e-06
2.025 2.72115774954956e-06
2.026 2.68692672202439e-06
2.027 2.65310972453538e-06
2.028 2.61970196625358e-06
2.029 2.58669870903617e-06
2.03 2.55409526688066e-06
2.031 2.5218870053845e-06
2.032 2.49006934120975e-06
2.033 2.45863774155309e-06
2.034 2.42758772362073e-06
2.035 2.39691485410863e-06
2.036 2.36661474868758e-06
2.037 2.33668307149328e-06
2.038 2.3071155346214e-06
2.039 2.27790789762764e-06
2.04 2.24905596703235e-06
2.041 2.22055559583024e-06
2.042 2.19240268300474e-06
2.043 2.16459317304715e-06
2.044 2.1371230554803e-06
2.045 2.10998836438707e-06
2.046 2.08318517794341e-06
2.047 2.05670961795586e-06
2.048 2.03055784940368e-06
2.049 2.00472607998549e-06
2.05 1.97921055967015e-06
2.051 1.95400758025226e-06
2.052 1.92911347491197e-06
2.053 1.90452461777896e-06
2.054 1.88023742350089e-06
2.055 1.85624834681595e-06
2.056 1.83255388212977e-06
2.057 1.80915056309631e-06
2.058 1.786034962203e-06
2.059 1.76320369035998e-06
2.06 1.7406533964933e-06
2.061 1.71838076714223e-06
2.062 1.69638252606052e-06
2.063 1.67465543382155e-06
2.064 1.65319628742753e-06
2.065 1.63200191992242e-06
2.066 1.61106920000876e-06
2.067 1.5903950316683e-06
2.068 1.56997635378644e-06
2.069 1.54981013978032e-06
2.07 1.52989339723065e-06
2.071 1.51022316751722e-06
2.072 1.49079652545807e-06
2.073 1.47161057895219e-06
2.074 1.4526624686258e-06
2.075 1.43394936748224e-06
2.076 1.41546848055529e-06
2.077 1.39721704456595e-06
2.078 1.37919232758275e-06
2.079 1.36139162868533e-06
2.08 1.34381227763152e-06
2.081 1.32645163452772e-06
2.082 1.30930708950254e-06
2.083 1.2923760623838e-06
2.084 1.27565600237878e-06
2.085 1.25914438775759e-06
2.086 1.24283872553986e-06
2.087 1.22673655118452e-06
2.088 1.21083542828276e-06
2.089 1.19513294825401e-06
2.09 1.17962673004509e-06
2.091 1.16431441983237e-06
2.092 1.14919369072692e-06
2.093 1.13426224248267e-06
2.094 1.11951780120759e-06
2.095 1.10495811907768e-06
2.096 1.09058097405398e-06
2.097 1.07638416960243e-06
2.098 1.0623655344165e-06
2.099 1.04852292214281e-06
2.1 1.03485421110938e-06
2.101 1.02135730405675e-06
2.102 1.00803012787186e-06
2.103 9.94870633324525e-07
2.104 9.81876794806818e-07
2.105 9.69046610074887e-07
2.106 9.56378099993591e-07
2.107 9.43869308283676e-07
2.108 9.31518301271574e-07
2.109 9.19323167641736e-07
2.11 9.07282018191568e-07
2.111 8.95392985588825e-07
2.112 8.83654224131561e-07
2.113 8.72063909510515e-07
2.114 8.60620238573943e-07
2.115 8.49321429094905e-07
2.116 8.38165719540964e-07
2.117 8.271513688462e-07
2.118 8.16276656185647e-07
2.119 8.05539880752042e-07
2.12 7.94939361534914e-07
2.121 7.84473437101891e-07
2.122 7.74140465382349e-07
2.123 7.63938823453293e-07
2.124 7.53866907327438e-07
2.125 7.43923131743503e-07
2.126 7.34105929958717e-07
2.127 7.24413753543435e-07
2.128 7.14845072177949e-07
2.129 7.05398373451377e-07
2.13 6.96072162662674e-07
2.131 6.86864962623706e-07
2.132 6.77775313464424e-07
2.133 6.68801772440005e-07
2.134 6.59942913740085e-07
2.135 6.51197328299942e-07
2.136 6.42563623613705e-07
2.137 6.34040423549465e-07
2.138 6.25626368166374e-07
2.139 6.17320113533665e-07
2.14 6.09120331551554e-07
2.141 6.01025709774028e-07
2.142 5.93034951233539e-07
2.143 5.85146774267488e-07
2.144 5.77359912346592e-07
2.145 5.69673113905041e-07
2.146 5.62085142172436e-07
2.147 5.54594775007533e-07
2.148 5.47200804733744e-07
2.149 5.39902037976347e-07
2.15 5.32697295501464e-07
2.151 5.25585412056716e-07
2.152 5.18565236213611e-07
2.153 5.11635630211537e-07
2.154 5.04795469803485e-07
2.155 4.98043644103381e-07
2.156 4.91379055435042e-07
2.157 4.84800619182741e-07
2.158 4.78307263643389e-07
2.159 4.7189792988026e-07
2.16 4.65571571578308e-07
2.161 4.59327154901014e-07
2.162 4.53163658348768e-07
2.163 4.47080072618762e-07
2.164 4.41075400466413e-07
2.165 4.35148656568218e-07
2.166 4.2929886738613e-07
2.167 4.23525071033364e-07
2.168 4.17826317141666e-07
2.169 4.12201666729971e-07
2.17 4.06650192074515e-07
2.171 4.01170976580332e-07
2.172 3.95763114654126e-07
2.173 3.90425711578517e-07
2.174 3.85157883387665e-07
2.175 3.799587567442e-07
2.176 3.74827468817522e-07
2.177 3.6976316716339e-07
2.178 3.64765009604816e-07
2.179 3.59832164114269e-07
2.18 3.54963808697132e-07
2.181 3.50159131276448e-07
2.182 3.45417329578887e-07
2.183 3.40737611021974e-07
2.184 3.36119192602545e-07
2.185 3.31561300786399e-07
2.186 3.27063171399163e-07
2.187 3.22624049518351e-07
2.188 3.18243189366582e-07
2.189 3.13919854205984e-07
2.19 3.09653316233737e-07
2.191 3.05442856478761e-07
2.192 3.01287764699534e-07
2.193 2.97187339283035e-07
2.194 2.93140887144778e-07
2.195 2.89147723629954e-07
2.196 2.85207172415655e-07
2.197 2.81318565414173e-07
2.198 2.77481242677349e-07
2.199 2.73694552301986e-07
2.2 2.69957850336301e-07
2.201 2.66270500687404e-07
2.202 2.62631875029786e-07
2.203 2.59041352714839e-07
2.204 2.55498320681347e-07
2.205 2.52002173366989e-07
2.206 2.48552312620803e-07
2.207 2.45148147616623e-07
2.208 2.41789094767472e-07
2.209 2.38474577640912e-07
2.21 2.35204026875313e-07
2.211 2.31976880097065e-07
2.212 2.28792581838706e-07
2.213 2.25650583457958e-07
2.214 2.22550343057651e-07
2.215 2.19491325406559e-07
2.216 2.16473001861098e-07
2.217 2.13494850287904e-07
2.218 2.10556354987269e-07
2.219 2.07657006617441e-07
2.22 2.04796302119746e-07
2.221 2.01973744644576e-07
2.222 1.99188843478177e-07
2.223 1.96441113970273e-07
2.224 1.93730077462482e-07
2.225 1.91055261217563e-07
2.226 1.88416198349417e-07
2.227 1.85812427753903e-07
2.228 1.83243494040415e-07
2.229 1.80708947464237e-07
2.23 1.78208343859646e-07
2.231 1.75741244573772e-07
2.232 1.73307216401212e-07
2.233 1.7090583151936e-07
2.234 1.68536667424484e-07
2.235 1.66199306868511e-07
2.236 1.63893337796534e-07
2.237 1.61618353285015e-07
2.238 1.59373951480699e-07
2.239 1.571597355402e-07
2.24 1.54975313570289e-07
2.241 1.5282029856885e-07
2.242 1.50694308366498e-07
2.243 1.48596965568868e-07
2.244 1.46527897499557e-07
2.245 1.44486736143713e-07
2.246 1.42473118092261e-07
2.247 1.40486684486763e-07
2.248 1.38527080964915e-07
2.249 1.36593957606652e-07
2.25 1.34686968880871e-07
2.251 1.32805773592764e-07
2.252 1.30950034831747e-07
2.253 1.2911941991999e-07
2.254 1.27313600361522e-07
2.255 1.25532251791935e-07
2.256 1.23775053928646e-07
2.257 1.22041690521742e-07
2.258 1.20331849305375e-07
2.259 1.18645221949729e-07
2.26 1.16981504013519e-07
2.261 1.15340394897056e-07
2.262 1.13721597795831e-07
2.263 1.12124819654646e-07
2.264 1.10549771122266e-07
2.265 1.08996166506595e-07
2.266 1.07463723730367e-07
2.267 1.05952164287347e-07
2.268 1.04461213199036e-07
2.269 1.0299059897188e-07
2.27 1.01540053554968e-07
2.271 1.00109312298221e-07
2.272 9.86981139110593e-08
2.273 9.73062004215599e-08
2.274 9.59333171360711e-08
2.275 9.45792125993059e-08
2.276 9.32436385548932e-08
2.277 9.19263499063896e-08
2.278 9.06271046787382e-08
2.279 8.93456639801797e-08
2.28 8.80817919646056e-08
2.281 8.68352557943467e-08
2.282 8.5605825603395e-08
2.283 8.43932744610574e-08
2.284 8.3197378336027e-08
2.285 8.20179160608788e-08
2.286 8.08546692969752e-08
2.287 7.97074224997837e-08
2.288 7.85759628845973e-08
2.289 7.74600803926623e-08
2.29 7.63595676576897e-08
2.291 7.52742199727721e-08
2.292 7.42038352576774e-08
2.293 7.31482140265352e-08
2.294 7.21071593558922e-08
2.295 7.10804768531495e-08
2.296 7.00679746253695e-08
2.297 6.90694632484465e-08
2.298 6.80847557366408e-08
2.299 6.7113667512475e-08
2.3 6.6156016376977e-08
2.301 6.52116224802819e-08
2.302 6.42803082925753e-08
2.303 6.33618985753786e-08
2.304 6.24562203531772e-08
2.305 6.15631028853828e-08
2.306 6.06823776386223e-08
2.307 5.98138782593615e-08
2.308 5.89574405468465e-08
2.309 5.8112902426371e-08
2.31 5.7280103922856e-08
2.311 5.64588871347433e-08
2.312 5.56490962082027e-08
2.313 5.48505773116389e-08
2.314 5.40631786105078e-08
2.315 5.32867502424275e-08
2.316 5.25211442925864e-08
2.317 5.17662147694454e-08
2.318 5.10218175807294e-08
2.319 5.02878105097018e-08
2.32 4.95640531917253e-08
2.321 4.88504070911009e-08
2.322 4.81467354781854e-08
2.323 4.74529034067776e-08
2.324 4.67687776917795e-08
2.325 4.60942268871238e-08
2.326 4.54291212639636e-08
2.327 4.47733327891241e-08
2.328 4.4126735103815e-08
2.329 4.34892035025941e-08
2.33 4.28606149125871e-08
2.331 4.22408478729541e-08
2.332 4.16297825146047e-08
2.333 4.10273005401554e-08
2.334 4.04332852041306e-08
2.335 3.98476212933983e-08
2.336 3.92701951078444e-08
2.337 3.87008944412791e-08
2.338 3.81396085625744e-08
2.339 3.75862281970258e-08
2.34 3.70406455079435e-08
2.341 3.65027540784639e-08
2.342 3.59724488935811e-08
2.343 3.54496263223949e-08
2.344 3.49341841005766e-08
2.345 3.44260213130433e-08
2.346 3.3925038376846e-08
2.347 3.34311370242625e-08
2.348 3.29442202860959e-08
2.349 3.24641924751774e-08
2.35 3.1990959170069e-08
2.351 3.15244271989624e-08
2.352 3.10645046237763e-08
2.353 3.06111007244463e-08
2.354 3.01641259834069e-08
2.355 2.97234920702599e-08
2.356 2.92891118266338e-08
2.357 2.88608992512255e-08
2.358 2.84387694850246e-08
2.359 2.80226387967193e-08
2.36 2.76124245682804e-08
2.361 2.72080452807209e-08
2.362 2.6809420500031e-08
2.363 2.64164708632849e-08
2.364 2.60291180649176e-08
2.365 2.56472848431703e-08
2.366 2.5270894966703e-08
2.367 2.4899873221369e-08
2.368 2.45341453971547e-08
2.369 2.41736382752784e-08
2.37 2.38182796154486e-08
2.371 2.34679981432777e-08
2.372 2.31227235378524e-08
2.373 2.27823864194568e-08
2.374 2.24469183374464e-08
2.375 2.21162517582715e-08
2.376 2.17903200536501e-08
2.377 2.14690574888846e-08
2.378 2.11523992113251e-08
2.379 2.08402812389741e-08
2.38 2.05326404492318e-08
2.381 2.02294145677824e-08
2.382 1.99305421576176e-08
2.383 1.96359626081945e-08
2.384 1.93456161247301e-08
2.385 1.90594437176279e-08
2.386 1.87773871920362e-08
2.387 1.8499389137535e-08
2.388 1.82253929179525e-08
2.389 1.79553426613082e-08
2.39 1.76891832498801e-08
2.391 1.74268603103967e-08
2.392 1.7168320204351e-08
2.393 1.69135100184353e-08
2.394 1.66623775550953e-08
2.395 1.64148713232021e-08
2.396 1.6170940528841e-08
2.397 1.59305350662154e-08
2.398 1.56936055086644e-08
2.399 1.54601030997929e-08
2.4 1.52299797447127e-08
2.401 1.50031880013934e-08
2.402 1.47796810721226e-08
2.403 1.45594127950712e-08
2.404 1.43423376359668e-08
2.405 1.41284106798709e-08
2.406 1.39175876230589e-08
2.407 1.37098247650026e-08
2.408 1.35050790004543e-08
2.409 1.33033078116296e-08
2.41 1.3104469260489e-08
2.411 1.29085219811172e-08
2.412 1.27154251721981e-08
2.413 1.25251385895846e-08
2.414 1.23376225389633e-08
2.415 1.21528378686103e-08
2.416 1.19707459622401e-08
2.417 1.17913087319437e-08
2.418 1.16144886112178e-08
2.419 1.144024854808e-08
2.42 1.12685519982732e-08
2.421 1.10993629185554e-08
2.422 1.09326457600746e-08
2.423 1.07683654618279e-08
2.424 1.0606487444204e-08
2.425 1.04469776026071e-08
2.426 1.02898023011628e-08
2.427 1.01349283665034e-08
2.428 9.98232308163216e-09
2.429 9.83195417986682e-09
2.43 9.68378983885936e-09
2.431 9.53779867469206e-09
2.432 9.39394973604957e-09
2.433 9.25221249846474e-09
2.434 9.1125568586384e-09
2.435 8.97495312883174e-09
2.436 8.83937203132986e-09
2.437 8.70578469297721e-09
2.438 8.5741626397819e-09
2.439 8.44447779159014e-09
2.44 8.31670245682836e-09
2.441 8.19080932731279e-09
2.442 8.06677147312598e-09
2.443 7.94456233755928e-09
2.444 7.82415573211941e-09
2.445 7.70552583160029e-09
2.446 7.58864716921768e-09
2.447 7.47349463180691e-09
2.448 7.36004345508172e-09
2.449 7.24826921895496e-09
2.45 7.13814784291937e-09
2.451 7.02965558148788e-09
2.452 6.92276901969268e-09
2.453 6.81746506864303e-09
2.454 6.71372096113954e-09
2.455 6.61151424734609e-09
2.456 6.51082279051717e-09
2.457 6.41162476278076e-09
2.458 6.31389864097576e-09
2.459 6.21762320254367e-09
2.46 6.12277752147298e-09
2.461 6.02934096429672e-09
2.462 5.93729318614174e-09
2.463 5.84661412682951e-09
2.464 5.75728400702719e-09
2.465 5.66928332444921e-09
2.466 5.58259285010812e-09
2.467 5.4971936246142e-09
2.468 5.41306695452328e-09
2.469 5.33019440873236e-09
2.47 5.24855781492192e-09
2.471 5.168139256045e-09
2.472 5.08892106686197e-09
2.473 5.01088583052042e-09
2.474 4.93401637518e-09
2.475 4.85829577068149e-09
2.476 4.78370732525901e-09
2.477 4.71023458229572e-09
2.478 4.63786131712187e-09
2.479 4.56657153385494e-09
2.48 4.49634946228089e-09
2.481 4.42717955477669e-09
2.482 4.35904648327322e-09
2.483 4.29193513625795e-09
2.484 4.22583061581694e-09
2.485 4.16071823471609e-09
2.486 4.09658351352044e-09
2.487 4.03341217775164e-09
2.488 3.97119015508281e-09
2.489 3.9099035725702e-09
2.49 3.84953875392166e-09
2.491 3.79008221680112e-09
2.492 3.73152067016831e-09
2.493 3.67384101165402e-09
2.494 3.61703032496993e-09
2.495 3.56107587735278e-09
2.496 3.50596511704203e-09
2.497 3.45168567079133e-09
2.498 3.39822534141282e-09
2.499 3.34557210535387e-09
2.5 3.29371411030608e-09
2.501 3.24263967284598e-09
2.502 3.19233727610698e-09
2.503 3.14279556748249e-09
2.504 3.09400335635922e-09
2.505 3.04594961188089e-09
2.506 2.99862346074159e-09
2.507 2.95201418500864e-09
2.508 2.90611121997421e-09
2.509 2.86090415203579e-09
2.51 2.81638271660487e-09
2.511 2.77253679604359e-09
2.512 2.72935641762867e-09
2.513 2.68683175154291e-09
2.514 2.64495310889326e-09
2.515 2.60371093975557e-09
2.516 2.56309583124528e-09
2.517 2.52309850561428e-09
2.518 2.48370981837282e-09
2.519 2.44492075643705e-09
2.52 2.40672243630105e-09
2.521 2.36910610223355e-09
2.522 2.33206312449877e-09
2.523 2.29558499760135e-09
2.524 2.25966333855454e-09
2.525 2.22428988517194e-09
2.526 2.18945649438213e-09
2.527 2.15515514056605e-09
2.528 2.1213779139166e-09
2.529 2.08811701882048e-09
2.53 2.0553647722619e-09
2.531 2.02311360224767e-09
2.532 1.99135604625362e-09
2.533 1.96008474969203e-09
2.534 1.9292924643997e-09
2.535 1.89897204714651e-09
2.536 1.86911645816414e-09
2.537 1.83971875969466e-09
2.538 1.81077211455881e-09
2.539 1.78226978474375e-09
2.54 1.75420513000975e-09
2.541 1.72657160651597e-09
2.542 1.69936276546478e-09
2.543 1.6725722517646e-09
2.544 1.6461938027107e-09
2.545 1.62022124668411e-09
2.546 1.5946485018682e-09
2.547 1.56946957498265e-09
2.548 1.54467856003462e-09
2.549 1.52026963708712e-09
2.55 1.49623707104395e-09
2.551 1.47257521045131e-09
2.552 1.4492784863158e-09
2.553 1.42634141093839e-09
2.554 1.40375857676448e-09
2.555 1.38152465524966e-09
2.556 1.35963439574079e-09
2.557 1.33808262437264e-09
2.558 1.31686424297942e-09
2.559 1.29597422802141e-09
2.56 1.27540762952605e-09
2.561 1.25515957004375e-09
2.562 1.23522524361796e-09
2.563 1.21559991476932e-09
2.564 1.19627891749382e-09
2.565 1.17725765427469e-09
2.566 1.15853159510785e-09
2.567 1.1400962765408e-09
2.568 1.12194730072476e-09
2.569 1.10408033447973e-09
2.57 1.08649110837253e-09
2.571 1.06917541580756e-09
2.572 1.05212911213003e-09
2.573 1.03534811374158e-09
2.574 1.01882839722808e-09
2.575 1.00256599849957e-09
2.576 9.86557011941951e-10
2.577 9.70797589580473e-10
2.578 9.55283940254813e-10
2.579 9.40012328805479e-10
2.58 9.2497907527159e-10
2.581 9.10180554099666e-10
2.582 8.95613193363438e-10
2.583 8.81273473994456e-10
2.584 8.67157929023414e-10
2.585 8.53263142831907e-10
2.586 8.39585750414675e-10
2.587 8.26122436652048e-10
2.588 8.12869935592557e-10
2.589 7.99825029745409e-10
2.59 7.8698454938294e-10
2.591 7.74345371852704e-10
2.592 7.61904420899166e-10
2.593 7.4965866599482e-10
2.594 7.37605121680699e-10
2.595 7.25740846916001e-10
2.596 7.14062944436868e-10
2.597 7.02568560124083e-10
2.598 6.91254882379594e-10
2.599 6.80119141511767e-10
2.6 6.69158609129278e-10
2.601 6.58370597543391e-10
2.602 6.47752459178693e-10
2.603 6.37301585992042e-10
2.604 6.27015408899697e-10
2.605 6.16891397212409e-10
2.606 6.06927058078506e-10
2.607 5.97119935934774e-10
2.608 5.87467611965049e-10
2.609 5.77967703566402e-10
2.61 5.68617863822855e-10
2.611 5.59415780986481e-10
2.612 5.50359177965819e-10
2.613 5.41445811821484e-10
2.614 5.32673473268878e-10
2.615 5.24039986187917e-10
2.616 5.15543207139699e-10
2.617 5.07181024889919e-10
2.618 4.98951359939091e-10
2.619 4.9085216405935e-10
2.62 4.82881419837844e-10
2.621 4.75037140226529e-10
2.622 4.67317368098371e-10
2.623 4.59720175809829e-10
2.624 4.52243664769509e-10
2.625 4.44885965012935e-10
2.626 4.37645234783375e-10
2.627 4.30519660118565e-10
2.628 4.23507454443337e-10
2.629 4.16606858168009e-10
2.63 4.09816138292476e-10
2.631 4.03133588015938e-10
2.632 3.96557526352183e-10
2.633 3.90086297750309e-10
2.634 3.8371827172088e-10
2.635 3.77451842467379e-10
2.636 3.71285428522942e-10
2.637 3.65217472392222e-10
2.638 3.592464401984e-10
2.639 3.53370821335222e-10
2.64 3.47589128123993e-10
2.641 3.41899895475473e-10
2.642 3.36301680556616e-10
2.643 3.30793062462045e-10
2.644 3.25372641890266e-10
2.645 3.20039040824476e-10
2.646 3.14790902217961e-10
2.647 3.09626889683994e-10
2.648 3.04545687190193e-10
2.649 2.9954599875723e-10
2.65 2.94626548161882e-10
2.651 2.89786078644348e-10
2.652 2.85023352619764e-10
2.653 2.80337151393848e-10
2.654 2.7572627488265e-10
2.655 2.71189541336329e-10
2.656 2.66725787066901e-10
2.657 2.62333866179899e-10
2.658 2.58012650309915e-10
2.659 2.53761028359933e-10
2.66 2.49577906244435e-10
2.661 2.45462206636209e-10
2.662 2.41412868716796e-10
2.663 2.37428847930559e-10
2.664 2.33509115742308e-10
2.665 2.29652659398395e-10
2.666 2.25858481691299e-10
2.667 2.22125600727597e-10
2.668 2.18453049699307e-10
2.669 2.14839876658521e-10
2.67 2.1128514429532e-10
2.671 2.0778792971891e-10
2.672 2.04347324241915e-10
2.673 2.00962433167815e-10
2.674 1.97632375581465e-10
2.675 1.94356284142646e-10
2.676 1.91133304882639e-10
2.677 1.87962597003733e-10
2.678 1.84843332681655e-10
2.679 1.81774696870885e-10
2.68 1.78755887112798e-10
2.681 1.7578611334659e-10
2.682 1.72864597722982e-10
2.683 1.69990574420617e-10
2.684 1.67163289465157e-10
2.685 1.64382000550997e-10
2.686 1.61645976865601e-10
2.687 1.58954498916394e-10
2.688 1.56306858360191e-10
2.689 1.53702357835106e-10
2.69 1.51140310794939e-10
2.691 1.48620041345976e-10
2.692 1.46140884086173e-10
2.693 1.43702183946717e-10
2.694 1.41303296035881e-10
2.695 1.38943585485194e-10
2.696 1.36622427297848e-10
2.697 1.34339206199353e-10
2.698 1.32093316490356e-10
2.699 1.29884161901646e-10
2.7 1.27711155451283e-10
2.701 1.25573719303829e-10
2.702 1.23471284631641e-10
2.703 1.21403291478222e-10
2.704 1.19369188623572e-10
2.705 1.17368433451529e-10
2.706 1.15400491819063e-10
2.707 1.134648379275e-10
2.708 1.11560954195643e-10
2.709 1.09688331134772e-10
2.71 1.07846467225484e-10
2.711 1.06034868796352e-10
2.712 1.04253049904387e-10
2.713 1.02500532217266e-10
2.714 1.00776844897287e-10
2.715 9.90815244870644e-11
2.716 9.74141147969072e-11
2.717 9.5774166793864e-11
2.718 9.41612384924148e-11
2.719 9.25748948467903e-11
2.72 9.10147076448797e-11
2.721 8.94802554037205e-11
2.722 8.79711232665406e-11
2.723 8.64869029013232e-11
2.724 8.50271924008905e-11
2.725 8.35915961844691e-11
2.726 8.21797249007151e-11
2.727 8.07911953321928e-11
2.728 7.94256303012687e-11
2.729 7.80826585774158e-11
2.73 7.67619147858896e-11
2.731 7.54630393177756e-11
2.732 7.41856782413763e-11
2.733 7.29294832149217e-11
2.734 7.16941114005808e-11
2.735 7.0479225379765e-11
2.736 6.92844930696904e-11
2.737 6.81095876411942e-11
2.738 6.69541874377797e-11
2.739 6.58179758958707e-11
2.74 6.47006414662632e-11
2.741 6.36018775367581e-11
2.742 6.25213823559444e-11
2.743 6.14588589581355e-11
2.744 6.04140150894262e-11
2.745 5.93865631348659e-11
2.746 5.83762200467172e-11
2.747 5.73827072738012e-11
2.748 5.64057506919017e-11
2.749 5.54450805352168e-11
2.75 5.45004313288414e-11
2.751 5.3571541822269e-11
2.752 5.26581549238922e-11
2.753 5.17600176364932e-11
2.754 5.08768809937065e-11
2.755 5.00084999974381e-11
2.756 4.91546335562312e-11
2.757 4.8315044424565e-11
2.758 4.74894991430647e-11
2.759 4.66777679796202e-11
2.76 4.58796248713928e-11
2.761 4.50948473677023e-11
2.762 4.43232165737734e-11
2.763 4.35645170953379e-11
2.764 4.28185369840772e-11
2.765 4.20850676838874e-11
2.766 4.13639039779626e-11
2.767 4.06548439366806e-11
2.768 3.9957688866278e-11
2.769 3.92722432583074e-11
2.77 3.85983147398597e-11
2.771 3.79357140245443e-11
2.772 3.72842548642147e-11
2.773 3.66437540014303e-11
2.774 3.60140311226365e-11
2.775 3.5394908812064e-11
2.776 3.47862125063259e-11
2.777 3.41877704497105e-11
2.778 3.35994136501519e-11
2.779 3.30209758358745e-11
2.78 3.24522934127006e-11
2.781 3.18932054220066e-11
2.782 3.13435534993234e-11
2.783 3.08031818335703e-11
2.784 3.02719371269098e-11
2.785 2.97496685552193e-11
2.786 2.92362277291659e-11
2.787 2.87314686558772e-11
2.788 2.82352477012002e-11
2.789 2.77474235525393e-11
2.79 2.7267857182261e-11
2.791 2.67964118116632e-11
2.792 2.63329528754954e-11
2.793 2.58773479870263e-11
2.794 2.54294669036435e-11
2.795 2.49891814929861e-11
2.796 2.45563656995962e-11
2.797 2.41308955120832e-11
2.798 2.37126489307938e-11
2.799 2.33015059359797e-11
2.8 2.28973484564555e-11
2.801 2.25000603387398e-11
2.802 2.21095273166715e-11
2.803 2.17256369814955e-11
2.804 2.13482787524086e-11
2.805 2.09773438475631e-11
2.806 2.06127252555137e-11
2.807 2.02543177071096e-11
2.808 1.99020176478192e-11
2.809 1.95557232104836e-11
2.81 1.92153341884902e-11
2.811 1.88807520093636e-11
2.812 1.8551879708764e-11
2.813 1.82286219048895e-11
2.814 1.79108847732733e-11
2.815 1.75985760219748e-11
2.816 1.72916048671524e-11
2.817 1.69898820090172e-11
2.818 1.66933196081607e-11
2.819 1.64018312622476e-11
2.82 1.6115331983074e-11
2.821 1.58337381739799e-11
2.822 1.55569676076149e-11
2.823 1.52849394040484e-11
2.824 1.50175740092212e-11
2.825 1.47547931737335e-11
2.826 1.44965199319625e-11
2.827 1.42426785815053e-11
2.828 1.39931946629442e-11
2.829 1.37479949399253e-11
2.83 1.35070073795504e-11
2.831 1.32701611330737e-11
2.832 1.30373865169006e-11
2.833 1.28086149938832e-11
2.834 1.25837791549096e-11
2.835 1.2362812700779e-11
2.836 1.21456504243629e-11
2.837 1.19322281930437e-11
2.838 1.17224829314305e-11
2.839 1.15163526043431e-11
2.84 1.13137762000653e-11
2.841 1.11146937138603e-11
2.842 1.09190461317437e-11
2.843 1.07267754145123e-11
2.844 1.05378244820244e-11
2.845 1.03521371977251e-11
2.846 1.0169658353417e-11
2.847 9.9903336542699e-12
2.848 9.81410970406506e-12
2.849 9.64093399067355e-12
2.85 9.47075487176295e-12
2.851 9.303521560728e-12
2.852 9.13918411284469e-12
2.853 8.97769341164169e-12
2.854 8.81900115548757e-12
2.855 8.66305984438872e-12
2.856 8.50982276699679e-12
2.857 8.35924398782093e-12
2.858 8.21127833464215e-12
2.859 8.06588138612662e-12
2.86 7.92300945963541e-12
2.861 7.78261959922645e-12
2.862 7.64466956384714e-12
2.863 7.50911781571357e-12
2.864 7.37592350887396e-12
2.865 7.24504647795357e-12
2.866 7.1164472270783e-12
2.867 6.99008691897341e-12
2.868 6.86592736423592e-12
2.869 6.74393101077719e-12
2.87 6.62406093343346e-12
2.871 6.50628082374085e-12
2.872 6.39055497987385e-12
2.873 6.27684829674344e-12
2.874 6.16512625625279e-12
2.875 6.05535491770821e-12
2.876 5.94750090838301e-12
2.877 5.84153141423144e-12
2.878 5.73741417075104e-12
2.879 5.63511745399048e-12
2.88 5.53461007170105e-12
2.881 5.43586135462922e-12
2.882 5.33884114794888e-12
2.883 5.24351980282946e-12
2.884 5.14986816813987e-12
2.885 5.0578575822844e-12
2.886 4.96745986516995e-12
2.887 4.87864731030089e-12
2.888 4.79139267700135e-12
2.889 4.70566918276187e-12
2.89 4.6214504957085e-12
2.891 4.53871072719285e-12
2.892 4.45742442450109e-12
2.893 4.37756656367967e-12
2.894 4.29911254247659e-12
2.895 4.22203817339579e-12
2.896 4.14631967686313e-12
2.897 4.07193367450244e-12
2.898 3.9988571825197e-12
2.899 3.92706760519335e-12
2.9 3.85654272846975e-12
2.901 3.78726071366158e-12
2.902 3.71920009124801e-12
2.903 3.65233975477431e-12
2.904 3.58665895485032e-12
2.905 3.52213729324555e-12
2.906 3.45875471707951e-12
2.907 3.39649151310585e-12
2.908 3.33532830208902e-12
2.909 3.27524603327148e-12
2.91 3.2162259789307e-12
2.911 3.15824972902387e-12
2.912 3.10129918591943e-12
2.913 3.04535655921386e-12
2.914 2.99040436063252e-12
2.915 2.93642539901276e-12
2.916 2.88340277536867e-12
2.917 2.83131987803569e-12
2.918 2.7801603778942e-12
2.919 2.72990822367018e-12
2.92 2.68054763731261e-12
2.921 2.63206310944573e-12
2.922 2.58443939489528e-12
2.923 2.53766150828729e-12
2.924 2.4917147197188e-12
2.925 2.44658455049855e-12
2.926 2.40225676895741e-12
2.927 2.35871738632684e-12
2.928 2.31595265268441e-12
2.929 2.27394905296557e-12
2.93 2.23269330304045e-12
2.931 2.19217234585437e-12
2.932 2.15237334763169e-12
2.933 2.11328369414141e-12
2.934 2.07489098702389e-12
2.935 2.03718304017736e-12
2.936 2.00014787620378e-12
2.937 1.96377372291264e-12
2.938 1.928049009882e-12
2.939 1.89296236507579e-12
2.94 1.85850261151656e-12
2.941 1.82465876401262e-12
2.942 1.79142002593891e-12
2.943 1.75877578607065e-12
2.944 1.72671561546877e-12
2.945 1.69522926441663e-12
2.946 1.66430665940688e-12
2.947 1.63393790017794e-12
2.948 1.60411325679899e-12
2.949 1.57482316680297e-12
2.95 1.54605823236677e-12
2.951 1.51780921753765e-12
2.952 1.49006704550544e-12
2.953 1.46282279591958e-12
2.954 1.43606770225032e-12
2.955 1.40979314919352e-12
2.956 1.38399067011802e-12
2.957 1.35865194455533e-12
2.958 1.33376879573052e-12
2.959 1.30933318813409e-12
2.96 1.28533722513365e-12
2.961 1.26177314662532e-12
2.962 1.23863332672372e-12
2.963 1.21591027149034e-12
2.964 1.19359661669928e-12
2.965 1.17168512564011e-12
2.966 1.15016868695705e-12
2.967 1.12904031252389e-12
2.968 1.10829313535412e-12
2.969 1.08792040754577e-12
2.97 1.06791549826023e-12
2.971 1.04827189173464e-12
2.972 1.02898318532724e-12
2.973 1.01004308759519e-12
2.974 9.91445416404258e-13
2.975 9.73184097070018e-13
2.976 9.55253160529788e-13
2.977 9.37646741545107e-13
2.978 9.20359076934007e-13
2.979 9.03384503832817e-13
2.98 8.86717457986737e-13
2.981 8.70352472069033e-13
2.982 8.54284174028175e-13
2.983 8.38507285462517e-13
2.984 8.23016620022079e-13
2.985 8.07807081837037e-13
2.986 7.92873663972359e-13
2.987 7.7821144690832e-13
2.988 7.63815597046345e-13
2.989 7.49681365239836e-13
2.99 7.35804085349539e-13
2.991 7.22179172823142e-13
2.992 7.08802123298506e-13
2.993 6.95668511230393e-13
2.994 6.82773988540112e-13
2.995 6.70114283287863e-13
2.996 6.57685198367205e-13
2.997 6.4548261022153e-13
2.998 6.33502467582007e-13
2.999 6.21740790226706e-13
3 6.10193667760532e-13
3.001 5.98857258415697e-13
3.002 5.87727787872275e-13
3.003 5.76801548098637e-13
3.004 5.66074896211349e-13
3.005 5.5554425335423e-13
3.006 5.45206103596308e-13
3.007 5.35056992848323e-13
3.008 5.25093527797423e-13
3.009 5.15312374859866e-13
3.01 5.05710259151336e-13
3.011 4.96283963474665e-13
3.012 4.87030327324544e-13
3.013 4.77946245909111e-13
3.014 4.6902866918802e-13
3.015 4.60274600926751e-13
3.016 4.51681097766893e-13
3.017 4.43245268312168e-13
3.018 4.34964272229862e-13
3.019 4.26835319367507e-13
3.02 4.18855668884469e-13
3.021 4.11022628398243e-13
3.022 4.03333553145221e-13
3.023 3.95785845155684e-13
3.024 3.88376952442727e-13
3.025 3.81104368205002e-13
3.026 3.73965630042927e-13
3.027 3.66958319188254e-13
3.028 3.60080059746644e-13
3.029 3.53328517953162e-13
3.03 3.46701401440405e-13
3.031 3.40196458519059e-13
3.032 3.33811477470686e-13
3.033 3.27544285852572e-13
3.034 3.21392749814355e-13
3.035 3.1535477342633e-13
3.036 3.09428298019173e-13
3.037 3.0361130153491e-13
3.038 2.97901797888956e-13
3.039 2.92297836343044e-13
3.04 2.8679750088881e-13
3.041 2.81398909641948e-13
3.042 2.76100214246663e-13
3.043 2.70899599290335e-13
3.044 2.65795281728143e-13
3.045 2.60785510317544e-13
3.046 2.55868565062434e-13
3.047 2.51042756666789e-13
3.048 2.46306425997673e-13
3.049 2.41657943557433e-13
3.05 2.37095708964934e-13
3.051 2.32618150445684e-13
3.052 2.28223724330694e-13
3.053 2.2391091456393e-13
3.054 2.19678232218211e-13
3.055 2.15524215019442e-13
3.056 2.11447426878954e-13
3.057 2.07446457433943e-13
3.058 2.03519921595752e-13
3.059 1.99666459105956e-13
3.06 1.95884734100046e-13
3.061 1.92173434678638e-13
3.062 1.88531272486057e-13
3.063 1.84956982296176e-13
3.064 1.81449321605372e-13
3.065 1.78007070232524e-13
3.066 1.74629029925872e-13
3.067 1.71314023976684e-13
3.068 1.68060896839561e-13
3.069 1.6486851375931e-13
3.07 1.6173576040425e-13
3.071 1.58661542505861e-13
3.072 1.55644785504639e-13
3.073 1.52684434202089e-13
3.074 1.49779452418722e-13
3.075 1.46928822657981e-13
3.076 1.44131545775973e-13
3.077 1.41386640656907e-13
3.078 1.38693143894178e-13
3.079 1.36050109476953e-13
3.08 1.33456608482198e-13
3.081 1.30911728772047e-13
3.082 1.28414574696406e-13
3.083 1.25964266800729e-13
3.084 1.23559941538873e-13
3.085 1.21200750990914e-13
3.086 1.18885862585887e-13
3.087 1.16614458829334e-13
3.088 1.14385737035595e-13
3.089 1.12198909064743e-13
3.09 1.10053201064105e-13
3.091 1.07947853214285e-13
3.092 1.05882119479597e-13
3.093 1.03855267362851e-13
3.094 1.01866577664417e-13
3.095 9.99153442454795e-14
3.096 9.80008737954265e-14
3.097 9.6122485603295e-14
3.098 9.4279511333202e-14
3.099 9.24712948037005e-14
3.1 9.06971917709909e-14
3.101 8.89565697159101e-14
3.102 8.72488076346541e-14
3.103 8.55732958331552e-14
3.104 8.39294357250596e-14
3.105 8.23166396332329e-14
3.106 8.07343305947476e-14
3.107 7.9181942169284e-14
3.108 7.76589182508866e-14
3.109 7.6164712883018e-14
3.11 7.46987900768609e-14
3.111 7.32606236328013e-14
3.112 7.18496969650479e-14
3.113 7.0465502929329e-14
3.114 6.91075436536121e-14
3.115 6.77753303718017e-14
3.116 6.64683832603599e-14
3.117 6.51862312777925e-14
3.118 6.39284120069652e-14
3.119 6.26944715001911e-14
3.12 6.14839641270478e-14
3.121 6.0296452424866e-14
3.122 5.91315069518615e-14
3.123 5.79887061428496e-14
3.124 5.68676361675043e-14
3.125 5.57678907911153e-14
3.126 5.46890712378057e-14
3.127 5.36307860561577e-14
3.128 5.25926509872169e-14
3.129 5.15742888348233e-14
3.13 5.05753293382341e-14
3.131 4.95954090469994e-14
3.132 4.86341711980517e-14
3.133 4.76912655949634e-14
3.134 4.67663484893474e-14
3.135 4.5859082464354e-14
3.136 4.49691363202333e-14
3.137 4.40961849619197e-14
3.138 4.32399092886149e-14
3.139 4.23999960853257e-14
3.14 4.1576137916325e-14
3.141 4.07680330205028e-14
3.142 3.9975385208578e-14
3.143 3.919790376213e-14
3.144 3.8435303334429e-14
3.145 3.76873038530254e-14
3.146 3.69536304240711e-14
3.147 3.6234013238343e-14
3.148 3.55281874789398e-14
3.149 3.48358932306173e-14
3.15 3.41568753907419e-14
3.151 3.34908835818278e-14
3.152 3.28376720656351e-14
3.153 3.21969996587945e-14
3.154 3.15686296499407e-14
3.155 3.09523297183222e-14
3.156 3.03478718538637e-14
3.157 2.97550322786542e-14
3.158 2.917359136984e-14
3.159 2.86033335838919e-14
3.16 2.80440473822279e-14
3.161 2.74955251581654e-14
3.162 2.69575631651789e-14
3.163 2.64299614464413e-14
3.164 2.59125237656288e-14
3.165 2.54050575389603e-14
3.166 2.49073737684578e-14
3.167 2.44192869764006e-14
3.168 2.39406151409567e-14
3.169 2.34711796329648e-14
3.17 2.30108051538535e-14
3.171 2.25593196746736e-14
3.172 2.21165543762246e-14
3.173 2.16823435902557e-14
3.174 2.12565247417257e-14
3.175 2.08389382920975e-14
3.176 2.04294276836544e-14
3.177 2.0027839284817e-14
3.178 1.96340223364435e-14
3.179 1.92478288990975e-14
3.18 1.88691138012655e-14
3.181 1.8497734588505e-14
3.182 1.81335514735119e-14
3.183 1.77764272870857e-14
3.184 1.74262274299804e-14
3.185 1.70828198256227e-14
3.186 1.67460748736844e-14
3.187 1.64158654044927e-14
3.188 1.6092066634264e-14
3.189 1.57745561211458e-14
3.19 1.54632137220541e-14
3.191 1.515792155029e-14
3.192 1.48585639339241e-14
3.193 1.45650273749328e-14
3.194 1.42772005090752e-14
3.195 1.3994974066495e-14
3.196 1.37182408330387e-14
3.197 1.34468956122714e-14
3.198 1.31808351881837e-14
3.199 1.29199582885738e-14
3.2 1.26641655490942e-14
3.201 1.24133594779503e-14
3.202 1.21674444212407e-14
3.203 1.19263265289259e-14
3.204 1.16899137214166e-14
3.205 1.14581156567684e-14
3.206 1.12308436984722e-14
3.207 1.1008010883832e-14
3.208 1.07895318929169e-14
3.209 1.05753230180793e-14
3.21 1.03653021340264e-14
3.211 1.0159388668438e-14
3.212 9.95750357312034e-15
3.213 9.75956929568401e-15
3.214 9.56550975173935e-15
3.215 9.37525029759946e-15
3.216 9.18871770347992e-15
3.217 9.00584012718893e-15
3.218 8.82654708829814e-15
3.219 8.65076944278375e-15
3.22 8.47843935813254e-15
3.221 8.30949028890276e-15
3.222 8.14385695273126e-15
3.223 7.9814753067801e-15
3.224 7.82228252461424e-15
3.225 7.66621697350298e-15
3.226 7.51321819213558e-15
3.227 7.36322686874714e-15
3.228 7.21618481964378e-15
3.229 7.07203496812328e-15
3.23 6.9307213237802e-15
3.231 6.79218896219254e-15
3.232 6.65638400498046e-15
3.233 6.52325360023157e-15
3.234 6.39274590328497e-15
3.235 6.2648100578695e-15
3.236 6.13939617758767e-15
3.237 6.01645532774125e-15
3.238 5.89593950748984e-15
3.239 5.77780163233874e-15
3.24 5.66199551694895e-15
3.241 5.54847585826385e-15
3.242 5.43719821894614e-15
3.243 5.32811901112076e-15
3.244 5.22119548041736e-15
3.245 5.11638569030667e-15
3.246 5.01364850672617e-15
3.247 4.9129435829898e-15
3.248 4.81423134497547e-15
3.249 4.71747297658681e-15
3.25 4.62263040548371e-15
3.251 4.52966628907566e-15
3.252 4.43854400077493e-15
3.253 4.349227616504e-15
3.254 4.26168190145181e-15
3.255 4.17587229707619e-15
3.256 4.09176490834621e-15
3.257 4.00932649122143e-15
3.258 3.92852444036253e-15
3.259 3.84932677707014e-15
3.26 3.77170213744733e-15
3.261 3.69561976078167e-15
3.262 3.62104947814259e-15
3.263 3.54796170119072e-15
3.264 3.47632741119499e-15
3.265 3.40611814825382e-15
3.266 3.33730600071621e-15
3.267 3.2698635948001e-15
3.268 3.20376408440331e-15
3.269 3.13898114110433e-15
3.27 3.07548894434905e-15
3.271 3.01326217182011e-15
3.272 2.95227598998581e-15
3.273 2.89250604482513e-15
3.274 2.83392845272516e-15
3.275 2.77651979154883e-15
3.276 2.72025709186884e-15
3.277 2.66511782836524e-15
3.278 2.61107991138357e-15
3.279 2.55812167865073e-15
3.28 2.50622188714527e-15
3.281 2.45535970511992e-15
3.282 2.40551470427304e-15
3.283 2.35666685206638e-15
3.284 2.30879650418671e-15
3.285 2.26188439714842e-15
3.286 2.21591164103445e-15
3.287 2.17085971237336e-15
3.288 2.12671044714962e-15
3.289 2.08344603394508e-15
3.29 2.04104900720872e-15
3.291 1.99950224065287e-15
3.292 1.95878894077308e-15
3.293 1.9188926404898e-15
3.294 1.87979719290922e-15
3.295 1.84148676520126e-15
3.296 1.80394583259278e-15
3.297 1.76715917247346e-15
3.298 1.73111185861251e-15
3.299 1.69578925548412e-15
3.3 1.66117701269974e-15
3.301 1.62726105954511e-15
3.302 1.59402759961995e-15
3.303 1.56146310557886e-15
3.304 1.52955431397105e-15
3.305 1.49828822017757e-15
3.306 1.46765207344364e-15
3.307 1.43763337200492e-15
3.308 1.40821985830575e-15
3.309 1.37939951430733e-15
3.31 1.35116055688474e-15
3.311 1.3234914333109e-15
3.312 1.29638081682554e-15
3.313 1.26981760228828e-15
3.314 1.24379090191368e-15
3.315 1.2182900410869e-15
3.316 1.19330455425867e-15
3.317 1.16882418091789e-15
3.318 1.14483886164038e-15
3.319 1.12133873421257e-15
3.32 1.09831412982859e-15
3.321 1.07575556935947e-15
3.322 1.0536537596929e-15
3.323 1.03199959014265e-15
3.324 1.01078412892587e-15
3.325 9.89998619707507e-16
3.326 9.69634478210005e-16
3.327 9.49683288887659e-16
3.328 9.30136801664008e-16
3.329 9.10986928731318e-16
3.33 8.9222574141078e-16
3.331 8.73845467072576e-16
3.332 8.5583848611443e-16
3.333 8.38197328997689e-16
3.334 8.20914673339886e-16
3.335 8.03983341062539e-16
3.336 7.87396295593434e-16
3.337 7.71146639122173e-16
3.338 7.55227609907971e-16
3.339 7.39632579638889e-16
3.34 7.24355050841465e-16
3.341 7.09388654339644e-16
3.342 6.94727146762354e-16
3.343 6.80364408098649e-16
3.344 6.6629443929951e-16
3.345 6.52511359925506e-16
3.346 6.39009405839494e-16
3.347 6.25782926943299e-16
3.348 6.12826384957844e-16
3.349 6.00134351245639e-16
3.35 5.87701504675084e-16
3.351 5.75522629525529e-16
3.352 5.6359261343258e-16
3.353 5.51906445372738e-16
3.354 5.40459213686683e-16
3.355 5.29246104140444e-16
3.356 5.18262398023795e-16
3.357 5.07503470285132e-16
3.358 4.96964787702159e-16
3.359 4.86641907087685e-16
3.36 4.76530473529916e-16
3.361 4.6662621866654e-16
3.362 4.56924958992045e-16
3.363 4.47422594197483e-16
3.364 4.38115105542286e-16
3.365 4.28998554257338e-16
3.366 4.20069079978856e-16
3.367 4.11322899212335e-16
3.368 4.02756303826177e-16
3.369 3.94365659574317e-16
3.37 3.86147404647292e-16
3.371 3.780980482513e-16
3.372 3.70214169214672e-16
3.373 3.62492414621175e-16
3.374 3.5492949846976e-16
3.375 3.47522200360187e-16
3.376 3.40267364203979e-16
3.377 3.33161896960362e-16
3.378 3.26202767396605e-16
3.379 3.19387004872313e-16
3.38 3.12711698147267e-16
3.381 3.06173994212327e-16
3.382 2.99771097142962e-16
3.383 2.93500266974964e-16
3.384 2.8735881860196e-16
3.385 2.81344120694288e-16
3.386 2.75453594638821e-16
3.387 2.69684713499337e-16
3.388 2.64035000997083e-16
3.389 2.58502030511085e-16
3.39 2.53083424097911e-16
3.391 2.47776851530398e-16
3.392 2.42580029355116e-16
3.393 2.37490719968114e-16
3.394 2.32506730708632e-16
3.395 2.27625912970437e-16
3.396 2.22846161330447e-16
3.397 2.181654126943e-16
3.398 2.13581645458574e-16
3.399 2.09092878689287e-16
3.4 2.0469717131642e-16
3.401 2.0039262134414e-16
3.402 1.96177365076377e-16
3.403 1.92049576357547e-16
3.404 1.88007465828058e-16
3.405 1.84049280194335e-16
3.406 1.80173301513111e-16
3.407 1.76377846489681e-16
3.408 1.72661265789854e-16
3.409 1.69021943365353e-16
3.41 1.65458295792415e-16
3.411 1.6196877162329e-16
3.412 1.5855185075044e-16
3.413 1.55206043783177e-16
3.414 1.51929891436504e-16
3.415 1.48721963931899e-16
3.416 1.45580860409854e-16
3.417 1.42505208353916e-16
3.418 1.39493663026017e-16
3.419 1.36544906912863e-16
3.42 1.33657649183186e-16
3.421 1.30830625155645e-16
3.422 1.28062595777174e-16
3.423 1.25352347111541e-16
3.424 1.22698689837986e-16
3.425 1.20100458759683e-16
3.426 1.17556512321874e-16
3.427 1.1506573213946e-16
3.428 1.12627022533893e-16
3.429 1.10239310079172e-16
3.43 1.07901543156776e-16
3.431 1.05612691519346e-16
3.432 1.03371745862969e-16
3.433 1.01177717407886e-16
3.434 9.90296374874466e-17
3.435 9.69265571451829e-17
3.436 9.48675467398203e-17
3.437 9.28516955580697e-17
3.438 9.08781114350704e-17
3.439 8.8945920382325e-17
3.44 8.70542662229625e-17
3.441 8.52023102342238e-17
3.442 8.33892307970027e-17
3.443 8.16142230523073e-17
3.444 7.98764985645181e-17
3.445 7.81752849913055e-17
3.446 7.6509825760078e-17
3.447 7.48793797508238e-17
3.448 7.32832209852415e-17
3.449 7.17206383220207e-17
3.45 7.01909351581627e-17
3.451 6.86934291362105e-17
3.452 6.72274518572919e-17
3.453 6.57923485998468e-17
3.454 6.43874780439382e-17
3.455 6.30122120010236e-17
3.456 6.16659351491003e-17
3.457 6.03480447731034e-17
3.458 5.90579505104617e-17
3.459 5.77950741017101e-17
3.46 5.65588491460521e-17
3.461 5.53487208617886e-17
3.462 5.41641458515126e-17
3.463 5.3004591871964e-17
3.464 5.1869537608477e-17
3.465 5.07584724539124e-17
3.466 4.96708962919901e-17
3.467 4.86063192849392e-17
3.468 4.7564261665385e-17
3.469 4.65442535323737e-17
3.47 4.55458346514741e-17
3.471 4.45685542588629e-17
3.472 4.36119708693171e-17
3.473 4.26756520880429e-17
3.474 4.17591744262587e-17
3.475 4.08621231204644e-17
3.476 3.99840919553181e-17
3.477 3.91246830900555e-17
3.478 3.82835068883787e-17
3.479 3.74601817517488e-17
3.48 3.66543339560107e-17
3.481 3.58655974912891e-17
3.482 3.50936139050909e-17
3.483 3.43380321485488e-17
3.484 3.35985084257435e-17
3.485 3.28747060460468e-17
3.486 3.21662952794252e-17
3.487 3.14729532146452e-17
3.488 3.07943636203195e-17
3.489 3.01302168087463e-17
3.49 2.94802095024777e-17
3.491 2.8844044703571e-17
3.492 2.82214315654612e-17
3.493 2.76120852674122e-17
3.494 2.70157268914916e-17
3.495 2.64320833020137e-17
3.496 2.58608870274126e-17
3.497 2.53018761444918e-17
3.498 2.47547941649973e-17
3.499 2.42193899244815e-17
3.5 2.36954174734018e-17
3.501 2.31826359704113e-17
3.502 2.26808095778033e-17
3.503 2.21897073590628e-17
3.504 2.17091031784809e-17
3.505 2.12387756027975e-17
3.506 2.0778507804827e-17
3.507 2.03280874690304e-17
3.508 1.98873066989921e-17
3.509 1.94559619267674e-17
3.51 1.90338538240603e-17
3.511 1.86207872151979e-17
3.512 1.82165709918622e-17
3.513 1.78210180295481e-17
3.514 1.74339451057105e-17
3.515 1.70551728195695e-17
3.516 1.6684525513536e-17
3.517 1.63218311962318e-17
3.518 1.59669214670666e-17
3.519 1.56196314423459e-17
3.52 1.52797996828732e-17
3.521 1.49472681230234e-17
3.522 1.46218820012534e-17
3.523 1.43034897920232e-17
3.524 1.39919431390976e-17
3.525 1.36870967902032e-17
3.526 1.33888085330133e-17
3.527 1.30969391324307e-17
3.528 1.28113522691475e-17
3.529 1.25319144794535e-17
3.53 1.22584950962676e-17
3.531 1.19909661913694e-17
3.532 1.1729202518808e-17
3.533 1.14730814594591e-17
3.534 1.12224829667141e-17
3.535 1.09772895132755e-17
3.536 1.07373860390338e-17
3.537 1.05026599000093e-17
3.538 1.02730008183337e-17
3.539 1.00483008332531e-17
3.54 9.82845425312825e-18
3.541 9.61335760841683e-18
3.542 9.40290960561434e-18
3.543 9.1970110821366e-18
3.544 8.995564962122e-18
3.545 8.79847621313919e-18
3.546 8.60565180377814e-18
3.547 8.41700066210975e-18
3.548 8.23243363499324e-18
3.549 8.05186344821817e-18
3.55 7.87520466746092e-18
3.551 7.70237366004157e-18
3.552 7.53328855746274e-18
3.553 7.36786921871734e-18
3.554 7.20603719434723e-18
3.555 7.04771569123959e-18
3.556 6.89282953814412e-18
3.557 6.74130515189869e-18
3.558 6.59307050434764e-18
3.559 6.44805508993882e-18
3.56 6.3061898939864e-18
3.561 6.16740736158592e-18
3.562 6.03164136716672e-18
3.563 5.89882718467165e-18
3.564 5.76890145834924e-18
3.565 5.64180217414634e-18
3.566 5.51746863168951e-18
3.567 5.39584141684362e-18
3.568 5.27686237483412e-18
3.569 5.16047458392395e-18
3.57 5.04662232963195e-18
3.571 4.93525107948329e-18
3.572 4.82630745827932e-18
3.573 4.71973922387821e-18
3.574 4.6154952434747e-18
3.575 4.51352547036959e-18
3.576 4.41378092121817e-18
3.577 4.31621365374885e-18
3.578 4.22077674494164e-18
3.579 4.12742426965775e-18
3.58 4.03611127971037e-18
3.581 3.94679378336847e-18
3.582 3.85942872528419e-18
3.583 3.77397396683577e-18
3.584 3.69038826687661e-18
3.585 3.60863126288345e-18
3.586 3.52866345249437e-18
3.587 3.45044617542959e-18
3.588 3.37394159578629e-18
3.589 3.29911268470085e-18
3.59 3.22592320337042e-18
3.591 3.15433768642625e-18
3.592 3.08432142565221e-18
3.593 3.01584045404142e-18
3.594 2.94886153018304e-18
3.595 2.88335212297397e-18
3.596 2.81928039664795e-18
3.597 2.75661519611536e-18
3.598 2.69532603260799e-18
3.599 2.63538306962231e-18
3.6 2.57675710915498e-18
3.601 2.51941957822454e-18
3.602 2.46334251567383e-18
3.603 2.40849855924701e-18
3.604 2.35486093293581e-18
3.605 2.30240343458903e-18
3.606 2.25110042378053e-18
3.607 2.20092680992996e-18
3.608 2.15185804067122e-18
3.609 2.10387009046327e-18
3.61 2.0569394494389e-18
3.611 2.01104311248586e-18
3.612 1.96615856855636e-18
3.613 1.92226379019922e-18
3.614 1.87933722331121e-18
3.615 1.83735777710222e-18
3.616 1.7963048142704e-18
3.617 1.75615814138242e-18
3.618 1.71689799945519e-18
3.619 1.67850505473462e-18
3.62 1.64096038966705e-18
3.621 1.60424549406005e-18
3.622 1.56834225642822e-18
3.623 1.53323295552006e-18
3.624 1.49890025202268e-18
3.625 1.46532718044024e-18
3.626 1.43249714114265e-18
3.627 1.40039389258106e-18
3.628 1.3690015436668e-18
3.629 1.33830454631003e-18
3.63 1.30828768811518e-18
3.631 1.27893608522977e-18
3.632 1.25023517534347e-18
3.633 1.22217071083412e-18
3.634 1.19472875205805e-18
3.635 1.16789566078124e-18
3.636 1.14165809374888e-18
3.637 1.11600299639004e-18
3.638 1.09091759665484e-18
3.639 1.06638939898145e-18
3.64 1.04240617839017e-18
3.641 1.0189559747017e-18
3.642 9.96027086877528e-19
3.643 9.73608067479343e-19
3.644 9.51687717245548e-19
3.645 9.30255079781891e-19
3.646 9.09299436364302e-19
3.647 8.88810300851323e-19
3.648 8.68777414704039e-19
3.649 8.49190742111015e-19
3.65 8.30040465216356e-19
3.651 8.1131697944859e-19
3.652 7.93010888948175e-19
3.653 7.75113002091817e-19
3.654 7.57614327111414e-19
3.655 7.40506067805609e-19
3.656 7.23779619342201e-19
3.657 7.07426564149425e-19
3.658 6.91438667894123e-19
3.659 6.75807875545231e-19
3.66 6.60526307520652e-19
3.661 6.45586255915751e-19
3.662 6.30980180811857e-19
3.663 6.16700706663065e-19
3.664 6.02740618759699e-19
3.665 5.8909285976678e-19
3.666 5.7575052633602e-19
3.667 5.62706865789767e-19
3.668 5.49955272875394e-19
3.669 5.37489286588586e-19
3.67 5.25302587064249e-19
3.671 5.13388992533431e-19
3.672 5.01742456345065e-19
3.673 4.90357064050946e-19
3.674 4.79227030552869e-19
3.675 4.68346697310398e-19
3.676 4.57710529608191e-19
3.677 4.47313113881429e-19
3.678 4.37149155098313e-19
3.679 4.27213474198308e-19
3.68 4.17501005585054e-19
3.681 4.08006794672667e-19
3.682 3.98725995484449e-19
3.683 3.8965386830285e-19
3.684 3.80785777369523e-19
3.685 3.72117188634567e-19
3.686 3.63643667553826e-19
3.687 3.55360876933206e-19
3.688 3.47264574819124e-19
3.689 3.39350612434046e-19
3.69 3.31614932156136e-19
3.691 3.24053565542162e-19
3.692 3.16662631392729e-19
3.693 3.09438333858853e-19
3.694 3.02376960589158e-19
3.695 2.95474880916699e-19
3.696 2.88728544084692e-19
3.697 2.82134477510186e-19
3.698 2.75689285085045e-19
3.699 2.69389645513301e-19
3.7 2.63232310684226e-19
3.701 2.57214104080257e-19
3.702 2.51331919219139e-19
3.703 2.455827181295e-19
3.704 2.39963529859176e-19
3.705 2.34471449015553e-19
3.706 2.29103634337322e-19
3.707 2.23857307296897e-19
3.708 2.18729750732922e-19
3.709 2.13718307512157e-19
3.71 2.0882037922018e-19
3.711 2.04033424880263e-19
3.712 1.99354959699835e-19
3.713 1.9478255384392e-19
3.714 1.90313831235026e-19
3.715 1.85946468378884e-19
3.716 1.81678193215494e-19
3.717 1.77506783994946e-19
3.718 1.73430068177508e-19
3.719 1.69445921357409e-19
3.72 1.65552266209876e-19
3.721 1.61747071460908e-19
3.722 1.58028350879263e-19
3.723 1.54394162290257e-19
3.724 1.50842606610849e-19
3.725 1.47371826905603e-19
3.726 1.43980007463032e-19
3.727 1.40665372891944e-19
3.728 1.37426187237326e-19
3.729 1.34260753115371e-19
3.73 1.31167410867208e-19
3.731 1.28144537730981e-19
3.732 1.25190547031843e-19
3.733 1.22303887389519e-19
3.734 1.19483041943016e-19
3.735 1.16726527592169e-19
3.736 1.14032894255615e-19
3.737 1.11400724144884e-19
3.738 1.08828631054215e-19
3.739 1.06315259665807e-19
3.74 1.03859284870152e-19
3.741 1.01459411101126e-19
3.742 9.9114371685523e-20
3.743 9.68229282067249e-20
3.744 9.45838698822194e-20
3.745 9.23960129546283e-20
3.746 9.02582000959995e-20
3.747 8.81692998250621e-20
3.748 8.61282059371491e-20
3.749 8.41338369465418e-20
3.75 8.21851355409674e-20
3.751 8.02810680479561e-20
3.752 7.84206239128465e-20
3.753 7.66028151881668e-20
3.754 7.48266760341371e-20
3.755 7.30912622300779e-20
3.756 7.13956506964736e-20
3.757 6.97389390274689e-20
3.758 6.81202450335625e-20
3.759 6.65387062942963e-20
3.76 6.49934797207085e-20
3.761 6.34837411273549e-20
3.762 6.20086848136695e-20
3.763 6.0567523154493e-20
3.764 5.91594861995455e-20
3.765 5.77838212816694e-20
3.766 5.64397926336326e-20
3.767 5.51266810133318e-20
3.768 5.38437833371934e-20
3.769 5.25904123216109e-20
3.77 5.13658961322263e-20
3.771 5.01695780409094e-20
3.772 4.90008160902483e-20
3.773 4.78589827654029e-20
3.774 4.67434646731472e-20
3.775 4.56536622279628e-20
3.776 4.45889893450181e-20
3.777 4.35488731398838e-20
3.778 4.25327536348476e-20
3.779 4.15400834716811e-20
3.78 4.05703276307117e-20
3.781 3.9622963156073e-20
3.782 3.86974788870005e-20
3.783 3.77933751950255e-20
3.784 3.69101637269607e-20
3.785 3.60473671535383e-20
3.786 3.52045189235775e-20
3.787 3.43811630235699e-20
3.788 3.35768537425569e-20
3.789 3.27911554421904e-20
3.79 3.20236423318559e-20
3.791 3.1273898248757e-20
3.792 3.05415164428475e-20
3.793 2.98260993665096e-20
3.794 2.91272584688684e-20
3.795 2.84446139946494e-20
3.796 2.77777947874755e-20
3.797 2.71264380975098e-20
3.798 2.64901893933424e-20
3.799 2.586870217804e-20
3.8 2.52616378092569e-20
3.801 2.46686653233275e-20
3.802 2.4089461263243e-20
3.803 2.352370951044e-20
3.804 2.29711011203072e-20
3.805 2.24313341613372e-20
3.806 2.1904113557834e-20
3.807 2.138915093611e-20
3.808 2.08861644740881e-20
3.809 2.0394878754236e-20
3.81 1.99150246197617e-20
3.811 1.94463390339992e-20
3.812 1.89885649429098e-20
3.813 1.85414511406365e-20
3.814 1.81047521380431e-20
3.815 1.76782280341684e-20
3.816 1.72616443905385e-20
3.817 1.68547721082701e-20
3.818 1.64573873079026e-20
3.819 1.60692712119035e-20
3.82 1.56902100297856e-20
3.821 1.53199948457785e-20
3.822 1.49584215089987e-20
3.823 1.46052905260646e-20
3.824 1.42604069561012e-20
3.825 1.39235803080836e-20
3.826 1.35946244404647e-20
3.827 1.32733574630412e-20
3.828 1.29596016410052e-20
3.829 1.26531833011358e-20
3.83 1.2353932740081e-20
3.831 1.20616841346864e-20
3.832 1.17762754543238e-20
3.833 1.14975483751779e-20
3.834 1.1225348196444e-20
3.835 1.09595237583992e-20
3.836 1.06999273623026e-20
3.837 1.04464146920857e-20
3.838 1.01988447377924e-20
3.839 9.95707972073106e-21
3.84 9.72098502030078e-21
3.841 9.49042910245313e-21
3.842 9.26528344975595e-21
3.843 9.04542249302259e-21
3.844 8.83072354447039e-21
3.845 8.6210667323775e-21
3.846 8.41633493720341e-21
3.847 8.21641372914001e-21
3.848 8.02119130706312e-21
3.849 7.83055843885275e-21
3.85 7.64440840305223e-21
3.851 7.46263693183473e-21
3.852 7.28514215525149e-21
3.853 7.11182454673e-21
3.854 6.94258686979761e-21
3.855 6.77733412599959e-21
3.856 6.61597350398914e-21
3.857 6.45841432976069e-21
3.858 6.30456801800233e-21
3.859 6.15434802454137e-21
3.86 6.00766979986038e-21
3.861 5.86445074365874e-21
3.862 5.72461016043696e-21
3.863 5.58806921608034e-21
3.864 5.45475089542101e-21
3.865 5.32457996075553e-21
3.866 5.19748291129746e-21
3.867 5.07338794354301e-21
3.868 4.95222491253113e-21
3.869 4.83392529397707e-21
3.87 4.71842214725948e-21
3.871 4.60565007924311e-21
3.872 4.49554520891859e-21
3.873 4.38804513283929e-21
3.874 4.28308889133973e-21
3.875 4.18061693551704e-21
3.876 4.08057109495785e-21
3.877 3.98289454619531e-21
3.878 3.88753178187926e-21
3.879 3.79442858064295e-21
3.88 3.70353197765237e-21
3.881 3.61479023582132e-21
3.882 3.5281528176785e-21
3.883 3.4435703578712e-21
3.884 3.36099463629193e-21
3.885 3.28037855181385e-21
3.886 3.20167609662158e-21
3.887 3.12484233112328e-21
3.888 3.0498333594322e-21
3.889 2.97660630540406e-21
3.89 2.90511928921816e-21
3.891 2.83533140448971e-21
3.892 2.76720269590206e-21
3.893 2.7006941373465e-21
3.894 2.635767610559e-21
3.895 2.5723858842417e-21
3.896 2.51051259365948e-21
3.897 2.45011222069992e-21
3.898 2.3911500743871e-21
3.899 2.33359227183807e-21
3.9 2.27740571965308e-21
3.901 2.22255809572923e-21
3.902 2.16901783148787e-21
3.903 2.11675409450695e-21
3.904 2.0657367715491e-21
3.905 2.01593645197594e-21
3.906 1.96732441154081e-21
3.907 1.9198725965509e-21
3.908 1.87355360839033e-21
3.909 1.82834068839647e-21
3.91 1.7842077030814e-21
3.911 1.74112912969032e-21
3.912 1.69908004208999e-21
3.913 1.65803609697928e-21
3.914 1.61797352041482e-21
3.915 1.57886909464429e-21
3.916 1.54070014524083e-21
3.917 1.50344452853159e-21
3.918 1.46708061931375e-21
3.919 1.43158729885137e-21
3.92 1.39694394314712e-21
3.921 1.36313041148231e-21
3.922 1.33012703521944e-21
3.923 1.29791460686086e-21
3.924 1.26647436935843e-21
3.925 1.23578800566791e-21
3.926 1.20583762854292e-21
3.927 1.17660577056267e-21
3.928 1.14807537438861e-21
3.929 1.12022978324447e-21
3.93 1.09305273161483e-21
3.931 1.06652833615702e-21
3.932 1.04064108682184e-21
3.933 1.01537583817817e-21
3.934 9.90717800936779e-22
3.935 9.66652533668931e-22
3.936 9.43165934715508e-22
3.937 9.20244234281844e-22
3.938 8.97873986714626e-22
3.939 8.76042062956373e-22
3.94 8.54735643173463e-22
3.941 8.33942209553947e-22
3.942 8.13649539271202e-22
3.943 7.9384569760947e-22
3.944 7.74519031247957e-22
3.945 7.55658161699547e-22
3.946 7.37251978900878e-22
3.947 7.1928963495002e-22
3.948 7.01760537988778e-22
3.949 6.84654346225977e-22
3.95 6.67960962098793e-22
3.951 6.51670526568673e-22
3.952 6.35773413549144e-22
3.953 6.20260224462156e-22
3.954 6.05121782920332e-22
3.955 5.90349129531917e-22
3.956 5.75933516825974e-22
3.957 5.61866404294786e-22
3.958 5.48139453551048e-22
3.959 5.34744523596925e-22
3.96 5.21673666202711e-22
3.961 5.08919121392414e-22
3.962 4.96473313033876e-22
3.963 4.84328844530975e-22
3.964 4.72478494615672e-22
3.965 4.60915213237581e-22
3.966 4.49632117548736e-22
3.967 4.38622487981516e-22
3.968 4.27879764417537e-22
3.969 4.17397542445359e-22
3.97 4.07169569705075e-22
3.971 3.97189742317765e-22
3.972 3.87452101397782e-22
3.973 3.77950829646106e-22
3.974 3.6868024802278e-22
3.975 3.59634812496735e-22
3.976 3.50809110871073e-22
3.977 3.42197859682237e-22
3.978 3.33795901171247e-22
3.979 3.25598200325443e-22
3.98 3.17599841988997e-22
3.981 3.09796028040734e-22
3.982 3.02182074637632e-22
3.983 2.94753409522548e-22
3.984 2.87505569394607e-22
3.985 2.80434197340917e-22
3.986 2.73535040328109e-22
3.987 2.66803946752403e-22
3.988 2.60236864046744e-22
3.989 2.53829836343818e-22
3.99 2.47579002193566e-22
3.991 2.41480592333992e-22
3.992 2.35530927513981e-22
3.993 2.29726416366996e-22
3.994 2.24063553334441e-22
3.995 2.18538916637514e-22
3.996 2.13149166296499e-22
3.997 2.07891042196361e-22
3.998 2.02761362197545e-22
3.999 1.97757020291004e-22
};
\addplot [line width=0.7000000000000001pt, color2, forget plot]
table {%
0 1
0.001 0.9999999921875
0.002 0.999999968750001
0.003 0.999999929687503
0.004 0.999999875000008
0.005 0.999999804687519
0.006 0.99999971875004
0.007 0.999999617187573
0.008 0.999999500000125
0.009 0.9999993671877
0.01 0.999999218750305
0.011 0.999999054687947
0.012 0.999998875000633
0.013 0.999998679688372
0.014 0.999998468751172
0.015 0.999998242189045
0.016 0.999998000002
0.017 0.999997742190049
0.018 0.999997468753204
0.019 0.999997179691477
0.02 0.999996875004883
0.021 0.999996554693435
0.022 0.999996218757149
0.023 0.99999586719604
0.024 0.999995500010125
0.025 0.999995117199421
0.026 0.999994718763946
0.027 0.999994304703718
0.028 0.999993875018758
0.029 0.999993429709084
0.03 0.999992968774719
0.031 0.999992492215684
0.032 0.999992000032
0.033 0.999991492223691
0.034 0.999990968790782
0.035 0.999990429733295
0.036 0.999989875051258
0.037 0.999989304744695
0.038 0.999988718813633
0.039 0.9999881172581
0.04 0.999987500078125
0.041 0.999986867273735
0.042 0.999986218844961
0.043 0.999985554791833
0.044 0.999984875114382
0.045 0.999984179812641
0.046 0.99998346888664
0.047 0.999982742336415
0.048 0.999982000161999
0.049 0.999981242363427
0.05 0.999980468940734
0.051 0.999979679893956
0.052 0.999978875223131
0.053 0.999978054928297
0.054 0.999977219009491
0.055 0.999976367466753
0.056 0.999975500300122
0.057 0.999974617509641
0.058 0.999973719095349
0.059 0.999972805057289
0.06 0.999971875395504
0.061 0.999970930110037
0.062 0.999969969200934
0.063 0.999968992668237
0.064 0.999968000511995
0.065 0.999966992732252
0.066 0.999965969329056
0.067 0.999964930302456
0.068 0.9999638756525
0.069 0.999962805379237
0.07 0.999961719482718
0.071 0.999960617962993
0.072 0.999959500820114
0.073 0.999958368054134
0.074 0.999957219665105
0.075 0.999956055653081
0.076 0.999954876018118
0.077 0.999953680760269
0.078 0.999952469879592
0.079 0.999951243376143
0.08 0.999950001249979
0.081 0.999948743501159
0.082 0.999947470129742
0.083 0.999946181135787
0.084 0.999944876519355
0.085 0.999943556280507
0.086 0.999942220419304
0.087 0.99994086893581
0.088 0.999939501830088
0.089 0.999938119102202
0.09 0.999936720752216
0.091 0.999935306780197
0.092 0.99993387718621
0.093 0.999932431970322
0.094 0.999930971132602
0.095 0.999929494673117
0.096 0.999928002591938
0.097 0.999926494889133
0.098 0.999924971564774
0.099 0.999923432618932
0.1 0.999921878051678
0.101 0.999920307863087
0.102 0.999918722053231
0.103 0.999917120622185
0.104 0.999915503570025
0.105 0.999913870896824
0.106 0.999912222602661
0.107 0.999910558687613
0.108 0.999908879151757
0.109 0.999907183995172
0.11 0.999905473217938
0.111 0.999903746820135
0.112 0.999902004801843
0.113 0.999900247163145
0.114 0.999898473904123
0.115 0.99989668502486
0.116 0.999894880525439
0.117 0.999893060405946
0.118 0.999891224666466
0.119 0.999889373307084
0.12 0.999887506327888
0.121 0.999885623728965
0.122 0.999883725510402
0.123 0.999881811672291
0.124 0.999879882214719
0.125 0.999877937137777
0.126 0.999875976441558
0.127 0.999874000126151
0.128 0.99987200819165
0.129 0.999870000638149
0.13 0.999867977465742
0.131 0.999865938674523
0.132 0.999863884264587
0.133 0.999861814236032
0.134 0.999859728588954
0.135 0.999857627323452
0.136 0.999855510439622
0.137 0.999853377937566
0.138 0.999851229817381
0.139 0.99984906607917
0.14 0.999846886723034
0.141 0.999844691749075
0.142 0.999842481157396
0.143 0.9998402549481
0.144 0.999838013121292
0.145 0.999835755677076
0.146 0.999833482615559
0.147 0.999831193936847
0.148 0.999828889641048
0.149 0.999826569728269
0.15 0.999824234198619
0.151 0.999821883052208
0.152 0.999819516289145
0.153 0.999817133909542
0.154 0.999814735913511
0.155 0.999812322301163
0.156 0.999809893072613
0.157 0.999807448227973
0.158 0.999804987767358
0.159 0.999802511690884
0.16 0.999800019998667
0.161 0.999797512690823
0.162 0.99979498976747
0.163 0.999792451228727
0.164 0.999789897074712
0.165 0.999787327305544
0.166 0.999784741921345
0.167 0.999782140922236
0.168 0.999779524308338
0.169 0.999776892079775
0.17 0.999774244236668
0.171 0.999771580779144
0.172 0.999768901707325
0.173 0.999766207021339
0.174 0.999763496721311
0.175 0.999760770807368
0.176 0.999758029279638
0.177 0.99975527213825
0.178 0.999752499383332
0.179 0.999749711015015
0.18 0.99974690703343
0.181 0.999744087438707
0.182 0.99974125223098
0.183 0.99973840141038
0.184 0.999735534977041
0.185 0.999732652931098
0.186 0.999729755272687
0.187 0.999726842001941
0.188 0.999723913118999
0.189 0.999720968623998
0.19 0.999718008517074
0.191 0.999715032798368
0.192 0.999712041468019
0.193 0.999709034526166
0.194 0.999706011972952
0.195 0.999702973808516
0.196 0.999699920033003
0.197 0.999696850646554
0.198 0.999693765649314
0.199 0.999690665041427
0.2 0.999687548823039
0.201 0.999684416994296
0.202 0.999681269555344
0.203 0.999678106506331
0.204 0.999674927847405
0.205 0.999671733578716
0.206 0.999668523700412
0.207 0.999665298212645
0.208 0.999662057115565
0.209 0.999658800409324
0.21 0.999655528094076
0.211 0.999652240169972
0.212 0.999648936637168
0.213 0.999645617495819
0.214 0.999642282746079
0.215 0.999638932388105
0.216 0.999635566422054
0.217 0.999632184848085
0.218 0.999628787666354
0.219 0.999625374877022
0.22 0.999621946480248
0.221 0.999618502476193
0.222 0.999615042865019
0.223 0.999611567646888
0.224 0.999608076821962
0.225 0.999604570390405
0.226 0.999601048352381
0.227 0.999597510708056
0.228 0.999593957457595
0.229 0.999590388601164
0.23 0.999586804138932
0.231 0.999583204071066
0.232 0.999579588397734
0.233 0.999575957119107
0.234 0.999572310235353
0.235 0.999568647746645
0.236 0.999564969653154
0.237 0.999561275955051
0.238 0.999557566652511
0.239 0.999553841745707
0.24 0.999550101234814
0.241 0.999546345120007
0.242 0.999542573401461
0.243 0.999538786079355
0.244 0.999534983153864
0.245 0.999531164625168
0.246 0.999527330493444
0.247 0.999523480758874
0.248 0.999519615421638
0.249 0.999515734481915
0.25 0.999511837939889
0.251 0.999507925795742
0.252 0.999503998049658
0.253 0.999500054701819
0.254 0.999496095752412
0.255 0.999492121201621
0.256 0.999488131049633
0.257 0.999484125296635
0.258 0.999480103942815
0.259 0.99947606698836
0.26 0.999472014433461
0.261 0.999467946278306
0.262 0.999463862523087
0.263 0.999459763167996
0.264 0.999455648213223
0.265 0.999451517658962
0.266 0.999447371505407
0.267 0.999443209752752
0.268 0.999439032401191
0.269 0.999434839450921
0.27 0.999430630902137
0.271 0.999426406755038
0.272 0.999422167009821
0.273 0.999417911666685
0.274 0.999413640725829
0.275 0.999409354187453
0.276 0.999405052051758
0.277 0.999400734318947
0.278 0.99939640098922
0.279 0.999392052062781
0.28 0.999387687539834
0.281 0.999383307420583
0.282 0.999378911705234
0.283 0.999374500393992
0.284 0.999370073487065
0.285 0.999365630984659
0.286 0.999361172886984
0.287 0.999356699194247
0.288 0.999352209906658
0.289 0.999347705024428
0.29 0.999343184547767
0.291 0.999338648476888
0.292 0.999334096812004
0.293 0.999329529553326
0.294 0.99932494670107
0.295 0.99932034825545
0.296 0.999315734216682
0.297 0.999311104584981
0.298 0.999306459360565
0.299 0.999301798543651
0.3 0.999297122134457
0.301 0.999292430133204
0.302 0.99928772254011
0.303 0.999282999355396
0.304 0.999278260579283
0.305 0.999273506211995
0.306 0.999268736253752
0.307 0.999263950704779
0.308 0.9992591495653
0.309 0.999254332835539
0.31 0.999249500515723
0.311 0.999244652606079
0.312 0.999239789106832
0.313 0.999234910018211
0.314 0.999230015340444
0.315 0.999225105073762
0.316 0.999220179218393
0.317 0.999215237774569
0.318 0.999210280742521
0.319 0.999205308122482
0.32 0.999200319914684
0.321 0.999195316119361
0.322 0.999190296736747
0.323 0.999185261767078
0.324 0.99918021121059
0.325 0.999175145067519
0.326 0.999170063338102
0.327 0.999164966022578
0.328 0.999159853121185
0.329 0.999154724634163
0.33 0.999149580561753
0.331 0.999144420904194
0.332 0.99913924566173
0.333 0.999134054834602
0.334 0.999128848423053
0.335 0.999123626427328
0.336 0.99911838884767
0.337 0.999113135684327
0.338 0.999107866937542
0.339 0.999102582607564
0.34 0.99909728269464
0.341 0.999091967199019
0.342 0.999086636120948
0.343 0.999081289460679
0.344 0.999075927218461
0.345 0.999070549394545
0.346 0.999065155989184
0.347 0.99905974700263
0.348 0.999054322435137
0.349 0.999048882286958
0.35 0.999043426558349
0.351 0.999037955249566
0.352 0.999032468360863
0.353 0.9990269658925
0.354 0.999021447844732
0.355 0.999015914217819
0.356 0.99901036501202
0.357 0.999004800227595
0.358 0.998999219864805
0.359 0.99899362392391
0.36 0.998988012405174
0.361 0.998982385308858
0.362 0.998976742635227
0.363 0.998971084384546
0.364 0.998965410557077
0.365 0.998959721153089
0.366 0.998954016172847
0.367 0.998948295616618
0.368 0.998942559484671
0.369 0.998936807777274
0.37 0.998931040494696
0.371 0.998925257637208
0.372 0.998919459205081
0.373 0.998913645198586
0.374 0.998907815617995
0.375 0.998901970463582
0.376 0.99889610973562
0.377 0.998890233434384
0.378 0.998884341560149
0.379 0.998878434113192
0.38 0.998872511093788
0.381 0.998866572502215
0.382 0.998860618338752
0.383 0.998854648603677
0.384 0.998848663297269
0.385 0.998842662419811
0.386 0.998836645971581
0.387 0.998830613952863
0.388 0.998824566363938
0.389 0.99881850320509
0.39 0.998812424476603
0.391 0.998806330178762
0.392 0.998800220311851
0.393 0.998794094876158
0.394 0.998787953871969
0.395 0.998781797299572
0.396 0.998775625159255
0.397 0.998769437451308
0.398 0.998763234176019
0.399 0.998757015333679
0.4 0.998750780924581
0.401 0.998744530949015
0.402 0.998738265407275
0.403 0.998731984299654
0.404 0.998725687626446
0.405 0.998719375387946
0.406 0.99871304758445
0.407 0.998706704216254
0.408 0.998700345283655
0.409 0.998693970786951
0.41 0.99868758072644
0.411 0.998681175102423
0.412 0.998674753915198
0.413 0.998668317165066
0.414 0.99866186485233
0.415 0.998655396977291
0.416 0.998648913540251
0.417 0.998642414541516
0.418 0.998635899981389
0.419 0.998629369860174
0.42 0.998622824178179
0.421 0.998616262935709
0.422 0.998609686133072
0.423 0.998603093770576
0.424 0.99859648584853
0.425 0.998589862367242
0.426 0.998583223327024
0.427 0.998576568728185
0.428 0.998569898571039
0.429 0.998563212855896
0.43 0.998556511583071
0.431 0.998549794752876
0.432 0.998543062365628
0.433 0.99853631442164
0.434 0.998529550921229
0.435 0.998522771864711
0.436 0.998515977252404
0.437 0.998509167084627
0.438 0.998502341361698
0.439 0.998495500083937
0.44 0.998488643251663
0.441 0.998481770865199
0.442 0.998474882924866
0.443 0.998467979430986
0.444 0.998461060383883
0.445 0.998454125783881
0.446 0.998447175631305
0.447 0.99844020992648
0.448 0.998433228669731
0.449 0.998426231861387
0.45 0.998419219501775
0.451 0.998412191591223
0.452 0.99840514813006
0.453 0.998398089118615
0.454 0.998391014557221
0.455 0.998383924446207
0.456 0.998376818785906
0.457 0.99836969757665
0.458 0.998362560818774
0.459 0.99835540851261
0.46 0.998348240658494
0.461 0.998341057256762
0.462 0.998333858307751
0.463 0.998326643811796
0.464 0.998319413769236
0.465 0.998312168180409
0.466 0.998304907045655
0.467 0.998297630365314
0.468 0.998290338139726
0.469 0.998283030369232
0.47 0.998275707054176
0.471 0.998268368194899
0.472 0.998261013791746
0.473 0.998253643845061
0.474 0.998246258355188
0.475 0.998238857322474
0.476 0.998231440747265
0.477 0.998224008629909
0.478 0.998216560970753
0.479 0.998209097770146
0.48 0.998201619028437
0.481 0.998194124745977
0.482 0.998186614923117
0.483 0.998179089560207
0.484 0.998171548657601
0.485 0.998163992215652
0.486 0.998156420234712
0.487 0.998148832715138
0.488 0.998141229657283
0.489 0.998133611061504
0.49 0.998125976928158
0.491 0.998118327257602
0.492 0.998110662050194
0.493 0.998102981306292
0.494 0.998095285026258
0.495 0.99808757321045
0.496 0.99807984585923
0.497 0.99807210297296
0.498 0.998064344552002
0.499 0.998056570596719
0.5 0.998048781107476
0.501 0.998040976084636
0.502 0.998033155528566
0.503 0.998025319439631
0.504 0.998017467818198
0.505 0.998009600664635
0.506 0.99800171797931
0.507 0.997993819762593
0.508 0.997985906014852
0.509 0.997977976736458
0.51 0.997970031927783
0.511 0.997962071589199
0.512 0.997954095721077
0.513 0.997946104323792
0.514 0.997938097397717
0.515 0.997930074943227
0.516 0.997922036960698
0.517 0.997913983450507
0.518 0.997905914413029
0.519 0.997897829848643
0.52 0.997889729757728
0.521 0.997881614140661
0.522 0.997873482997824
0.523 0.997865336329597
0.524 0.997857174136361
0.525 0.997848996418498
0.526 0.997840803176391
0.527 0.997832594410423
0.528 0.99782437012098
0.529 0.997816130308445
0.53 0.997807874973204
0.531 0.997799604115645
0.532 0.997791317736153
0.533 0.997783015835117
0.534 0.997774698412925
0.535 0.997766365469967
0.536 0.997758017006632
0.537 0.997749653023312
0.538 0.997741273520398
0.539 0.997732878498282
0.54 0.997724467957357
0.541 0.997716041898017
0.542 0.997707600320655
0.543 0.997699143225668
0.544 0.997690670613451
0.545 0.9976821824844
0.546 0.997673678838913
0.547 0.997665159677388
0.548 0.997656625000223
0.549 0.997648074807818
0.55 0.997639509100573
0.551 0.997630927878889
0.552 0.997622331143167
0.553 0.997613718893811
0.554 0.997605091131222
0.555 0.997596447855805
0.556 0.997587789067965
0.557 0.997579114768105
0.558 0.997570424956634
0.559 0.997561719633956
0.56 0.99755299880048
0.561 0.997544262456613
0.562 0.997535510602765
0.563 0.997526743239345
0.564 0.997517960366763
0.565 0.99750916198543
0.566 0.997500348095759
0.567 0.997491518698161
0.568 0.99748267379305
0.569 0.997473813380839
0.57 0.997464937461944
0.571 0.99745604603678
0.572 0.997447139105761
0.573 0.997438216669307
0.574 0.997429278727834
0.575 0.997420325281759
0.576 0.997411356331503
0.577 0.997402371877485
0.578 0.997393371920126
0.579 0.997384356459845
0.58 0.997375325497067
0.581 0.997366279032212
0.582 0.997357217065704
0.583 0.997348139597968
0.584 0.997339046629428
0.585 0.997329938160509
0.586 0.997320814191638
0.587 0.997311674723242
0.588 0.997302519755747
0.589 0.997293349289584
0.59 0.99728416332518
0.591 0.997274961862966
0.592 0.997265744903372
0.593 0.997256512446829
0.594 0.99724726449377
0.595 0.997238001044626
0.596 0.997228722099832
0.597 0.997219427659822
0.598 0.99721011772503
0.599 0.997200792295892
0.6 0.997191451372845
0.601 0.997182094956325
0.602 0.99717272304677
0.603 0.997163335644619
0.604 0.997153932750311
0.605 0.997144514364285
0.606 0.997135080486983
0.607 0.997125631118846
0.608 0.997116166260315
0.609 0.997106685911834
0.61 0.997097190073847
0.611 0.997087678746797
0.612 0.997078151931129
0.613 0.99706860962729
0.614 0.997059051835725
0.615 0.997049478556882
0.616 0.997039889791208
0.617 0.997030285539153
0.618 0.997020665801165
0.619 0.997011030577695
0.62 0.997001379869193
0.621 0.996991713676111
0.622 0.9969820319989
0.623 0.996972334838015
0.624 0.996962622193908
0.625 0.996952894067033
0.626 0.996943150457847
0.627 0.996933391366805
0.628 0.996923616794362
0.629 0.996913826740978
0.63 0.996904021207108
0.631 0.996894200193213
0.632 0.996884363699751
0.633 0.996874511727183
0.634 0.99686464427597
0.635 0.996854761346573
0.636 0.996844862939454
0.637 0.996834949055076
0.638 0.996825019693904
0.639 0.996815074856401
0.64 0.996805114543033
0.641 0.996795138754266
0.642 0.996785147490565
0.643 0.9967751407524
0.644 0.996765118540237
0.645 0.996755080854546
0.646 0.996745027695795
0.647 0.996734959064456
0.648 0.996724874960999
0.649 0.996714775385895
0.65 0.996704660339618
0.651 0.99669452982264
0.652 0.996684383835435
0.653 0.996674222378478
0.654 0.996664045452243
0.655 0.996653853057207
0.656 0.996643645193847
0.657 0.99663342186264
0.658 0.996623183064064
0.659 0.996612928798598
0.66 0.996602659066722
0.661 0.996592373868915
0.662 0.99658207320566
0.663 0.996571757077437
0.664 0.996561425484728
0.665 0.996551078428019
0.666 0.996540715907791
0.667 0.996530337924531
0.668 0.996519944478722
0.669 0.996509535570852
0.67 0.996499111201407
0.671 0.996488671370874
0.672 0.996478216079742
0.673 0.996467745328499
0.674 0.996457259117636
0.675 0.996446757447643
0.676 0.99643624031901
0.677 0.99642570773223
0.678 0.996415159687795
0.679 0.996404596186198
0.68 0.996394017227934
0.681 0.996383422813497
0.682 0.996372812943383
0.683 0.996362187618087
0.684 0.996351546838107
0.685 0.996340890603939
0.686 0.996330218916083
0.687 0.996319531775038
0.688 0.996308829181302
0.689 0.996298111135377
0.69 0.996287377637764
0.691 0.996276628688964
0.692 0.996265864289481
0.693 0.996255084439817
0.694 0.996244289140477
0.695 0.996233478391965
0.696 0.996222652194787
0.697 0.996211810549448
0.698 0.996200953456457
0.699 0.996190080916321
0.7 0.996179192929547
0.701 0.996168289496645
0.702 0.996157370618125
0.703 0.996146436294497
0.704 0.996135486526273
0.705 0.996124521313965
0.706 0.996113540658084
0.707 0.996102544559145
0.708 0.996091533017662
0.709 0.996080506034149
0.71 0.996069463609122
0.711 0.996058405743097
0.712 0.996047332436592
0.713 0.996036243690123
0.714 0.99602513950421
0.715 0.996014019879371
0.716 0.996002884816126
0.717 0.995991734314997
0.718 0.995980568376503
0.719 0.995969387001168
0.72 0.995958190189513
0.721 0.995946977942063
0.722 0.995935750259342
0.723 0.995924507141873
0.724 0.995913248590184
0.725 0.995901974604799
0.726 0.995890685186247
0.727 0.995879380335055
0.728 0.995868060051752
0.729 0.995856724336866
0.73 0.995845373190927
0.731 0.995834006614467
0.732 0.995822624608016
0.733 0.995811227172106
0.734 0.995799814307271
0.735 0.995788386014044
0.736 0.995776942292958
0.737 0.995765483144549
0.738 0.995754008569353
0.739 0.995742518567905
0.74 0.995731013140744
0.741 0.995719492288406
0.742 0.99570795601143
0.743 0.995696404310356
0.744 0.995684837185723
0.745 0.995673254638072
0.746 0.995661656667944
0.747 0.995650043275881
0.748 0.995638414462427
0.749 0.995626770228125
0.75 0.995615110573518
0.751 0.995603435499152
0.752 0.995591745005573
0.753 0.995580039093327
0.754 0.995568317762961
0.755 0.995556581015022
0.756 0.99554482885006
0.757 0.995533061268624
0.758 0.995521278271263
0.759 0.995509479858529
0.76 0.995497666030972
0.761 0.995485836789145
0.762 0.9954739921336
0.763 0.995462132064892
0.764 0.995450256583573
0.765 0.995438365690201
0.766 0.995426459385329
0.767 0.995414537669515
0.768 0.995402600543315
0.769 0.995390648007288
0.77 0.995378680061991
0.771 0.995366696707985
0.772 0.995354697945829
0.773 0.995342683776084
0.774 0.995330654199312
0.775 0.995318609216073
0.776 0.995306548826932
0.777 0.995294473032452
0.778 0.995282381833197
0.779 0.995270275229732
0.78 0.995258153222623
0.781 0.995246015812437
0.782 0.995233862999739
0.783 0.995221694785099
0.784 0.995209511169084
0.785 0.995197312152265
0.786 0.995185097735211
0.787 0.995172867918492
0.788 0.995160622702681
0.789 0.995148362088349
0.79 0.995136086076069
0.791 0.995123794666415
0.792 0.995111487859962
0.793 0.995099165657283
0.794 0.995086828058955
0.795 0.995074475065554
0.796 0.995062106677657
0.797 0.995049722895843
0.798 0.995037323720689
0.799 0.995024909152776
0.8 0.995012479192682
0.801 0.99500003384099
0.802 0.994987573098279
0.803 0.994975096965133
0.804 0.994962605442134
0.805 0.994950098529866
0.806 0.994937576228913
0.807 0.99492503853986
0.808 0.994912485463292
0.809 0.994899916999797
0.81 0.994887333149962
0.811 0.994874733914373
0.812 0.99486211929362
0.813 0.994849489288293
0.814 0.99483684389898
0.815 0.994824183126273
0.816 0.994811506970763
0.817 0.994798815433043
0.818 0.994786108513704
0.819 0.994773386213342
0.82 0.994760648532549
0.821 0.994747895471922
0.822 0.994735127032055
0.823 0.994722343213545
0.824 0.994709544016989
0.825 0.994696729442986
0.826 0.994683899492133
0.827 0.99467105416503
0.828 0.994658193462277
0.829 0.994645317384475
0.83 0.994632425932224
0.831 0.994619519106128
0.832 0.994606596906788
0.833 0.994593659334809
0.834 0.994580706390796
0.835 0.994567738075351
0.836 0.994554754389082
0.837 0.994541755332595
0.838 0.994528740906497
0.839 0.994515711111395
0.84 0.994502665947899
0.841 0.994489605416617
0.842 0.99447652951816
0.843 0.994463438253138
0.844 0.994450331622162
0.845 0.994437209625845
0.846 0.9944240722648
0.847 0.99441091953964
0.848 0.994397751450978
0.849 0.994384567999431
0.85 0.994371369185614
0.851 0.994358155010143
0.852 0.994344925473635
0.853 0.994331680576708
0.854 0.994318420319981
0.855 0.994305144704072
0.856 0.994291853729603
0.857 0.994278547397192
0.858 0.994265225707462
0.859 0.994251888661035
0.86 0.994238536258534
0.861 0.994225168500581
0.862 0.994211785387802
0.863 0.994198386920821
0.864 0.994184973100264
0.865 0.994171543926756
0.866 0.994158099400926
0.867 0.9941446395234
0.868 0.994131164294808
0.869 0.994117673715779
0.87 0.994104167786942
0.871 0.994090646508927
0.872 0.994077109882368
0.873 0.994063557907894
0.874 0.994049990586139
0.875 0.994036407917737
0.876 0.994022809903322
0.877 0.994009196543528
0.878 0.993995567838991
0.879 0.993981923790347
0.88 0.993968264398234
0.881 0.993954589663289
0.882 0.993940899586151
0.883 0.993927194167458
0.884 0.99391347340785
0.885 0.993899737307968
0.886 0.993885985868454
0.887 0.993872219089949
0.888 0.993858436973095
0.889 0.993844639518537
0.89 0.993830826726919
0.891 0.993816998598884
0.892 0.993803155135079
0.893 0.99378929633615
0.894 0.993775422202744
0.895 0.993761532735508
0.896 0.993747627935091
0.897 0.993733707802143
0.898 0.993719772337311
0.899 0.993705821541248
0.9 0.993691855414605
0.901 0.993677873958032
0.902 0.993663877172184
0.903 0.993649865057712
0.904 0.993635837615272
0.905 0.993621794845518
0.906 0.993607736749105
0.907 0.99359366332669
0.908 0.99357957457893
0.909 0.993565470506481
0.91 0.993551351110002
0.911 0.993537216390153
0.912 0.993523066347593
0.913 0.993508900982983
0.914 0.993494720296983
0.915 0.993480524290255
0.916 0.993466312963462
0.917 0.993452086317268
0.918 0.993437844352335
0.919 0.993423587069329
0.92 0.993409314468916
0.921 0.993395026551761
0.922 0.99338072331853
0.923 0.993366404769893
0.924 0.993352070906516
0.925 0.993337721729068
0.926 0.99332335723822
0.927 0.993308977434642
0.928 0.993294582319004
0.929 0.993280171891978
0.93 0.993265746154238
0.931 0.993251305106456
0.932 0.993236848749305
0.933 0.993222377083461
0.934 0.993207890109598
0.935 0.993193387828393
0.936 0.993178870240523
0.937 0.993164337346665
0.938 0.993149789147496
0.939 0.993135225643697
0.94 0.993120646835946
0.941 0.993106052724923
0.942 0.99309144331131
0.943 0.993076818595788
0.944 0.993062178579039
0.945 0.993047523261748
0.946 0.993032852644596
0.947 0.99301816672827
0.948 0.993003465513453
0.949 0.992988749000832
0.95 0.992974017191094
0.951 0.992959270084926
0.952 0.992944507683016
0.953 0.992929729986052
0.954 0.992914936994725
0.955 0.992900128709723
0.956 0.992885305131739
0.957 0.992870466261463
0.958 0.992855612099588
0.959 0.992840742646807
0.96 0.992825857903813
0.961 0.992810957871301
0.962 0.992796042549967
0.963 0.992781111940505
0.964 0.992766166043611
0.965 0.992751204859985
0.966 0.992736228390323
0.967 0.992721236635323
0.968 0.992706229595686
0.969 0.992691207272112
0.97 0.9926761696653
0.971 0.992661116775953
0.972 0.992646048604772
0.973 0.992630965152461
0.974 0.992615866419722
0.975 0.992600752407261
0.976 0.992585623115782
0.977 0.992570478545991
0.978 0.992555318698595
0.979 0.9925401435743
0.98 0.992524953173814
0.981 0.992509747497845
0.982 0.992494526547103
0.983 0.992479290322298
0.984 0.992464038824141
0.985 0.992448772053342
0.986 0.992433490010613
0.987 0.992418192696668
0.988 0.99240288011222
0.989 0.992387552257983
0.99 0.992372209134672
0.991 0.992356850743002
0.992 0.992341477083689
0.993 0.992326088157451
0.994 0.992310683965005
0.995 0.99229526450707
0.996 0.992279829784364
0.997 0.992264379797608
0.998 0.992248914547522
0.999 0.992233434034826
1 0.992217938260244
1.001 0.992202427224496
1.002 0.992186900928308
1.003 0.992171359372403
1.004 0.992155802557504
1.005 0.992140230484339
1.006 0.992124643153633
1.007 0.992109040566113
1.008 0.992093422722505
1.009 0.99207778962354
1.01 0.992062141269944
1.011 0.992046477662449
1.012 0.992030798801784
1.013 0.992015104688681
1.014 0.99199939532387
1.015 0.991983670708086
1.016 0.99196793084206
1.017 0.991952175726526
1.018 0.99193640536222
1.019 0.991920619749876
1.02 0.99190481889023
1.021 0.991889002784019
1.022 0.991873171431981
1.023 0.991857324834853
1.024 0.991841462993374
1.025 0.991825585908284
1.026 0.991809693580322
1.027 0.99179378601023
1.028 0.99177786319875
1.029 0.991761925146623
1.03 0.991745971854592
1.031 0.991730003323402
1.032 0.991714019553796
1.033 0.99169802054652
1.034 0.991682006302319
1.035 0.99166597682194
1.036 0.99164993210613
1.037 0.991633872155637
1.038 0.99161779697121
1.039 0.991601706553598
1.04 0.991585600903551
1.041 0.991569480021819
1.042 0.991553343909154
1.043 0.991537192566309
1.044 0.991521025994035
1.045 0.991504844193087
1.046 0.991488647164218
1.047 0.991472434908184
1.048 0.991456207425741
1.049 0.991439964717644
1.05 0.99142370678465
1.051 0.991407433627517
1.052 0.991391145247005
1.053 0.99137484164387
1.054 0.991358522818875
1.055 0.991342188772779
1.056 0.991325839506343
1.057 0.991309475020329
1.058 0.9912930953155
1.059 0.99127670039262
1.06 0.991260290252452
1.061 0.99124386489576
1.062 0.991227424323311
1.063 0.991210968535871
1.064 0.991194497534206
1.065 0.991178011319084
1.066 0.991161509891273
1.067 0.991144993251542
1.068 0.991128461400661
1.069 0.9911119143394
1.07 0.99109535206853
1.071 0.991078774588822
1.072 0.99106218190105
1.073 0.991045574005987
1.074 0.991028950904405
1.075 0.99101231259708
1.076 0.990995659084787
1.077 0.990978990368302
1.078 0.990962306448401
1.079 0.990945607325863
1.08 0.990928893001464
1.081 0.990912163475984
1.082 0.990895418750201
1.083 0.990878658824897
1.084 0.990861883700852
1.085 0.990845093378848
1.086 0.990828287859666
1.087 0.99081146714409
1.088 0.990794631232902
1.089 0.990777780126889
1.09 0.990760913826834
1.091 0.990744032333524
1.092 0.990727135647744
1.093 0.990710223770282
1.094 0.990693296701926
1.095 0.990676354443464
1.096 0.990659396995686
1.097 0.990642424359381
1.098 0.99062543653534
1.099 0.990608433524353
1.1 0.990591415327215
1.101 0.990574381944716
1.102 0.990557333377651
1.103 0.990540269626813
1.104 0.990523190692997
1.105 0.990506096576999
1.106 0.990488987279615
1.107 0.990471862801642
1.108 0.990454723143877
1.109 0.990437568307119
1.11 0.990420398292167
1.111 0.99040321309982
1.112 0.990386012730879
1.113 0.990368797186145
1.114 0.990351566466419
1.115 0.990334320572505
1.116 0.990317059505205
1.117 0.990299783265323
1.118 0.990282491853663
1.119 0.990265185271032
1.12 0.990247863518235
1.121 0.990230526596078
1.122 0.990213174505369
1.123 0.990195807246916
1.124 0.990178424821528
1.125 0.990161027230015
1.126 0.990143614473185
1.127 0.990126186551851
1.128 0.990108743466823
1.129 0.990091285218914
1.13 0.990073811808937
1.131 0.990056323237706
1.132 0.990038819506034
1.133 0.990021300614738
1.134 0.990003766564632
1.135 0.989986217356532
1.136 0.989968652991257
1.137 0.989951073469624
1.138 0.989933478792451
1.139 0.989915868960557
1.14 0.989898243974764
1.141 0.989880603835889
1.142 0.989862948544757
1.143 0.989845278102188
1.144 0.989827592509004
1.145 0.98980989176603
1.146 0.989792175874089
1.147 0.989774444834006
1.148 0.989756698646607
1.149 0.989738937312718
1.15 0.989721160833165
1.151 0.989703369208776
1.152 0.98968556244038
1.153 0.989667740528805
1.154 0.989649903474881
1.155 0.989632051279438
1.156 0.989614183943307
1.157 0.98959630146732
1.158 0.98957840385231
1.159 0.989560491099109
1.16 0.989542563208551
1.161 0.989524620181471
1.162 0.989506662018703
1.163 0.989488688721085
1.164 0.989470700289452
1.165 0.989452696724641
1.166 0.989434678027491
1.167 0.98941664419884
1.168 0.989398595239528
1.169 0.989380531150394
1.17 0.989362451932279
1.171 0.989344357586026
1.172 0.989326248112475
1.173 0.98930812351247
1.174 0.989289983786854
1.175 0.989271828936471
1.176 0.989253658962167
1.177 0.989235473864786
1.178 0.989217273645176
1.179 0.989199058304183
1.18 0.989180827842654
1.181 0.989162582261439
1.182 0.989144321561386
1.183 0.989126045743345
1.184 0.989107754808166
1.185 0.9890894487567
1.186 0.9890711275898
1.187 0.989052791308318
1.188 0.989034439913107
1.189 0.989016073405021
1.19 0.988997691784915
1.191 0.988979295053643
1.192 0.988960883212063
1.193 0.988942456261029
1.194 0.988924014201401
1.195 0.988905557034035
1.196 0.988887084759792
1.197 0.988868597379529
1.198 0.988850094894108
1.199 0.988831577304389
1.2 0.988813044611233
1.201 0.988794496815503
1.202 0.988775933918062
1.203 0.988757355919773
1.204 0.988738762821501
1.205 0.988720154624111
1.206 0.988701531328467
1.207 0.988682892935438
1.208 0.988664239445889
1.209 0.988645570860688
1.21 0.988626887180704
1.211 0.988608188406806
1.212 0.988589474539864
1.213 0.988570745580748
1.214 0.98855200153033
1.215 0.988533242389481
1.216 0.988514468159074
1.217 0.988495678839982
1.218 0.98847687443308
1.219 0.988458054939241
1.22 0.988439220359341
1.221 0.988420370694257
1.222 0.988401505944864
1.223 0.988382626112041
1.224 0.988363731196665
1.225 0.988344821199616
1.226 0.988325896121772
1.227 0.988306955964014
1.228 0.988288000727223
1.229 0.98826903041228
1.23 0.988250045020068
1.231 0.988231044551469
1.232 0.988212029007367
1.233 0.988192998388647
1.234 0.988173952696193
1.235 0.988154891930892
1.236 0.988135816093629
1.237 0.988116725185291
1.238 0.988097619206767
1.239 0.988078498158944
1.24 0.988059362042712
1.241 0.988040210858962
1.242 0.988021044608582
1.243 0.988001863292465
1.244 0.987982666911502
1.245 0.987963455466587
1.246 0.987944228958611
1.247 0.987924987388469
1.248 0.987905730757057
1.249 0.987886459065269
1.25 0.987867172314
1.251 0.987847870504149
1.252 0.987828553636612
1.253 0.987809221712288
1.254 0.987789874732074
1.255 0.987770512696871
1.256 0.98775113560758
1.257 0.987731743465099
1.258 0.987712336270332
1.259 0.98769291402418
1.26 0.987673476727547
1.261 0.987654024381336
1.262 0.98763455698645
1.263 0.987615074543796
1.264 0.987595577054279
1.265 0.987576064518805
1.266 0.987556536938281
1.267 0.987536994313615
1.268 0.987517436645715
1.269 0.987497863935491
1.27 0.987478276183852
1.271 0.987458673391708
1.272 0.987439055559972
1.273 0.987419422689554
1.274 0.987399774781367
1.275 0.987380111836325
1.276 0.987360433855341
1.277 0.98734074083933
1.278 0.987321032789207
1.279 0.987301309705889
1.28 0.987281571590291
1.281 0.987261818443331
1.282 0.987242050265927
1.283 0.987222267058998
1.284 0.987202468823464
1.285 0.987182655560244
1.286 0.987162827270259
1.287 0.98714298395443
1.288 0.98712312561368
1.289 0.987103252248932
1.29 0.987083363861108
1.291 0.987063460451134
1.292 0.987043542019934
1.293 0.987023608568434
1.294 0.987003660097559
1.295 0.986983696608238
1.296 0.986963718101396
1.297 0.986943724577964
1.298 0.98692371603887
1.299 0.986903692485042
1.3 0.986883653917413
1.301 0.986863600336912
1.302 0.986843531744472
1.303 0.986823448141025
1.304 0.986803349527505
1.305 0.986783235904844
1.306 0.986763107273977
1.307 0.98674296363584
1.308 0.986722804991368
1.309 0.986702631341498
1.31 0.986682442687167
1.311 0.986662239029313
1.312 0.986642020368875
1.313 0.986621786706791
1.314 0.986601538044003
1.315 0.986581274381449
1.316 0.986560995720072
1.317 0.986540702060814
1.318 0.986520393404618
1.319 0.986500069752425
1.32 0.986479731105182
1.321 0.986459377463832
1.322 0.986439008829321
1.323 0.986418625202596
1.324 0.986398226584602
1.325 0.986377812976287
1.326 0.986357384378599
1.327 0.986336940792488
1.328 0.986316482218902
1.329 0.986296008658793
1.33 0.98627552011311
1.331 0.986255016582805
1.332 0.986234498068831
1.333 0.986213964572141
1.334 0.986193416093688
1.335 0.986172852634426
1.336 0.98615227419531
1.337 0.986131680777297
1.338 0.986111072381341
1.339 0.986090449008402
1.34 0.986069810659435
1.341 0.9860491573354
1.342 0.986028489037255
1.343 0.986007805765961
1.344 0.985987107522477
1.345 0.985966394307766
1.346 0.985945666122787
1.347 0.985924922968505
1.348 0.985904164845882
1.349 0.985883391755882
1.35 0.98586260369947
1.351 0.985841800677611
1.352 0.98582098269127
1.353 0.985800149741414
1.354 0.985779301829011
1.355 0.985758438955029
1.356 0.985737561120435
1.357 0.985716668326199
1.358 0.985695760573292
1.359 0.985674837862684
1.36 0.985653900195345
1.361 0.985632947572249
1.362 0.985611979994368
1.363 0.985590997462676
1.364 0.985569999978145
1.365 0.985548987541751
1.366 0.98552796015447
1.367 0.985506917817278
1.368 0.98548586053115
1.369 0.985464788297066
1.37 0.985443701116002
1.371 0.985422598988938
1.372 0.985401481916854
1.373 0.985380349900728
1.374 0.985359202941543
1.375 0.985338041040279
1.376 0.985316864197919
1.377 0.985295672415446
1.378 0.985274465693844
1.379 0.985253244034095
1.38 0.985232007437187
1.381 0.985210755904103
1.382 0.985189489435831
1.383 0.985168208033357
1.384 0.98514691169767
1.385 0.985125600429756
1.386 0.985104274230606
1.387 0.985082933101209
1.388 0.985061577042554
1.389 0.985040206055635
1.39 0.985018820141441
1.391 0.984997419300966
1.392 0.984976003535202
1.393 0.984954572845143
1.394 0.984933127231784
1.395 0.98491166669612
1.396 0.984890191239146
1.397 0.98486870086186
1.398 0.984847195565257
1.399 0.984825675350336
1.4 0.984804140218096
1.401 0.984782590169535
1.402 0.984761025205653
1.403 0.984739445327452
1.404 0.984717850535931
1.405 0.984696240832093
1.406 0.984674616216941
1.407 0.984652976691478
1.408 0.984631322256707
1.409 0.984609652913633
1.41 0.984587968663262
1.411 0.9845662695066
1.412 0.984544555444652
1.413 0.984522826478426
1.414 0.984501082608931
1.415 0.984479323837175
1.416 0.984457550164167
1.417 0.984435761590917
1.418 0.984413958118436
1.419 0.984392139747735
1.42 0.984370306479826
1.421 0.984348458315723
1.422 0.984326595256437
1.423 0.984304717302984
1.424 0.984282824456378
1.425 0.984260916717634
1.426 0.984238994087769
1.427 0.984217056567799
1.428 0.984195104158742
1.429 0.984173136861616
1.43 0.984151154677439
1.431 0.984129157607231
1.432 0.984107145652012
1.433 0.984085118812804
1.434 0.984063077090626
1.435 0.984041020486502
1.436 0.984018949001455
1.437 0.983996862636507
1.438 0.983974761392683
1.439 0.983952645271009
1.44 0.983930514272508
1.441 0.983908368398209
1.442 0.983886207649136
1.443 0.983864032026319
1.444 0.983841841530785
1.445 0.983819636163563
1.446 0.983797415925683
1.447 0.983775180818174
1.448 0.983752930842069
1.449 0.983730665998398
1.45 0.983708386288193
1.451 0.983686091712489
1.452 0.983663782272317
1.453 0.983641457968713
1.454 0.983619118802711
1.455 0.983596764775348
1.456 0.983574395887658
1.457 0.98355201214068
1.458 0.983529613535452
1.459 0.98350720007301
1.46 0.983484771754395
1.461 0.983462328580645
1.462 0.983439870552802
1.463 0.983417397671907
1.464 0.983394909939
1.465 0.983372407355124
1.466 0.983349889921323
1.467 0.98332735763864
1.468 0.98330481050812
1.469 0.983282248530807
1.47 0.983259671707747
1.471 0.983237080039987
1.472 0.983214473528573
1.473 0.983191852174554
1.474 0.983169215978977
1.475 0.983146564942893
1.476 0.983123899067349
1.477 0.983101218353398
1.478 0.98307852280209
1.479 0.983055812414477
1.48 0.983033087191611
1.481 0.983010347134546
1.482 0.982987592244334
1.483 0.982964822522031
1.484 0.982942037968692
1.485 0.982919238585373
1.486 0.982896424373129
1.487 0.982873595333018
1.488 0.982850751466098
1.489 0.982827892773428
1.49 0.982805019256066
1.491 0.982782130915072
1.492 0.982759227751507
1.493 0.982736309766432
1.494 0.982713376960909
1.495 0.982690429336
1.496 0.982667466892768
1.497 0.982644489632277
1.498 0.982621497555592
1.499 0.982598490663778
1.5 0.9825754689579
1.501 0.982552432439026
1.502 0.982529381108222
1.503 0.982506314966556
1.504 0.982483234015097
1.505 0.982460138254914
1.506 0.982437027687077
1.507 0.982413902312656
1.508 0.982390762132722
1.509 0.982367607148348
1.51 0.982344437360605
1.511 0.982321252770567
1.512 0.982298053379309
1.513 0.982274839187903
1.514 0.982251610197427
1.515 0.982228366408955
1.516 0.982205107823564
1.517 0.982181834442331
1.518 0.982158546266334
1.519 0.982135243296652
1.52 0.982111925534364
1.521 0.982088592980549
1.522 0.982065245636289
1.523 0.982041883502664
1.524 0.982018506580757
1.525 0.981995114871649
1.526 0.981971708376425
1.527 0.981948287096167
1.528 0.981924851031961
1.529 0.981901400184892
1.53 0.981877934556046
1.531 0.981854454146509
1.532 0.981830958957368
1.533 0.981807448989712
1.534 0.981783924244628
1.535 0.981760384723206
1.536 0.981736830426536
1.537 0.981713261355709
1.538 0.981689677511816
1.539 0.981666078895948
1.54 0.981642465509198
1.541 0.98161883735266
1.542 0.981595194427427
1.543 0.981571536734593
1.544 0.981547864275255
1.545 0.981524177050507
1.546 0.981500475061447
1.547 0.981476758309172
1.548 0.981453026794779
1.549 0.981429280519367
1.55 0.981405519484035
1.551 0.981381743689884
1.552 0.981357953138013
1.553 0.981334147829524
1.554 0.981310327765518
1.555 0.981286492947099
1.556 0.981262643375369
1.557 0.981238779051433
1.558 0.981214899976395
1.559 0.981191006151359
1.56 0.981167097577432
1.561 0.981143174255721
1.562 0.981119236187332
1.563 0.981095283373374
1.564 0.981071315814955
1.565 0.981047333513184
1.566 0.98102333646917
1.567 0.980999324684025
1.568 0.98097529815886
1.569 0.980951256894786
1.57 0.980927200892916
1.571 0.980903130154364
1.572 0.980879044680242
1.573 0.980854944471665
1.574 0.980830829529749
1.575 0.98080669985561
1.576 0.980782555450363
1.577 0.980758396315126
1.578 0.980734222451017
1.579 0.980710033859155
1.58 0.980685830540657
1.581 0.980661612496645
1.582 0.980637379728238
1.583 0.980613132236559
1.584 0.980588870022727
1.585 0.980564593087867
1.586 0.9805403014331
1.587 0.980515995059552
1.588 0.980491673968345
1.589 0.980467338160606
1.59 0.98044298763746
1.591 0.980418622400033
1.592 0.980394242449453
1.593 0.980369847786848
1.594 0.980345438413344
1.595 0.980321014330073
1.596 0.980296575538163
1.597 0.980272122038745
1.598 0.98024765383295
1.599 0.980223170921909
1.6 0.980198673306755
1.601 0.980174160988622
1.602 0.980149633968641
1.603 0.980125092247949
1.604 0.98010053582768
1.605 0.98007596470897
1.606 0.980051378892954
1.607 0.98002677838077
1.608 0.980002163173556
1.609 0.979977533272451
1.61 0.979952888678591
1.611 0.979928229393119
1.612 0.979903555417173
1.613 0.979878866751895
1.614 0.979854163398426
1.615 0.97982944535791
1.616 0.979804712631487
1.617 0.979779965220303
1.618 0.979755203125501
1.619 0.979730426348227
1.62 0.979705634889625
1.621 0.979680828750843
1.622 0.979656007933026
1.623 0.979631172437323
1.624 0.979606322264882
1.625 0.979581457416851
1.626 0.979556577894381
1.627 0.97953168369862
1.628 0.979506774830721
1.629 0.979481851291835
1.63 0.979456913083113
1.631 0.979431960205709
1.632 0.979406992660776
1.633 0.979382010449468
1.634 0.97935701357294
1.635 0.979332002032348
1.636 0.979306975828847
1.637 0.979281934963594
1.638 0.979256879437747
1.639 0.979231809252464
1.64 0.979206724408904
1.641 0.979181624908225
1.642 0.979156510751588
1.643 0.979131381940154
1.644 0.979106238475084
1.645 0.97908108035754
1.646 0.979055907588684
1.647 0.979030720169681
1.648 0.979005518101694
1.649 0.978980301385887
1.65 0.978955070023427
1.651 0.978929824015478
1.652 0.978904563363208
1.653 0.978879288067783
1.654 0.978853998130373
1.655 0.978828693552145
1.656 0.978803374334268
1.657 0.978778040477913
1.658 0.97875269198425
1.659 0.97872732885445
1.66 0.978701951089685
1.661 0.978676558691128
1.662 0.978651151659952
1.663 0.97862572999733
1.664 0.978600293704438
1.665 0.97857484278245
1.666 0.978549377232541
1.667 0.97852389705589
1.668 0.978498402253672
1.669 0.978472892827065
1.67 0.978447368777248
1.671 0.9784218301054
1.672 0.9783962768127
1.673 0.97837070890033
1.674 0.97834512636947
1.675 0.978319529221301
1.676 0.978293917457006
1.677 0.978268291077768
1.678 0.978242650084771
1.679 0.9782169944792
1.68 0.978191324262238
1.681 0.978165639435071
1.682 0.978139939998886
1.683 0.978114225954871
1.684 0.978088497304211
1.685 0.978062754048096
1.686 0.978036996187715
1.687 0.978011223724256
1.688 0.977985436658911
1.689 0.977959634992869
1.69 0.977933818727324
1.691 0.977907987863465
1.692 0.977882142402488
1.693 0.977856282345584
1.694 0.977830407693948
1.695 0.977804518448775
1.696 0.97777861461126
1.697 0.977752696182599
1.698 0.977726763163989
1.699 0.977700815556628
1.7 0.977674853361713
1.701 0.977648876580443
1.702 0.977622885214017
1.703 0.977596879263636
1.704 0.977570858730499
1.705 0.977544823615809
1.706 0.977518773920767
1.707 0.977492709646575
1.708 0.977466630794438
1.709 0.977440537365558
1.71 0.97741442936114
1.711 0.977388306782391
1.712 0.977362169630514
1.713 0.977336017906718
1.714 0.977309851612208
1.715 0.977283670748193
1.716 0.977257475315882
1.717 0.977231265316483
1.718 0.977205040751206
1.719 0.977178801621261
1.72 0.97715254792786
1.721 0.977126279672214
1.722 0.977099996855535
1.723 0.977073699479038
1.724 0.977047387543934
1.725 0.977021061051438
1.726 0.976994720002767
1.727 0.976968364399134
1.728 0.976941994241756
1.729 0.97691560953185
1.73 0.976889210270634
1.731 0.976862796459326
1.732 0.976836368099145
1.733 0.976809925191309
1.734 0.976783467737041
1.735 0.976756995737558
1.736 0.976730509194085
1.737 0.976704008107842
1.738 0.976677492480053
1.739 0.97665096231194
1.74 0.976624417604728
1.741 0.976597858359641
1.742 0.976571284577905
1.743 0.976544696260745
1.744 0.976518093409389
1.745 0.976491476025064
1.746 0.976464844108997
1.747 0.976438197662417
1.748 0.976411536686553
1.749 0.976384861182635
1.75 0.976358171151894
1.751 0.976331466595561
1.752 0.976304747514867
1.753 0.976278013911045
1.754 0.976251265785329
1.755 0.976224503138951
1.756 0.976197725973146
1.757 0.97617093428915
1.758 0.976144128088198
1.759 0.976117307371525
1.76 0.97609047214037
1.761 0.97606362239597
1.762 0.976036758139563
1.763 0.976009879372388
1.764 0.975982986095685
1.765 0.975956078310693
1.766 0.975929156018654
1.767 0.975902219220809
1.768 0.975875267918401
1.769 0.975848302112671
1.77 0.975821321804864
1.771 0.975794326996224
1.772 0.975767317687995
1.773 0.975740293881422
1.774 0.975713255577752
1.775 0.975686202778231
1.776 0.975659135484108
1.777 0.975632053696628
1.778 0.975604957417042
1.779 0.975577846646598
1.78 0.975550721386547
1.781 0.975523581638138
1.782 0.975496427402623
1.783 0.975469258681255
1.784 0.975442075475284
1.785 0.975414877785965
1.786 0.97538766561455
1.787 0.975360438962296
1.788 0.975333197830456
1.789 0.975305942220286
1.79 0.975278672133042
1.791 0.975251387569982
1.792 0.975224088532363
1.793 0.975196775021444
1.794 0.975169447038483
1.795 0.975142104584739
1.796 0.975114747661474
1.797 0.975087376269947
1.798 0.975059990411421
1.799 0.975032590087157
1.8 0.975005175298418
1.801 0.974977746046468
1.802 0.97495030233257
1.803 0.974922844157989
1.804 0.974895371523991
1.805 0.974867884431841
1.806 0.974840382882807
1.807 0.974812866878155
1.808 0.974785336419153
1.809 0.97475779150707
1.81 0.974730232143175
1.811 0.974702658328738
1.812 0.974675070065029
1.813 0.97464746735332
1.814 0.974619850194881
1.815 0.974592218590986
1.816 0.974564572542907
1.817 0.974536912051919
1.818 0.974509237119295
1.819 0.97448154774631
1.82 0.97445384393424
1.821 0.974426125684362
1.822 0.974398392997951
1.823 0.974370645876286
1.824 0.974342884320645
1.825 0.974315108332306
1.826 0.97428731791255
1.827 0.974259513062655
1.828 0.974231693783903
1.829 0.974203860077575
1.83 0.974176011944953
1.831 0.974148149387319
1.832 0.974120272405958
1.833 0.974092381002152
1.834 0.974064475177187
1.835 0.974036554932347
1.836 0.974008620268919
1.837 0.973980671188188
1.838 0.973952707691442
1.839 0.973924729779969
1.84 0.973896737455057
1.841 0.973868730717995
1.842 0.973840709570073
1.843 0.973812674012581
1.844 0.97378462404681
1.845 0.973756559674051
1.846 0.973728480895597
1.847 0.97370038771274
1.848 0.973672280126775
1.849 0.973644158138994
1.85 0.973616021750694
1.851 0.973587870963169
1.852 0.973559705777715
1.853 0.973531526195629
1.854 0.973503332218209
1.855 0.973475123846751
1.856 0.973446901082556
1.857 0.973418663926922
1.858 0.973390412381149
1.859 0.973362146446537
1.86 0.973333866124387
1.861 0.973305571416002
1.862 0.973277262322684
1.863 0.973248938845735
1.864 0.97322060098646
1.865 0.973192248746163
1.866 0.973163882126148
1.867 0.973135501127722
1.868 0.97310710575219
1.869 0.973078696000859
1.87 0.973050271875037
1.871 0.973021833376032
1.872 0.972993380505153
1.873 0.972964913263709
1.874 0.972936431653011
1.875 0.972907935674368
1.876 0.972879425329092
1.877 0.972850900618495
1.878 0.97282236154389
1.879 0.97279380810659
1.88 0.972765240307908
1.881 0.97273665814916
1.882 0.97270806163166
1.883 0.972679450756724
1.884 0.972650825525669
1.885 0.97262218593981
1.886 0.972593532000467
1.887 0.972564863708958
1.888 0.9725361810666
1.889 0.972507484074715
1.89 0.972478772734621
1.891 0.97245004704764
1.892 0.972421307015094
1.893 0.972392552638304
1.894 0.972363783918593
1.895 0.972335000857285
1.896 0.972306203455702
1.897 0.972277391715171
1.898 0.972248565637017
1.899 0.972219725222564
1.9 0.97219087047314
1.901 0.972162001390072
1.902 0.972133117974688
1.903 0.972104220228316
1.904 0.972075308152284
1.905 0.972046381747924
1.906 0.972017441016564
1.907 0.971988485959537
1.908 0.971959516578173
1.909 0.971930532873805
1.91 0.971901534847766
1.911 0.971872522501389
1.912 0.971843495836008
1.913 0.971814454852957
1.914 0.971785399553574
1.915 0.971756329939192
1.916 0.97172724601115
1.917 0.971698147770783
1.918 0.971669035219431
1.919 0.971639908358431
1.92 0.971610767189123
1.921 0.971581611712846
1.922 0.971552441930941
1.923 0.97152325784475
1.924 0.971494059455613
1.925 0.971464846764873
1.926 0.971435619773872
1.927 0.971406378483955
1.928 0.971377122896466
1.929 0.971347853012749
1.93 0.97131856883415
1.931 0.971289270362015
1.932 0.971259957597691
1.933 0.971230630542524
1.934 0.971201289197864
1.935 0.971171933565058
1.936 0.971142563645456
1.937 0.971113179440408
1.938 0.971083780951264
1.939 0.971054368179374
1.94 0.971024941126092
1.941 0.970995499792769
1.942 0.970966044180759
1.943 0.970936574291415
1.944 0.97090709012609
1.945 0.970877591686141
1.946 0.970848078972923
1.947 0.970818551987791
1.948 0.970789010732102
1.949 0.970759455207215
1.95 0.970729885414486
1.951 0.970700301355276
1.952 0.970670703030941
1.953 0.970641090442844
1.954 0.970611463592344
1.955 0.970581822480802
1.956 0.970552167109581
1.957 0.970522497480042
1.958 0.970492813593549
1.959 0.970463115451465
1.96 0.970433403055155
1.961 0.970403676405983
1.962 0.970373935505315
1.963 0.970344180354518
1.964 0.970314410954957
1.965 0.970284627308001
1.966 0.970254829415018
1.967 0.970225017277375
1.968 0.970195190896443
1.969 0.970165350273592
1.97 0.970135495410192
1.971 0.970105626307613
1.972 0.970075742967228
1.973 0.97004584539041
1.974 0.970015933578531
1.975 0.969986007532965
1.976 0.969956067255087
1.977 0.969926112746271
1.978 0.969896144007893
1.979 0.969866161041328
1.98 0.969836163847955
1.981 0.969806152429149
1.982 0.96977612678629
1.983 0.969746086920756
1.984 0.969716032833926
1.985 0.969685964527181
1.986 0.9696558820019
1.987 0.969625785259464
1.988 0.969595674301257
1.989 0.969565549128659
1.99 0.969535409743055
1.991 0.969505256145827
1.992 0.969475088338361
1.993 0.96944490632204
1.994 0.969414710098251
1.995 0.969384499668379
1.996 0.969354275033812
1.997 0.969324036195937
1.998 0.969293783156141
1.999 0.969263515915814
2 0.969233234476344
2.001 0.969202938839122
2.002 0.969172629005538
2.003 0.969142304976984
2.004 0.96911196675485
2.005 0.96908161434053
2.006 0.969051247735416
2.007 0.969020866940902
2.008 0.968990471958383
2.009 0.968960062789252
2.01 0.968929639434906
2.011 0.968899201896741
2.012 0.968868750176152
2.013 0.968838284274539
2.014 0.968807804193298
2.015 0.968777309933829
2.016 0.96874680149753
2.017 0.968716278885801
2.018 0.968685742100043
2.019 0.968655191141657
2.02 0.968624626012045
2.021 0.968594046712608
2.022 0.96856345324475
2.023 0.968532845609874
2.024 0.968502223809384
2.025 0.968471587844686
2.026 0.968440937717185
2.027 0.968410273428286
2.028 0.968379594979396
2.029 0.968348902371923
2.03 0.968318195607275
2.031 0.968287474686859
2.032 0.968256739612085
2.033 0.968225990384364
2.034 0.968195227005104
2.035 0.968164449475718
2.036 0.968133657797616
2.037 0.968102851972211
2.038 0.968072032000916
2.039 0.968041197885144
2.04 0.96801034962631
2.041 0.967979487225827
2.042 0.967948610685112
2.043 0.96791772000558
2.044 0.967886815188647
2.045 0.967855896235732
2.046 0.967824963148251
2.047 0.967794015927624
2.048 0.967763054575268
2.049 0.967732079092604
2.05 0.967701089481052
2.051 0.967670085742033
2.052 0.967639067876968
2.053 0.96760803588728
2.054 0.96757698977439
2.055 0.967545929539723
2.056 0.967514855184702
2.057 0.967483766710752
2.058 0.967452664119299
2.059 0.967421547411767
2.06 0.967390416589583
2.061 0.967359271654174
2.062 0.967328112606969
2.063 0.967296939449395
2.064 0.96726575218288
2.065 0.967234550808855
2.066 0.96720333532875
2.067 0.967172105743995
2.068 0.967140862056022
2.069 0.967109604266262
2.07 0.967078332376149
2.071 0.967047046387114
2.072 0.967015746300593
2.073 0.96698443211802
2.074 0.966953103840829
2.075 0.966921761470456
2.076 0.966890405008337
2.077 0.96685903445591
2.078 0.966827649814611
2.079 0.966796251085879
2.08 0.966764838271153
2.081 0.966733411371872
2.082 0.966701970389475
2.083 0.966670515325403
2.084 0.966639046181098
2.085 0.966607562958002
2.086 0.966576065657555
2.087 0.966544554281203
2.088 0.966513028830387
2.089 0.966481489306553
2.09 0.966449935711145
2.091 0.966418368045609
2.092 0.96638678631139
2.093 0.966355190509936
2.094 0.966323580642694
2.095 0.96629195671111
2.096 0.966260318716636
2.097 0.966228666660718
2.098 0.966197000544807
2.099 0.966165320370353
2.1 0.966133626138807
2.101 0.966101917851622
2.102 0.966070195510248
2.103 0.966038459116138
2.104 0.966006708670747
2.105 0.965974944175528
2.106 0.965943165631935
2.107 0.965911373041425
2.108 0.965879566405452
2.109 0.965847745725474
2.11 0.965815911002946
2.111 0.965784062239328
2.112 0.965752199436077
2.113 0.965720322594651
2.114 0.965688431716512
2.115 0.965656526803118
2.116 0.965624607855931
2.117 0.965592674876411
2.118 0.965560727866021
2.119 0.965528766826223
2.12 0.96549679175848
2.121 0.965464802664257
2.122 0.965432799545017
2.123 0.965400782402225
2.124 0.965368751237348
2.125 0.965336706051851
2.126 0.965304646847201
2.127 0.965272573624865
2.128 0.965240486386312
2.129 0.96520838513301
2.13 0.965176269866428
2.131 0.965144140588037
2.132 0.965111997299306
2.133 0.965079840001708
2.134 0.965047668696712
2.135 0.965015483385792
2.136 0.964983284070421
2.137 0.964951070752072
2.138 0.964918843432219
2.139 0.964886602112337
2.14 0.964854346793901
2.141 0.964822077478387
2.142 0.964789794167272
2.143 0.964757496862032
2.144 0.964725185564146
2.145 0.964692860275092
2.146 0.964660520996349
2.147 0.964628167729396
2.148 0.964595800475714
2.149 0.964563419236783
2.15 0.964531024014085
2.151 0.964498614809101
2.152 0.964466191623315
2.153 0.964433754458209
2.154 0.964401303315267
2.155 0.964368838195975
2.156 0.964336359101815
2.157 0.964303866034275
2.158 0.964271358994841
2.159 0.964238837984999
2.16 0.964206303006237
2.161 0.964173754060042
2.162 0.964141191147904
2.163 0.964108614271312
2.164 0.964076023431755
2.165 0.964043418630724
2.166 0.96401079986971
2.167 0.963978167150205
2.168 0.963945520473701
2.169 0.963912859841691
2.17 0.963880185255668
2.171 0.963847496717126
2.172 0.963814794227561
2.173 0.963782077788466
2.174 0.96374934740134
2.175 0.963716603067676
2.176 0.963683844788974
2.177 0.96365107256673
2.178 0.963618286402443
2.179 0.963585486297612
2.18 0.963552672253735
2.181 0.963519844272314
2.182 0.96348700235485
2.183 0.963454146502842
2.184 0.963421276717794
2.185 0.963388393001207
2.186 0.963355495354585
2.187 0.963322583779432
2.188 0.963289658277251
2.189 0.963256718849549
2.19 0.96322376549783
2.191 0.9631907982236
2.192 0.963157817028366
2.193 0.963124821913636
2.194 0.963091812880917
2.195 0.963058789931718
2.196 0.963025753067548
2.197 0.962992702289917
2.198 0.962959637600335
2.199 0.962926559000313
2.2 0.962893466491363
2.201 0.962860360074996
2.202 0.962827239752726
2.203 0.962794105526065
2.204 0.962760957396528
2.205 0.962727795365629
2.206 0.962694619434884
2.207 0.962661429605807
2.208 0.962628225879916
2.209 0.962595008258727
2.21 0.962561776743758
2.211 0.962528531336527
2.212 0.962495272038553
2.213 0.962461998851354
2.214 0.962428711776451
2.215 0.962395410815365
2.216 0.962362095969616
2.217 0.962328767240726
2.218 0.962295424630218
2.219 0.962262068139614
2.22 0.962228697770439
2.221 0.962195313524215
2.222 0.962161915402468
2.223 0.962128503406723
2.224 0.962095077538505
2.225 0.962061637799343
2.226 0.962028184190761
2.227 0.961994716714289
2.228 0.961961235371454
2.229 0.961927740163786
2.23 0.961894231092814
2.231 0.961860708160067
2.232 0.961827171367077
2.233 0.961793620715375
2.234 0.961760056206492
2.235 0.961726477841962
2.236 0.961692885623316
2.237 0.96165927955209
2.238 0.961625659629817
2.239 0.961592025858031
2.24 0.96155837823827
2.241 0.961524716772067
2.242 0.96149104146096
2.243 0.961457352306487
2.244 0.961423649310185
2.245 0.961389932473592
2.246 0.961356201798248
2.247 0.961322457285692
2.248 0.961288698937464
2.249 0.961254926755105
2.25 0.961221140740157
2.251 0.961187340894161
2.252 0.96115352721866
2.253 0.961119699715197
2.254 0.961085858385316
2.255 0.961052003230562
2.256 0.961018134252479
2.257 0.960984251452613
2.258 0.960950354832509
2.259 0.960916444393715
2.26 0.960882520137779
2.261 0.960848582066247
2.262 0.960814630180668
2.263 0.960780664482592
2.264 0.960746684973568
2.265 0.960712691655147
2.266 0.960678684528879
2.267 0.960644663596316
2.268 0.96061062885901
2.269 0.960576580318514
2.27 0.96054251797638
2.271 0.960508441834163
2.272 0.960474351893417
2.273 0.960440248155697
2.274 0.960406130622558
2.275 0.960371999295558
2.276 0.960337854176253
2.277 0.960303695266199
2.278 0.960269522566956
2.279 0.960235336080081
2.28 0.960201135807134
2.281 0.960166921749675
2.282 0.960132693909263
2.283 0.960098452287461
2.284 0.960064196885829
2.285 0.960029927705929
2.286 0.959995644749324
2.287 0.959961348017578
2.288 0.959927037512254
2.289 0.959892713234918
2.29 0.959858375187133
2.291 0.959824023370465
2.292 0.959789657786482
2.293 0.959755278436749
2.294 0.959720885322834
2.295 0.959686478446305
2.296 0.959652057808731
2.297 0.95961762341168
2.298 0.959583175256724
2.299 0.959548713345431
2.3 0.959514237679373
2.301 0.959479748260122
2.302 0.959445245089249
2.303 0.959410728168327
2.304 0.95937619749893
2.305 0.959341653082632
2.306 0.959307094921007
2.307 0.959272523015629
2.308 0.959237937368076
2.309 0.959203337979922
2.31 0.959168724852746
2.311 0.959134097988123
2.312 0.959099457387632
2.313 0.959064803052853
2.314 0.959030134985363
2.315 0.958995453186744
2.316 0.958960757658574
2.317 0.958926048402435
2.318 0.958891325419909
2.319 0.958856588712577
2.32 0.958821838282023
2.321 0.95878707412983
2.322 0.958752296257581
2.323 0.958717504666861
2.324 0.958682699359255
2.325 0.958647880336349
2.326 0.958613047599728
2.327 0.95857820115098
2.328 0.958543340991692
2.329 0.958508467123452
2.33 0.958473579547849
2.331 0.958438678266471
2.332 0.958403763280909
2.333 0.958368834592752
2.334 0.958333892203592
2.335 0.95829893611502
2.336 0.958263966328629
2.337 0.95822898284601
2.338 0.958193985668756
2.339 0.958158974798463
2.34 0.958123950236724
2.341 0.958088911985134
2.342 0.958053860045288
2.343 0.958018794418784
2.344 0.957983715107217
2.345 0.957948622112185
2.346 0.957913515435285
2.347 0.957878395078117
2.348 0.957843261042279
2.349 0.957808113329371
2.35 0.957772951940994
2.351 0.957737776878747
2.352 0.957702588144233
2.353 0.957667385739053
2.354 0.957632169664809
2.355 0.957596939923106
2.356 0.957561696515546
2.357 0.957526439443735
2.358 0.957491168709276
2.359 0.957455884313776
2.36 0.95742058625884
2.361 0.957385274546075
2.362 0.957349949177088
2.363 0.957314610153487
2.364 0.957279257476881
2.365 0.957243891148878
2.366 0.957208511171087
2.367 0.95717311754512
2.368 0.957137710272586
2.369 0.957102289355097
2.37 0.957066854794264
2.371 0.957031406591701
2.372 0.95699594474902
2.373 0.956960469267835
2.374 0.956924980149759
2.375 0.956889477396408
2.376 0.956853961009397
2.377 0.956818430990342
2.378 0.956782887340859
2.379 0.956747330062566
2.38 0.956711759157079
2.381 0.956676174626018
2.382 0.956640576471
2.383 0.956604964693646
2.384 0.956569339295576
2.385 0.956533700278409
2.386 0.956498047643767
2.387 0.956462381393272
2.388 0.956426701528546
2.389 0.956391008051212
2.39 0.956355300962893
2.391 0.956319580265213
2.392 0.956283845959796
2.393 0.956248098048269
2.394 0.956212336532256
2.395 0.956176561413384
2.396 0.95614077269328
2.397 0.956104970373572
2.398 0.956069154455886
2.399 0.956033324941852
2.4 0.9559974818331
2.401 0.955961625131258
2.402 0.955925754837958
2.403 0.95588987095483
2.404 0.955853973483505
2.405 0.955818062425616
2.406 0.955782137782795
2.407 0.955746199556676
2.408 0.955710247748892
2.409 0.955674282361077
2.41 0.955638303394868
2.411 0.955602310851898
2.412 0.955566304733805
2.413 0.955530285042225
2.414 0.955494251778794
2.415 0.955458204945152
2.416 0.955422144542936
2.417 0.955386070573786
2.418 0.95534998303934
2.419 0.955313881941239
2.42 0.955277767281124
2.421 0.955241639060635
2.422 0.955205497281416
2.423 0.955169341945108
2.424 0.955133173053353
2.425 0.955096990607797
2.426 0.955060794610082
2.427 0.955024585061854
2.428 0.954988361964757
2.429 0.954952125320438
2.43 0.954915875130543
2.431 0.95487961139672
2.432 0.954843334120614
2.433 0.954807043303876
2.434 0.954770738948153
2.435 0.954734421055095
2.436 0.954698089626351
2.437 0.954661744663572
2.438 0.954625386168409
2.439 0.954589014142514
2.44 0.954552628587538
2.441 0.954516229505135
2.442 0.954479816896957
2.443 0.954443390764659
2.444 0.954406951109895
2.445 0.95437049793432
2.446 0.95433403123959
2.447 0.954297551027359
2.448 0.954261057299287
2.449 0.954224550057029
2.45 0.954188029302243
2.451 0.954151495036588
2.452 0.954114947261723
2.453 0.954078385979307
2.454 0.954041811191001
2.455 0.954005222898465
2.456 0.953968621103361
2.457 0.95393200580735
2.458 0.953895377012094
2.459 0.953858734719257
2.46 0.953822078930503
2.461 0.953785409647494
2.462 0.953748726871897
2.463 0.953712030605376
2.464 0.953675320849597
2.465 0.953638597606226
2.466 0.953601860876931
2.467 0.953565110663378
2.468 0.953528346967237
2.469 0.953491569790175
2.47 0.953454779133861
2.471 0.953417974999967
2.472 0.953381157390161
2.473 0.953344326306116
2.474 0.953307481749501
2.475 0.95327062372199
2.476 0.953233752225255
2.477 0.95319686726097
2.478 0.953159968830807
2.479 0.953123056936442
2.48 0.953086131579548
2.481 0.953049192761803
2.482 0.953012240484881
2.483 0.952975274750459
2.484 0.952938295560215
2.485 0.952901302915826
2.486 0.95286429681897
2.487 0.952827277271326
2.488 0.952790244274574
2.489 0.952753197830394
2.49 0.952716137940466
2.491 0.952679064606471
2.492 0.952641977830091
2.493 0.952604877613008
2.494 0.952567763956905
2.495 0.952530636863466
2.496 0.952493496334374
2.497 0.952456342371313
2.498 0.95241917497597
2.499 0.952381994150029
2.5 0.952344799895176
2.501 0.952307592213099
2.502 0.952270371105485
2.503 0.952233136574021
2.504 0.952195888620397
2.505 0.9521586272463
2.506 0.952121352453421
2.507 0.952084064243449
2.508 0.952046762618076
2.509 0.952009447578993
2.51 0.951972119127891
2.511 0.951934777266463
2.512 0.951897421996402
2.513 0.951860053319401
2.514 0.951822671237154
2.515 0.951785275751357
2.516 0.951747866863703
2.517 0.95171044457589
2.518 0.951673008889613
2.519 0.951635559806569
2.52 0.951598097328455
2.521 0.95156062145697
2.522 0.951523132193812
2.523 0.951485629540681
2.524 0.951448113499275
2.525 0.951410584071295
2.526 0.951373041258442
2.527 0.951335485062418
2.528 0.951297915484924
2.529 0.951260332527663
2.53 0.951222736192337
2.531 0.95118512648065
2.532 0.951147503394307
2.533 0.951109866935012
2.534 0.951072217104471
2.535 0.951034553904389
2.536 0.950996877336473
2.537 0.950959187402429
2.538 0.950921484103966
2.539 0.950883767442791
2.54 0.950846037420613
2.541 0.95080829403914
2.542 0.950770537300084
2.543 0.950732767205154
2.544 0.950694983756061
2.545 0.950657186954516
2.546 0.950619376802231
2.547 0.95058155330092
2.548 0.950543716452295
2.549 0.950505866258069
2.55 0.950468002719957
2.551 0.950430125839674
2.552 0.950392235618934
2.553 0.950354332059455
2.554 0.950316415162952
2.555 0.950278484931142
2.556 0.950240541365743
2.557 0.950202584468473
2.558 0.950164614241051
2.559 0.950126630685196
2.56 0.950088633802627
2.561 0.950050623595065
2.562 0.950012600064231
2.563 0.949974563211846
2.564 0.949936513039633
2.565 0.949898449549313
2.566 0.949860372742611
2.567 0.949822282621249
2.568 0.949784179186952
2.569 0.949746062441444
2.57 0.949707932386451
2.571 0.949669789023699
2.572 0.949631632354915
2.573 0.949593462381825
2.574 0.949555279106156
2.575 0.949517082529638
2.576 0.949478872653998
2.577 0.949440649480966
2.578 0.949402413012271
2.579 0.949364163249644
2.58 0.949325900194816
2.581 0.949287623849518
2.582 0.949249334215482
2.583 0.949211031294441
2.584 0.949172715088128
2.585 0.949134385598276
2.586 0.94909604282662
2.587 0.949057686774893
2.588 0.949019317444833
2.589 0.948980934838174
2.59 0.948942538956652
2.591 0.948904129802006
2.592 0.948865707375972
2.593 0.948827271680288
2.594 0.948788822716693
2.595 0.948750360486926
2.596 0.948711884992727
2.597 0.948673396235836
2.598 0.948634894217995
2.599 0.948596378940943
2.6 0.948557850406423
2.601 0.948519308616178
2.602 0.948480753571951
2.603 0.948442185275484
2.604 0.948403603728524
2.605 0.948365008932813
2.606 0.948326400890097
2.607 0.948287779602122
2.608 0.948249145070635
2.609 0.948210497297381
2.61 0.94817183628411
2.611 0.948133162032567
2.612 0.948094474544503
2.613 0.948055773821666
2.614 0.948017059865805
2.615 0.947978332678671
2.616 0.947939592262015
2.617 0.947900838617588
2.618 0.947862071747141
2.619 0.947823291652427
2.62 0.947784498335199
2.621 0.94774569179721
2.622 0.947706872040215
2.623 0.947668039065968
2.624 0.947629192876223
2.625 0.947590333472737
2.626 0.947551460857266
2.627 0.947512575031566
2.628 0.947473675997395
2.629 0.947434763756511
2.63 0.947395838310672
2.631 0.947356899661636
2.632 0.947317947811164
2.633 0.947278982761015
2.634 0.947240004512951
2.635 0.947201013068731
2.636 0.947162008430118
2.637 0.947122990598874
2.638 0.947083959576762
2.639 0.947044915365544
2.64 0.947005857966986
2.641 0.94696678738285
2.642 0.946927703614903
2.643 0.946888606664909
2.644 0.946849496534635
2.645 0.946810373225847
2.646 0.946771236740312
2.647 0.946732087079798
2.648 0.946692924246074
2.649 0.946653748240907
2.65 0.946614559066067
2.651 0.946575356723324
2.652 0.946536141214449
2.653 0.946496912541211
2.654 0.946457670705384
2.655 0.946418415708738
2.656 0.946379147553046
2.657 0.946339866240082
2.658 0.946300571771619
2.659 0.946261264149431
2.66 0.946221943375293
2.661 0.94618260945098
2.662 0.946143262378268
2.663 0.946103902158933
2.664 0.946064528794752
2.665 0.946025142287503
2.666 0.945985742638964
2.667 0.945946329850912
2.668 0.945906903925128
2.669 0.945867464863391
2.67 0.945828012667481
2.671 0.945788547339178
2.672 0.945749068880264
2.673 0.94570957729252
2.674 0.94567007257773
2.675 0.945630554737675
2.676 0.945591023774139
2.677 0.945551479688906
2.678 0.945511922483761
2.679 0.945472352160489
2.68 0.945432768720874
2.681 0.945393172166704
2.682 0.945353562499764
2.683 0.945313939721843
2.684 0.945274303834727
2.685 0.945234654840205
2.686 0.945194992740065
2.687 0.945155317536098
2.688 0.945115629230093
2.689 0.94507592782384
2.69 0.94503621331913
2.691 0.944996485717755
2.692 0.944956745021506
2.693 0.944916991232177
2.694 0.944877224351561
2.695 0.94483744438145
2.696 0.94479765132364
2.697 0.944757845179924
2.698 0.944718025952099
2.699 0.94467819364196
2.7 0.944638348251303
2.701 0.944598489781926
2.702 0.944558618235624
2.703 0.944518733614198
2.704 0.944478835919444
2.705 0.944438925153162
2.706 0.944399001317152
2.707 0.944359064413213
2.708 0.944319114443147
2.709 0.944279151408754
2.71 0.944239175311836
2.711 0.944199186154196
2.712 0.944159183937635
2.713 0.944119168663958
2.714 0.944079140334968
2.715 0.94403909895247
2.716 0.943999044518268
2.717 0.943958977034169
2.718 0.943918896501977
2.719 0.943878802923499
2.72 0.943838696300543
2.721 0.943798576634916
2.722 0.943758443928427
2.723 0.943718298182882
2.724 0.943678139400093
2.725 0.943637967581869
2.726 0.94359778273002
2.727 0.943557584846357
2.728 0.943517373932691
2.729 0.943477149990833
2.73 0.943436913022597
2.731 0.943396663029795
2.732 0.943356400014241
2.733 0.943316123977749
2.734 0.943275834922133
2.735 0.943235532849208
2.736 0.94319521776079
2.737 0.943154889658695
2.738 0.943114548544739
2.739 0.94307419442074
2.74 0.943033827288516
2.741 0.942993447149885
2.742 0.942953054006665
2.743 0.942912647860676
2.744 0.942872228713738
2.745 0.942831796567671
2.746 0.942791351424296
2.747 0.942750893285434
2.748 0.942710422152908
2.749 0.94266993802854
2.75 0.942629440914152
2.751 0.942588930811569
2.752 0.942548407722614
2.753 0.942507871649113
2.754 0.94246732259289
2.755 0.942426760555771
2.756 0.942386185539582
2.757 0.94234559754615
2.758 0.942304996577303
2.759 0.942264382634867
2.76 0.942223755720672
2.761 0.942183115836546
2.762 0.942142462984319
2.763 0.94210179716582
2.764 0.94206111838288
2.765 0.94202042663733
2.766 0.941979721931001
2.767 0.941939004265726
2.768 0.941898273643337
2.769 0.941857530065667
2.77 0.94181677353455
2.771 0.94177600405182
2.772 0.941735221619311
2.773 0.941694426238859
2.774 0.941653617912299
2.775 0.941612796641468
2.776 0.941571962428203
2.777 0.94153111527434
2.778 0.941490255181718
2.779 0.941449382152175
2.78 0.94140849618755
2.781 0.941367597289682
2.782 0.941326685460411
2.783 0.941285760701578
2.784 0.941244823015024
2.785 0.94120387240259
2.786 0.941162908866118
2.787 0.941121932407451
2.788 0.941080943028432
2.789 0.941039940730904
2.79 0.940998925516712
2.791 0.940957897387701
2.792 0.940916856345715
2.793 0.9408758023926
2.794 0.940834735530202
2.795 0.94079365576037
2.796 0.940752563084948
2.797 0.940711457505786
2.798 0.940670339024732
2.799 0.940629207643634
2.8 0.940588063364342
2.801 0.940546906188706
2.802 0.940505736118577
2.803 0.940464553155804
2.804 0.940423357302241
2.805 0.940382148559738
2.806 0.940340926930149
2.807 0.940299692415326
2.808 0.940258445017123
2.809 0.940217184737394
2.81 0.940175911577993
2.811 0.940134625540777
2.812 0.940093326627599
2.813 0.940052014840318
2.814 0.940010690180789
2.815 0.939969352650869
2.816 0.939928002252417
2.817 0.939886638987291
2.818 0.939845262857349
2.819 0.93980387386445
2.82 0.939762472010455
2.821 0.939721057297225
2.822 0.939679629726618
2.823 0.939638189300499
2.824 0.939596736020727
2.825 0.939555269889166
2.826 0.939513790907678
2.827 0.939472299078127
2.828 0.939430794402378
2.829 0.939389276882294
2.83 0.93934774651974
2.831 0.939306203316583
2.832 0.939264647274688
2.833 0.939223078395921
2.834 0.939181496682151
2.835 0.939139902135244
2.836 0.939098294757069
2.837 0.939056674549494
2.838 0.939015041514389
2.839 0.938973395653623
2.84 0.938931736969067
2.841 0.938890065462591
2.842 0.938848381136066
2.843 0.938806683991365
2.844 0.93876497403036
2.845 0.938723251254923
2.846 0.938681515666927
2.847 0.938639767268248
2.848 0.938598006060758
2.849 0.938556232046333
2.85 0.938514445226849
2.851 0.938472645604181
2.852 0.938430833180205
2.853 0.938389007956799
2.854 0.93834716993584
2.855 0.938305319119207
2.856 0.938263455508777
2.857 0.938221579106429
2.858 0.938179689914043
2.859 0.9381377879335
2.86 0.93809587316668
2.861 0.938053945615463
2.862 0.938012005281732
2.863 0.937970052167368
2.864 0.937928086274255
2.865 0.937886107604274
2.866 0.937844116159311
2.867 0.937802111941249
2.868 0.937760094951973
2.869 0.937718065193368
2.87 0.937676022667319
2.871 0.937633967375713
2.872 0.937591899320438
2.873 0.937549818503378
2.874 0.937507724926424
2.875 0.937465618591463
2.876 0.937423499500384
2.877 0.937381367655075
2.878 0.937339223057428
2.879 0.937297065709332
2.88 0.937254895612678
2.881 0.937212712769357
2.882 0.937170517181262
2.883 0.937128308850284
2.884 0.937086087778318
2.885 0.937043853967255
2.886 0.93700160741899
2.887 0.936959348135417
2.888 0.936917076118432
2.889 0.936874791369929
2.89 0.936832493891805
2.891 0.936790183685957
2.892 0.936747860754281
2.893 0.936705525098674
2.894 0.936663176721035
2.895 0.936620815623262
2.896 0.936578441807255
2.897 0.936536055274912
2.898 0.936493656028134
2.899 0.936451244068821
2.9 0.936408819398875
2.901 0.936366382020197
2.902 0.936323931934689
2.903 0.936281469144254
2.904 0.936238993650795
2.905 0.936196505456215
2.906 0.936154004562419
2.907 0.936111490971311
2.908 0.936068964684796
2.909 0.93602642570478
2.91 0.93598387403317
2.911 0.935941309671871
2.912 0.935898732622791
2.913 0.935856142887838
2.914 0.93581354046892
2.915 0.935770925367946
2.916 0.935728297586824
2.917 0.935685657127465
2.918 0.935643003991778
2.919 0.935600338181675
2.92 0.935557659699067
2.921 0.935514968545865
2.922 0.935472264723982
2.923 0.93542954823533
2.924 0.935386819081823
2.925 0.935344077265374
2.926 0.935301322787899
2.927 0.93525855565131
2.928 0.935215775857525
2.929 0.935172983408458
2.93 0.935130178306026
2.931 0.935087360552146
2.932 0.935044530148735
2.933 0.93500168709771
2.934 0.934958831400991
2.935 0.934915963060496
2.936 0.934873082078144
2.937 0.934830188455855
2.938 0.93478728219555
2.939 0.934744363299149
2.94 0.934701431768574
2.941 0.934658487605746
2.942 0.934615530812588
2.943 0.934572561391023
2.944 0.934529579342974
2.945 0.934486584670365
2.946 0.93444357737512
2.947 0.934400557459165
2.948 0.934357524924424
2.949 0.934314479772823
2.95 0.934271422006289
2.951 0.934228351626749
2.952 0.93418526863613
2.953 0.93414217303636
2.954 0.934099064829367
2.955 0.934055944017081
2.956 0.93401281060143
2.957 0.933969664584345
2.958 0.933926505967756
2.959 0.933883334753593
2.96 0.933840150943789
2.961 0.933796954540275
2.962 0.933753745544984
2.963 0.933710523959848
2.964 0.9336672897868
2.965 0.933624043027776
2.966 0.933580783684708
2.967 0.933537511759533
2.968 0.933494227254185
2.969 0.933450930170601
2.97 0.933407620510716
2.971 0.933364298276468
2.972 0.933320963469794
2.973 0.933277616092632
2.974 0.93323425614692
2.975 0.933190883634597
2.976 0.933147498557603
2.977 0.933104100917878
2.978 0.933060690717362
2.979 0.933017267957995
2.98 0.93297383264172
2.981 0.932930384770478
2.982 0.932886924346211
2.983 0.932843451370863
2.984 0.932799965846377
2.985 0.932756467774696
2.986 0.932712957157765
2.987 0.93266943399753
2.988 0.932625898295934
2.989 0.932582350054925
2.99 0.932538789276448
2.991 0.932495215962451
2.992 0.93245163011488
2.993 0.932408031735685
2.994 0.932364420826812
2.995 0.932320797390211
2.996 0.932277161427831
2.997 0.932233512941622
2.998 0.932189851933534
2.999 0.932146178405519
3 0.932102492359528
3.001 0.932058793797511
3.002 0.932015082721423
3.003 0.931971359133214
3.004 0.93192762303484
3.005 0.931883874428253
3.006 0.931840113315409
3.007 0.931796339698261
3.008 0.931752553578764
3.009 0.931708754958876
3.01 0.931664943840552
3.011 0.931621120225749
3.012 0.931577284116423
3.013 0.931533435514534
3.014 0.931489574422038
3.015 0.931445700840896
3.016 0.931401814773065
3.017 0.931357916220507
3.018 0.93131400518518
3.019 0.931270081669047
3.02 0.931226145674067
3.021 0.931182197202203
3.022 0.931138236255416
3.023 0.93109426283567
3.024 0.931050276944928
3.025 0.931006278585154
3.026 0.930962267758311
3.027 0.930918244466364
3.028 0.930874208711278
3.029 0.93083016049502
3.03 0.930786099819554
3.031 0.930742026686849
3.032 0.93069794109887
3.033 0.930653843057586
3.034 0.930609732564964
3.035 0.930565609622973
3.036 0.930521474233582
3.037 0.930477326398762
3.038 0.930433166120481
3.039 0.93038899340071
3.04 0.930344808241421
3.041 0.930300610644584
3.042 0.930256400612173
3.043 0.930212178146159
3.044 0.930167943248515
3.045 0.930123695921215
3.046 0.930079436166233
3.047 0.930035163985543
3.048 0.929990879381121
3.049 0.929946582354941
3.05 0.929902272908979
3.051 0.929857951045213
3.052 0.929813616765618
3.053 0.929769270072173
3.054 0.929724910966855
3.055 0.929680539451642
3.056 0.929636155528514
3.057 0.929591759199449
3.058 0.929547350466428
3.059 0.929502929331431
3.06 0.929458495796438
3.061 0.929414049863431
3.062 0.929369591534391
3.063 0.929325120811301
3.064 0.929280637696144
3.065 0.929236142190903
3.066 0.929191634297561
3.067 0.929147114018104
3.068 0.929102581354514
3.069 0.929058036308778
3.07 0.929013478882881
3.071 0.92896890907881
3.072 0.92892432689855
3.073 0.92887973234409
3.074 0.928835125417416
3.075 0.928790506120517
3.076 0.928745874455382
3.077 0.928701230423998
3.078 0.928656574028357
3.079 0.928611905270447
3.08 0.92856722415226
3.081 0.928522530675786
3.082 0.928477824843018
3.083 0.928433106655945
3.084 0.928388376116562
3.085 0.928343633226862
3.086 0.928298877988836
3.087 0.92825411040448
3.088 0.928209330475788
3.089 0.928164538204754
3.09 0.928119733593375
3.091 0.928074916643645
3.092 0.92803008735756
3.093 0.927985245737119
3.094 0.927940391784318
3.095 0.927895525501155
3.096 0.927850646889627
3.097 0.927805755951734
3.098 0.927760852689476
3.099 0.92771593710485
3.1 0.927671009199858
3.101 0.927626068976501
3.102 0.927581116436779
3.103 0.927536151582693
3.104 0.927491174416247
3.105 0.927446184939443
3.106 0.927401183154283
3.107 0.927356169062771
3.108 0.927311142666911
3.109 0.927266103968707
3.11 0.927221052970165
3.111 0.92717598967329
3.112 0.927130914080088
3.113 0.927085826192565
3.114 0.927040726012728
3.115 0.926995613542584
3.116 0.926950488784141
3.117 0.926905351739408
3.118 0.926860202410393
3.119 0.926815040799106
3.12 0.926769866907555
3.121 0.926724680737752
3.122 0.926679482291707
3.123 0.926634271571432
3.124 0.926589048578937
3.125 0.926543813316235
3.126 0.926498565785339
3.127 0.926453305988261
3.128 0.926408033927015
3.129 0.926362749603616
3.13 0.926317453020077
3.131 0.926272144178414
3.132 0.926226823080642
3.133 0.926181489728777
3.134 0.926136144124836
3.135 0.926090786270834
3.136 0.926045416168791
3.137 0.926000033820722
3.138 0.925954639228648
3.139 0.925909232394586
3.14 0.925863813320556
3.141 0.925818382008577
3.142 0.92577293846067
3.143 0.925727482678856
3.144 0.925682014665155
3.145 0.925636534421589
3.146 0.92559104195018
3.147 0.925545537252952
3.148 0.925500020331925
3.149 0.925454491189126
3.15 0.925408949826577
3.151 0.925363396246302
3.152 0.925317830450328
3.153 0.925272252440678
3.154 0.92522666221938
3.155 0.925181059788459
3.156 0.925135445149942
3.157 0.925089818305857
3.158 0.925044179258231
3.159 0.924998528009092
3.16 0.92495286456047
3.161 0.924907188914393
3.162 0.924861501072892
3.163 0.924815801037995
3.164 0.924770088811735
3.165 0.924724364396141
3.166 0.924678627793246
3.167 0.924632879005081
3.168 0.92458711803368
3.169 0.924541344881074
3.17 0.924495559549297
3.171 0.924449762040384
3.172 0.924403952356368
3.173 0.924358130499285
3.174 0.924312296471169
3.175 0.924266450274057
3.176 0.924220591909985
3.177 0.924174721380989
3.178 0.924128838689107
3.179 0.924082943836376
3.18 0.924037036824835
3.181 0.923991117656522
3.182 0.923945186333475
3.183 0.923899242857735
3.184 0.923853287231342
3.185 0.923807319456336
3.186 0.923761339534758
3.187 0.923715347468649
3.188 0.923669343260052
3.189 0.923623326911008
3.19 0.92357729842356
3.191 0.923531257799752
3.192 0.923485205041628
3.193 0.923439140151231
3.194 0.923393063130606
3.195 0.923346973981799
3.196 0.923300872706855
3.197 0.923254759307819
3.198 0.92320863378674
3.199 0.923162496145663
3.2 0.923116346386636
3.201 0.923070184511707
3.202 0.923024010522924
3.203 0.922977824422337
3.204 0.922931626211994
3.205 0.922885415893946
3.206 0.922839193470242
3.207 0.922792958942934
3.208 0.922746712314072
3.209 0.922700453585708
3.21 0.922654182759895
3.211 0.922607899838684
3.212 0.92256160482413
3.213 0.922515297718285
3.214 0.922468978523203
3.215 0.922422647240939
3.216 0.922376303873548
3.217 0.922329948423085
3.218 0.922283580891606
3.219 0.922237201281167
3.22 0.922190809593825
3.221 0.922144405831638
3.222 0.922097989996662
3.223 0.922051562090956
3.224 0.922005122116579
3.225 0.921958670075589
3.226 0.921912205970047
3.227 0.921865729802012
3.228 0.921819241573544
3.229 0.921772741286705
3.23 0.921726228943555
3.231 0.921679704546158
3.232 0.921633168096575
3.233 0.921586619596868
3.234 0.921540059049101
3.235 0.921493486455338
3.236 0.921446901817643
3.237 0.92140030513808
3.238 0.921353696418715
3.239 0.921307075661613
3.24 0.921260442868839
3.241 0.921213798042461
3.242 0.921167141184545
3.243 0.921120472297159
3.244 0.92107379138237
3.245 0.921027098442247
3.246 0.920980393478858
3.247 0.920933676494273
3.248 0.920886947490561
3.249 0.920840206469793
3.25 0.920793453434039
3.251 0.920746688385369
3.252 0.920699911325856
3.253 0.920653122257571
3.254 0.920606321182588
3.255 0.920559508102977
3.256 0.920512683020814
3.257 0.920465845938171
3.258 0.920418996857123
3.259 0.920372135779745
3.26 0.920325262708112
3.261 0.920278377644299
3.262 0.920231480590382
3.263 0.920184571548438
3.264 0.920137650520545
3.265 0.920090717508778
3.266 0.920043772515216
3.267 0.919996815541938
3.268 0.919949846591023
3.269 0.919902865664548
3.27 0.919855872764595
3.271 0.919808867893244
3.272 0.919761851052574
3.273 0.919714822244667
3.274 0.919667781471605
3.275 0.91962072873547
3.276 0.919573664038343
3.277 0.919526587382308
3.278 0.919479498769448
3.279 0.919432398201848
3.28 0.91938528568159
3.281 0.91933816121076
3.282 0.919291024791443
3.283 0.919243876425725
3.284 0.919196716115692
3.285 0.91914954386343
3.286 0.919102359671025
3.287 0.919055163540566
3.288 0.919007955474141
3.289 0.918960735473838
3.29 0.918913503541745
3.291 0.918866259679951
3.292 0.918819003890547
3.293 0.918771736175623
3.294 0.918724456537269
3.295 0.918677164977575
3.296 0.918629861498634
3.297 0.918582546102538
3.298 0.918535218791379
3.299 0.918487879567249
3.3 0.918440528432243
3.301 0.918393165388453
3.302 0.918345790437974
3.303 0.9182984035829
3.304 0.918251004825327
3.305 0.91820359416735
3.306 0.918156171611066
3.307 0.91810873715857
3.308 0.918061290811959
3.309 0.918013832573331
3.31 0.917966362444784
3.311 0.917918880428415
3.312 0.917871386526324
3.313 0.91782388074061
3.314 0.917776363073371
3.315 0.917728833526709
3.316 0.917681292102723
3.317 0.917633738803515
3.318 0.917586173631186
3.319 0.917538596587838
3.32 0.917491007675572
3.321 0.917443406896492
3.322 0.917395794252701
3.323 0.917348169746303
3.324 0.9173005333794
3.325 0.917252885154099
3.326 0.917205225072504
3.327 0.91715755313672
3.328 0.917109869348854
3.329 0.91706217371101
3.33 0.917014466225297
3.331 0.916966746893821
3.332 0.91691901571869
3.333 0.916871272702012
3.334 0.916823517845896
3.335 0.91677575115245
3.336 0.916727972623783
3.337 0.916680182262007
3.338 0.91663238006923
3.339 0.916584566047565
3.34 0.916536740199121
3.341 0.91648890252601
3.342 0.916441053030346
3.343 0.916393191714239
3.344 0.916345318579803
3.345 0.916297433629152
3.346 0.916249536864398
3.347 0.916201628287658
3.348 0.916153707901045
3.349 0.916105775706674
3.35 0.916057831706661
3.351 0.916009875903123
3.352 0.915961908298175
3.353 0.915913928893934
3.354 0.915865937692519
3.355 0.915817934696046
3.356 0.915769919906634
3.357 0.915721893326402
3.358 0.915673854957469
3.359 0.915625804801954
3.36 0.915577742861978
3.361 0.91552966913966
3.362 0.915481583637123
3.363 0.915433486356487
3.364 0.915385377299873
3.365 0.915337256469405
3.366 0.915289123867205
3.367 0.915240979495396
3.368 0.915192823356102
3.369 0.915144655451446
3.37 0.915096475783553
3.371 0.915048284354549
3.372 0.915000081166557
3.373 0.914951866221704
3.374 0.914903639522117
3.375 0.914855401069921
3.376 0.914807150867244
3.377 0.914758888916214
3.378 0.914710615218958
3.379 0.914662329777604
3.38 0.914614032594283
3.381 0.914565723671121
3.382 0.914517403010251
3.383 0.914469070613801
3.384 0.914420726483902
3.385 0.914372370622686
3.386 0.914324003032283
3.387 0.914275623714826
3.388 0.914227232672446
3.389 0.914178829907277
3.39 0.914130415421452
3.391 0.914081989217105
3.392 0.914033551296369
3.393 0.913985101661379
3.394 0.91393664031427
3.395 0.913888167257178
3.396 0.913839682492237
3.397 0.913791186021585
3.398 0.913742677847358
3.399 0.913694157971694
3.4 0.913645626396729
3.401 0.913597083124602
3.402 0.913548528157451
3.403 0.913499961497415
3.404 0.913451383146634
3.405 0.913402793107246
3.406 0.913354191381393
3.407 0.913305577971215
3.408 0.913256952878852
3.409 0.913208316106447
3.41 0.913159667656141
3.411 0.913111007530077
3.412 0.913062335730397
3.413 0.913013652259244
3.414 0.912964957118762
3.415 0.912916250311096
3.416 0.912867531838389
3.417 0.912818801702787
3.418 0.912770059906435
3.419 0.912721306451479
3.42 0.912672541340065
3.421 0.912623764574339
3.422 0.912574976156449
3.423 0.912526176088542
3.424 0.912477364372766
3.425 0.91242854101127
3.426 0.912379706006203
3.427 0.912330859359712
3.428 0.91228200107395
3.429 0.912233131151064
3.43 0.912184249593207
3.431 0.912135356402528
3.432 0.91208645158118
3.433 0.912037535131313
3.434 0.911988607055081
3.435 0.911939667354636
3.436 0.911890716032131
3.437 0.91184175308972
3.438 0.911792778529557
3.439 0.911743792353795
3.44 0.91169479456459
3.441 0.911645785164098
3.442 0.911596764154473
3.443 0.911547731537872
3.444 0.911498687316452
3.445 0.911449631492369
3.446 0.911400564067781
3.447 0.911351485044845
3.448 0.911302394425721
3.449 0.911253292212565
3.45 0.911204178407539
3.451 0.911155053012801
3.452 0.911105916030511
3.453 0.911056767462829
3.454 0.911007607311917
3.455 0.910958435579936
3.456 0.910909252269046
3.457 0.910860057381411
3.458 0.910810850919193
3.459 0.910761632884555
3.46 0.91071240327966
3.461 0.910663162106672
3.462 0.910613909367755
3.463 0.910564645065073
3.464 0.910515369200793
3.465 0.910466081777079
3.466 0.910416782796098
3.467 0.910367472260015
3.468 0.910318150170998
3.469 0.910268816531213
3.47 0.910219471342828
3.471 0.910170114608012
3.472 0.910120746328932
3.473 0.910071366507758
3.474 0.910021975146659
3.475 0.909972572247804
3.476 0.909923157813365
3.477 0.909873731845511
3.478 0.909824294346413
3.479 0.909774845318243
3.48 0.909725384763172
3.481 0.909675912683374
3.482 0.90962642908102
3.483 0.909576933958284
3.484 0.909527427317339
3.485 0.90947790916036
3.486 0.909428379489519
3.487 0.909378838306994
3.488 0.909329285614958
3.489 0.909279721415587
3.49 0.909230145711058
3.491 0.909180558503546
3.492 0.909130959795229
3.493 0.909081349588284
3.494 0.909031727884889
3.495 0.908982094687222
3.496 0.908932449997461
3.497 0.908882793817786
3.498 0.908833126150376
3.499 0.908783446997411
3.5 0.90873375636107
3.501 0.908684054243535
3.502 0.908634340646988
3.503 0.908584615573608
3.504 0.908534879025579
3.505 0.908485131005082
3.506 0.908435371514301
3.507 0.908385600555419
3.508 0.908335818130618
3.509 0.908286024242084
3.51 0.908236218892001
3.511 0.908186402082553
3.512 0.908136573815926
3.513 0.908086734094305
3.514 0.908036882919877
3.515 0.907987020294828
3.516 0.907937146221346
3.517 0.907887260701617
3.518 0.907837363737829
3.519 0.90778745533217
3.52 0.90773753548683
3.521 0.907687604203996
3.522 0.907637661485859
3.523 0.907587707334609
3.524 0.907537741752435
3.525 0.907487764741529
3.526 0.907437776304081
3.527 0.907387776442283
3.528 0.907337765158327
3.529 0.907287742454405
3.53 0.90723770833271
3.531 0.907187662795436
3.532 0.907137605844775
3.533 0.907087537482922
3.534 0.907037457712071
3.535 0.906987366534418
3.536 0.906937263952156
3.537 0.906887149967483
3.538 0.906837024582593
3.539 0.906786887799685
3.54 0.906736739620953
3.541 0.906686580048597
3.542 0.906636409084812
3.543 0.906586226731799
3.544 0.906536032991754
3.545 0.906485827866878
3.546 0.906435611359369
3.547 0.906385383471427
3.548 0.906335144205253
3.549 0.906284893563047
3.55 0.90623463154701
3.551 0.906184358159344
3.552 0.90613407340225
3.553 0.906083777277931
3.554 0.906033469788588
3.555 0.905983150936427
3.556 0.905932820723649
3.557 0.905882479152458
3.558 0.90583212622506
3.559 0.905781761943659
3.56 0.905731386310459
3.561 0.905680999327667
3.562 0.905630600997488
3.563 0.905580191322129
3.564 0.905529770303796
3.565 0.905479337944697
3.566 0.905428894247039
3.567 0.90537843921303
3.568 0.905327972844879
3.569 0.905277495144795
3.57 0.905227006114985
3.571 0.905176505757662
3.572 0.905125994075033
3.573 0.90507547106931
3.574 0.905024936742703
3.575 0.904974391097424
3.576 0.904923834135685
3.577 0.904873265859697
3.578 0.904822686271673
3.579 0.904772095373826
3.58 0.904721493168369
3.581 0.904670879657516
3.582 0.904620254843481
3.583 0.904569618728478
3.584 0.904518971314722
3.585 0.904468312604429
3.586 0.904417642599814
3.587 0.904366961303094
3.588 0.904316268716484
3.589 0.904265564842203
3.59 0.904214849682467
3.591 0.904164123239494
3.592 0.904113385515501
3.593 0.904062636512709
3.594 0.904011876233335
3.595 0.9039611046796
3.596 0.903910321853721
3.597 0.903859527757921
3.598 0.90380872239442
3.599 0.903757905765437
3.6 0.903707077873196
3.601 0.903656238719917
3.602 0.903605388307823
3.603 0.903554526639137
3.604 0.903503653716081
3.605 0.903452769540878
3.606 0.903401874115754
3.607 0.90335096744293
3.608 0.903300049524634
3.609 0.903249120363088
3.61 0.90319817996052
3.611 0.903147228319153
3.612 0.903096265441216
3.613 0.903045291328934
3.614 0.902994305984534
3.615 0.902943309410244
3.616 0.902892301608292
3.617 0.902841282580906
3.618 0.902790252330313
3.619 0.902739210858744
3.62 0.902688158168428
3.621 0.902637094261595
3.622 0.902586019140474
3.623 0.902534932807297
3.624 0.902483835264294
3.625 0.902432726513697
3.626 0.902381606557738
3.627 0.902330475398648
3.628 0.902279333038661
3.629 0.902228179480009
3.63 0.902177014724927
3.631 0.902125838775646
3.632 0.902074651634403
3.633 0.902023453303431
3.634 0.901972243784965
3.635 0.901921023081241
3.636 0.901869791194495
3.637 0.901818548126962
3.638 0.90176729388088
3.639 0.901716028458485
3.64 0.901664751862014
3.641 0.901613464093706
3.642 0.901562165155799
3.643 0.901510855050531
3.644 0.901459533780141
3.645 0.901408201346868
3.646 0.901356857752953
3.647 0.901305503000635
3.648 0.901254137092155
3.649 0.901202760029753
3.65 0.901151371815672
3.651 0.901099972452153
3.652 0.901048561941438
3.653 0.900997140285769
3.654 0.900945707487389
3.655 0.900894263548543
3.656 0.900842808471473
3.657 0.900791342258423
3.658 0.900739864911638
3.659 0.900688376433364
3.66 0.900636876825844
3.661 0.900585366091325
3.662 0.900533844232054
3.663 0.900482311250275
3.664 0.900430767148237
3.665 0.900379211928186
3.666 0.90032764559237
3.667 0.900276068143037
3.668 0.900224479582436
3.669 0.900172879912815
3.67 0.900121269136423
3.671 0.90006964725551
3.672 0.900018014272327
3.673 0.899966370189123
3.674 0.899914715008149
3.675 0.899863048731656
3.676 0.899811371361897
3.677 0.899759682901122
3.678 0.899707983351584
3.679 0.899656272715536
3.68 0.899604550995232
3.681 0.899552818192923
3.682 0.899501074310865
3.683 0.899449319351312
3.684 0.899397553316518
3.685 0.899345776208738
3.686 0.899293988030228
3.687 0.899242188783244
3.688 0.899190378470041
3.689 0.899138557092877
3.69 0.899086724654009
3.691 0.899034881155693
3.692 0.898983026600188
3.693 0.898931160989752
3.694 0.898879284326643
3.695 0.89882739661312
3.696 0.898775497851444
3.697 0.898723588043872
3.698 0.898671667192666
3.699 0.898619735300086
3.7 0.898567792368392
3.701 0.898515838399847
3.702 0.898463873396711
3.703 0.898411897361247
3.704 0.898359910295718
3.705 0.898307912202385
3.706 0.898255903083513
3.707 0.898203882941364
3.708 0.898151851778203
3.709 0.898099809596294
3.71 0.898047756397902
3.711 0.897995692185291
3.712 0.897943616960729
3.713 0.897891530726479
3.714 0.89783943348481
3.715 0.897787325237986
3.716 0.897735205988276
3.717 0.897683075737947
3.718 0.897630934489266
3.719 0.897578782244502
3.72 0.897526619005923
3.721 0.897474444775799
3.722 0.897422259556398
3.723 0.897370063349991
3.724 0.897317856158847
3.725 0.897265637985237
3.726 0.897213408831432
3.727 0.897161168699703
3.728 0.897108917592322
3.729 0.897056655511561
3.73 0.897004382459692
3.731 0.896952098438989
3.732 0.896899803451723
3.733 0.896847497500169
3.734 0.896795180586601
3.735 0.896742852713292
3.736 0.896690513882519
3.737 0.896638164096555
3.738 0.896585803357677
3.739 0.896533431668159
3.74 0.896481049030279
3.741 0.896428655446313
3.742 0.896376250918537
3.743 0.89632383544923
3.744 0.896271409040669
3.745 0.896218971695132
3.746 0.896166523414897
3.747 0.896114064202244
3.748 0.896061594059452
3.749 0.8960091129888
3.75 0.895956620992568
3.751 0.895904118073037
3.752 0.895851604232488
3.753 0.895799079473202
3.754 0.895746543797459
3.755 0.895693997207543
3.756 0.895641439705735
3.757 0.895588871294319
3.758 0.895536291975576
3.759 0.895483701751791
3.76 0.895431100625247
3.761 0.895378488598229
3.762 0.895325865673021
3.763 0.895273231851907
3.764 0.895220587137174
3.765 0.895167931531107
3.766 0.895115265035992
3.767 0.895062587654116
3.768 0.895009899387764
3.769 0.894957200239225
3.77 0.894904490210786
3.771 0.894851769304735
3.772 0.89479903752336
3.773 0.89474629486895
3.774 0.894693541343794
3.775 0.894640776950181
3.776 0.894588001690401
3.777 0.894535215566745
3.778 0.894482418581502
3.779 0.894429610736965
3.78 0.894376792035423
3.781 0.894323962479169
3.782 0.894271122070496
3.783 0.894218270811694
3.784 0.894165408705057
3.785 0.894112535752879
3.786 0.894059651957452
3.787 0.894006757321072
3.788 0.89395385184603
3.789 0.893900935534624
3.79 0.893848008389147
3.791 0.893795070411896
3.792 0.893742121605165
3.793 0.893689161971251
3.794 0.893636191512451
3.795 0.89358321023106
3.796 0.893530218129378
3.797 0.893477215209701
3.798 0.893424201474327
3.799 0.893371176925554
3.8 0.893318141565683
3.801 0.89326509539701
3.802 0.893212038421836
3.803 0.893158970642462
3.804 0.893105892061186
3.805 0.89305280268031
3.806 0.892999702502134
3.807 0.892946591528961
3.808 0.892893469763091
3.809 0.892840337206826
3.81 0.89278719386247
3.811 0.892734039732325
3.812 0.892680874818694
3.813 0.89262769912388
3.814 0.892574512650188
3.815 0.892521315399922
3.816 0.892468107375386
3.817 0.892414888578885
3.818 0.892361659012726
3.819 0.892308418679213
3.82 0.892255167580653
3.821 0.892201905719352
3.822 0.892148633097617
3.823 0.892095349717756
3.824 0.892042055582075
3.825 0.891988750692883
3.826 0.891935435052488
3.827 0.891882108663199
3.828 0.891828771527325
3.829 0.891775423647175
3.83 0.891722065025059
3.831 0.891668695663287
3.832 0.89161531556417
3.833 0.891561924730019
3.834 0.891508523163144
3.835 0.891455110865858
3.836 0.891401687840472
3.837 0.891348254089299
3.838 0.891294809614651
3.839 0.891241354418842
3.84 0.891187888504184
3.841 0.891134411872993
3.842 0.891080924527581
3.843 0.891027426470263
3.844 0.890973917703355
3.845 0.890920398229171
3.846 0.890866868050027
3.847 0.890813327168239
3.848 0.890759775586124
3.849 0.890706213305997
3.85 0.890652640330177
3.851 0.89059905666098
3.852 0.890545462300725
3.853 0.890491857251728
3.854 0.89043824151631
3.855 0.890384615096789
3.856 0.890330977995483
3.857 0.890277330214714
3.858 0.890223671756799
3.859 0.890170002624061
3.86 0.890116322818819
3.861 0.890062632343395
3.862 0.890008931200109
3.863 0.889955219391284
3.864 0.889901496919242
3.865 0.889847763786306
3.866 0.889794019994797
3.867 0.889740265547039
3.868 0.889686500445357
3.869 0.889632724692073
3.87 0.889578938289512
3.871 0.889525141239998
3.872 0.889471333545858
3.873 0.889417515209414
3.874 0.889363686232995
3.875 0.889309846618925
3.876 0.889255996369532
3.877 0.889202135487141
3.878 0.88914826397408
3.879 0.889094381832676
3.88 0.889040489065258
3.881 0.888986585674153
3.882 0.88893267166169
3.883 0.888878747030199
3.884 0.888824811782007
3.885 0.888770865919445
3.886 0.888716909444843
3.887 0.888662942360531
3.888 0.88860896466884
3.889 0.888554976372101
3.89 0.888500977472645
3.891 0.888446967972804
3.892 0.888392947874911
3.893 0.888338917181297
3.894 0.888284875894295
3.895 0.888230824016239
3.896 0.888176761549462
3.897 0.888122688496298
3.898 0.888068604859082
3.899 0.888014510640147
3.9 0.887960405841829
3.901 0.887906290466464
3.902 0.887852164516386
3.903 0.887798027993932
3.904 0.887743880901438
3.905 0.887689723241241
3.906 0.887635555015678
3.907 0.887581376227086
3.908 0.887527186877803
3.909 0.887472986970168
3.91 0.887418776506518
3.911 0.887364555489193
3.912 0.887310323920532
3.913 0.887256081802874
3.914 0.887201829138559
3.915 0.887147565929927
3.916 0.88709329217932
3.917 0.887039007889077
3.918 0.886984713061541
3.919 0.886930407699052
3.92 0.886876091803954
3.921 0.886821765378587
3.922 0.886767428425296
3.923 0.886713080946422
3.924 0.88665872294431
3.925 0.886604354421302
3.926 0.886549975379744
3.927 0.886495585821979
3.928 0.886441185750353
3.929 0.88638677516721
3.93 0.886332354074897
3.931 0.886277922475758
3.932 0.886223480372139
3.933 0.886169027766389
3.934 0.886114564660853
3.935 0.886060091057878
3.936 0.886005606959813
3.937 0.885951112369005
3.938 0.885896607287802
3.939 0.885842091718554
3.94 0.885787565663608
3.941 0.885733029125314
3.942 0.885678482106023
3.943 0.885623924608083
3.944 0.885569356633846
3.945 0.885514778185662
3.946 0.885460189265882
3.947 0.885405589876857
3.948 0.885350980020939
3.949 0.885296359700481
3.95 0.885241728917834
3.951 0.885187087675352
3.952 0.885132435975387
3.953 0.885077773820294
3.954 0.885023101212425
3.955 0.884968418154135
3.956 0.884913724647778
3.957 0.88485902069571
3.958 0.884804306300286
3.959 0.88474958146386
3.96 0.884694846188789
3.961 0.884640100477429
3.962 0.884585344332138
3.963 0.88453057775527
3.964 0.884475800749185
3.965 0.884421013316238
3.966 0.884366215458789
3.967 0.884311407179196
3.968 0.884256588479817
3.969 0.884201759363011
3.97 0.884146919831137
3.971 0.884092069886556
3.972 0.884037209531626
3.973 0.88398233876871
3.974 0.883927457600166
3.975 0.883872566028356
3.976 0.883817664055642
3.977 0.883762751684384
3.978 0.883707828916946
3.979 0.88365289575569
3.98 0.883597952202977
3.981 0.883542998261172
3.982 0.883488033932638
3.983 0.883433059219737
3.984 0.883378074124836
3.985 0.883323078650297
3.986 0.883268072798486
3.987 0.883213056571768
3.988 0.883158029972507
3.989 0.883102993003071
3.99 0.883047945665825
3.991 0.882992887963135
3.992 0.882937819897368
3.993 0.882882741470892
3.994 0.882827652686073
3.995 0.88277255354528
3.996 0.882717444050881
3.997 0.882662324205244
3.998 0.882607194010738
3.999 0.882552053469732
};
\addplot [line width=0.7000000000000001pt, color3, forget plot]
table {%
0 1
0.001 0.999000999000999
0.002 0.998003992015968
0.003 0.997008973080758
0.004 0.99601593625498
0.005 0.995024875621891
0.006 0.99403578528827
0.007 0.99304865938431
0.008 0.992063492063492
0.009 0.991080277502478
0.01 0.99009900990099
0.011 0.989119683481701
0.012 0.988142292490119
0.013 0.987166831194472
0.014 0.986193293885602
0.015 0.985221674876847
0.016 0.984251968503937
0.017 0.983284169124877
0.018 0.982318271119843
0.019 0.98135426889107
0.02 0.980392156862745
0.021 0.979431929480901
0.022 0.978473581213307
0.023 0.977517106549365
0.024 0.9765625
0.025 0.975609756097561
0.026 0.974658869395711
0.027 0.973709834469328
0.028 0.972762645914397
0.029 0.971817298347911
0.03 0.970873786407767
0.031 0.969932104752667
0.032 0.968992248062015
0.033 0.968054211035818
0.034 0.967117988394584
0.035 0.966183574879227
0.036 0.965250965250965
0.037 0.964320154291225
0.038 0.963391136801541
0.039 0.962463907603465
0.04 0.961538461538461
0.041 0.96061479346782
0.042 0.959692898272553
0.043 0.958772770853308
0.044 0.957854406130268
0.045 0.956937799043062
0.046 0.956022944550669
0.047 0.955109837631328
0.048 0.954198473282443
0.049 0.953288846520496
0.05 0.952380952380952
0.051 0.951474785918173
0.052 0.950570342205323
0.053 0.949667616334283
0.054 0.94876660341556
0.055 0.947867298578199
0.056 0.946969696969697
0.057 0.946073793755913
0.058 0.945179584120983
0.059 0.944287063267233
0.06 0.943396226415094
0.061 0.942507068803016
0.062 0.941619585687382
0.063 0.940733772342427
0.064 0.93984962406015
0.065 0.938967136150235
0.066 0.938086303939962
0.067 0.937207122774133
0.068 0.936329588014981
0.069 0.935453695042095
0.07 0.934579439252336
0.071 0.933706816059757
0.072 0.932835820895522
0.073 0.931966449207829
0.074 0.931098696461825
0.075 0.930232558139535
0.076 0.929368029739777
0.077 0.928505106778087
0.078 0.927643784786642
0.079 0.92678405931418
0.08 0.925925925925926
0.081 0.925069380203515
0.082 0.924214417744917
0.083 0.923361034164358
0.084 0.922509225092251
0.085 0.921658986175115
0.086 0.920810313075506
0.087 0.919963201471941
0.088 0.919117647058823
0.089 0.918273645546373
0.09 0.91743119266055
0.091 0.916590284142988
0.092 0.915750915750916
0.093 0.914913083257091
0.094 0.914076782449726
0.095 0.91324200913242
0.096 0.912408759124087
0.097 0.911577028258888
0.098 0.910746812386157
0.099 0.909918107370337
0.1 0.909090909090909
0.101 0.908265213442325
0.102 0.907441016333938
0.103 0.906618313689937
0.104 0.905797101449275
0.105 0.904977375565611
0.106 0.904159132007233
0.107 0.903342366757001
0.108 0.902527075812274
0.109 0.901713255184851
0.11 0.900900900900901
0.111 0.9000900090009
0.112 0.899280575539568
0.113 0.898472596585804
0.114 0.897666068222621
0.115 0.896860986547085
0.116 0.896057347670251
0.117 0.895255147717099
0.118 0.894454382826476
0.119 0.893655049151028
0.12 0.892857142857143
0.121 0.892060660124888
0.122 0.89126559714795
0.123 0.890471950133571
0.124 0.889679715302491
0.125 0.888888888888889
0.126 0.88809946714032
0.127 0.887311446317657
0.128 0.886524822695035
0.129 0.885739592559787
0.13 0.884955752212389
0.131 0.884173297966401
0.132 0.88339222614841
0.133 0.88261253309797
0.134 0.881834215167549
0.135 0.881057268722467
0.136 0.880281690140845
0.137 0.879507475813544
0.138 0.878734622144113
0.139 0.877963125548727
0.14 0.87719298245614
0.141 0.876424189307625
0.142 0.875656742556918
0.143 0.874890638670166
0.144 0.874125874125874
0.145 0.873362445414847
0.146 0.87260034904014
0.147 0.871839581517001
0.148 0.871080139372822
0.149 0.870322019147084
0.15 0.869565217391304
0.151 0.868809730668983
0.152 0.868055555555556
0.153 0.867302688638335
0.154 0.866551126516464
0.155 0.865800865800866
0.156 0.865051903114187
0.157 0.864304235090752
0.158 0.863557858376511
0.159 0.86281276962899
0.16 0.862068965517241
0.161 0.861326442721791
0.162 0.860585197934596
0.163 0.859845227858985
0.164 0.859106529209622
0.165 0.858369098712446
0.166 0.857632933104631
0.167 0.856898029134533
0.168 0.856164383561644
0.169 0.855431993156544
0.17 0.854700854700855
0.171 0.85397096498719
0.172 0.853242320819113
0.173 0.852514919011083
0.174 0.851788756388416
0.175 0.851063829787234
0.176 0.850340136054422
0.177 0.849617672047579
0.178 0.848896434634975
0.179 0.848176420695505
0.18 0.847457627118644
0.181 0.846740050804403
0.182 0.846023688663283
0.183 0.84530853761623
0.184 0.844594594594595
0.185 0.843881856540084
0.186 0.843170320404722
0.187 0.8424599831508
0.188 0.841750841750842
0.189 0.841042893187553
0.19 0.840336134453782
0.191 0.839630562552477
0.192 0.838926174496644
0.193 0.838222967309304
0.194 0.837520938023451
0.195 0.836820083682008
0.196 0.836120401337793
0.197 0.835421888053467
0.198 0.834724540901502
0.199 0.834028356964137
0.2 0.833333333333333
0.201 0.832639467110741
0.202 0.831946755407654
0.203 0.831255195344971
0.204 0.830564784053156
0.205 0.829875518672199
0.206 0.829187396351575
0.207 0.828500414250207
0.208 0.827814569536424
0.209 0.827129859387924
0.21 0.826446280991736
0.211 0.825763831544178
0.212 0.825082508250825
0.213 0.824402308326463
0.214 0.823723228995058
0.215 0.823045267489712
0.216 0.822368421052632
0.217 0.821692686935086
0.218 0.821018062397373
0.219 0.820344544708778
0.22 0.819672131147541
0.221 0.819000819000819
0.222 0.818330605564648
0.223 0.817661488143908
0.224 0.816993464052288
0.225 0.816326530612245
0.226 0.815660685154976
0.227 0.814995925020375
0.228 0.814332247557003
0.229 0.81366965012205
0.23 0.813008130081301
0.231 0.812347684809098
0.232 0.811688311688312
0.233 0.8110300081103
0.234 0.810372771474878
0.235 0.809716599190283
0.236 0.809061488673139
0.237 0.808407437348424
0.238 0.807754442649435
0.239 0.807102502017756
0.24 0.806451612903226
0.241 0.8058017727639
0.242 0.805152979066023
0.243 0.80450522928399
0.244 0.803858520900322
0.245 0.803212851405622
0.246 0.802568218298555
0.247 0.801924619085806
0.248 0.801282051282051
0.249 0.800640512409928
0.25 0.8
0.251 0.799360511590728
0.252 0.798722044728435
0.253 0.798084596967279
0.254 0.797448165869219
0.255 0.796812749003984
0.256 0.796178343949045
0.257 0.795544948289578
0.258 0.794912559618442
0.259 0.79428117553614
0.26 0.793650793650794
0.261 0.793021411578113
0.262 0.792393026941363
0.263 0.791765637371338
0.264 0.791139240506329
0.265 0.790513833992095
0.266 0.789889415481833
0.267 0.789265982636148
0.268 0.788643533123028
0.269 0.788022064617809
0.27 0.78740157480315
0.271 0.786782061369001
0.272 0.786163522012579
0.273 0.785545954438335
0.274 0.784929356357928
0.275 0.784313725490196
0.276 0.783699059561129
0.277 0.783085356303837
0.278 0.782472613458529
0.279 0.781860828772479
0.28 0.78125
0.281 0.78064012490242
0.282 0.78003120124805
0.283 0.779423226812159
0.284 0.778816199376947
0.285 0.778210116731517
0.286 0.777604976671851
0.287 0.777000777000777
0.288 0.77639751552795
0.289 0.775795190069822
0.29 0.775193798449612
0.291 0.774593338497289
0.292 0.773993808049536
0.293 0.773395204949729
0.294 0.772797527047913
0.295 0.772200772200772
0.296 0.771604938271605
0.297 0.771010023130301
0.298 0.770416024653313
0.299 0.769822940723634
0.3 0.769230769230769
0.301 0.768639508070715
0.302 0.768049155145929
0.303 0.767459708365311
0.304 0.766871165644172
0.305 0.766283524904215
0.306 0.765696784073507
0.307 0.765110941086458
0.308 0.764525993883792
0.309 0.763941940412529
0.31 0.763358778625954
0.311 0.7627765064836
0.312 0.76219512195122
0.313 0.761614623000762
0.314 0.76103500761035
0.315 0.760456273764259
0.316 0.759878419452887
0.317 0.759301442672741
0.318 0.758725341426404
0.319 0.758150113722517
0.32 0.757575757575758
0.321 0.757002271006813
0.322 0.75642965204236
0.323 0.755857898715042
0.324 0.755287009063444
0.325 0.754716981132076
0.326 0.754147812971342
0.327 0.753579502637528
0.328 0.753012048192771
0.329 0.752445447705041
0.33 0.75187969924812
0.331 0.751314800901578
0.332 0.750750750750751
0.333 0.750187546886722
0.334 0.749625187406297
0.335 0.749063670411985
0.336 0.748502994011976
0.337 0.74794315632012
0.338 0.747384155455904
0.339 0.746825989544436
0.34 0.746268656716418
0.341 0.745712155108128
0.342 0.745156482861401
0.343 0.744601638123604
0.344 0.744047619047619
0.345 0.743494423791822
0.346 0.742942050520059
0.347 0.742390497401633
0.348 0.741839762611276
0.349 0.741289844329133
0.35 0.740740740740741
0.351 0.74019245003701
0.352 0.739644970414201
0.353 0.73909830007391
0.354 0.738552437223043
0.355 0.738007380073801
0.356 0.737463126843658
0.357 0.736919675755343
0.358 0.736377025036819
0.359 0.735835172921266
0.36 0.735294117647059
0.361 0.734753857457752
0.362 0.734214390602056
0.363 0.733675715333822
0.364 0.733137829912023
0.365 0.732600732600733
0.366 0.732064421669107
0.367 0.731528895391368
0.368 0.730994152046784
0.369 0.730460189919649
0.37 0.72992700729927
0.371 0.729394602479942
0.372 0.728862973760933
0.373 0.728332119446468
0.374 0.727802037845706
0.375 0.727272727272727
0.376 0.726744186046512
0.377 0.726216412490922
0.378 0.725689404934688
0.379 0.725163161711385
0.38 0.72463768115942
0.381 0.724112961622013
0.382 0.723589001447178
0.383 0.723065798987708
0.384 0.722543352601156
0.385 0.72202166064982
0.386 0.721500721500721
0.387 0.720980533525595
0.388 0.720461095100865
0.389 0.719942404607631
0.39 0.719424460431655
0.391 0.718907260963336
0.392 0.718390804597701
0.393 0.717875089734386
0.394 0.717360114777618
0.395 0.716845878136201
0.396 0.716332378223496
0.397 0.715819613457409
0.398 0.715307582260372
0.399 0.714796283059328
0.4 0.714285714285714
0.401 0.713775874375446
0.402 0.713266761768901
0.403 0.712758374910905
0.404 0.712250712250712
0.405 0.711743772241993
0.406 0.711237553342816
0.407 0.710732054015636
0.408 0.710227272727273
0.409 0.7097232079489
0.41 0.709219858156028
0.411 0.70871722182849
0.412 0.708215297450425
0.413 0.707714083510262
0.414 0.707213578500707
0.415 0.706713780918728
0.416 0.706214689265537
0.417 0.705716302046577
0.418 0.705218617771509
0.419 0.704721634954193
0.42 0.704225352112676
0.421 0.703729767769177
0.422 0.70323488045007
0.423 0.702740688685875
0.424 0.702247191011236
0.425 0.701754385964912
0.426 0.701262272089762
0.427 0.700770847932726
0.428 0.700280112044818
0.429 0.699790062981106
0.43 0.699300699300699
0.431 0.698812019566737
0.432 0.698324022346369
0.433 0.697836706210747
0.434 0.697350069735007
0.435 0.696864111498258
0.436 0.696378830083565
0.437 0.69589422407794
0.438 0.695410292072323
0.439 0.694927032661571
0.44 0.694444444444444
0.441 0.693962526023595
0.442 0.693481276005548
0.443 0.693000693000693
0.444 0.692520775623269
0.445 0.692041522491349
0.446 0.691562932226833
0.447 0.691085003455425
0.448 0.69060773480663
0.449 0.690131124913734
0.45 0.689655172413793
0.451 0.689179875947622
0.452 0.68870523415978
0.453 0.688231245698555
0.454 0.687757909215956
0.455 0.687285223367698
0.456 0.686813186813187
0.457 0.686341798215511
0.458 0.685871056241427
0.459 0.685400959561343
0.46 0.684931506849315
0.461 0.684462696783025
0.462 0.683994528043776
0.463 0.683526999316473
0.464 0.683060109289617
0.465 0.68259385665529
0.466 0.682128240109141
0.467 0.681663258350375
0.468 0.681198910081744
0.469 0.68073519400953
0.47 0.680272108843537
0.471 0.679809653297077
0.472 0.679347826086957
0.473 0.678886625933469
0.474 0.67842605156038
0.475 0.677966101694915
0.476 0.677506775067751
0.477 0.677048070412999
0.478 0.6765899864682
0.479 0.676132521974307
0.48 0.675675675675676
0.481 0.675219446320054
0.482 0.67476383265857
0.483 0.674308833445718
0.484 0.673854447439353
0.485 0.673400673400673
0.486 0.672947510094213
0.487 0.672494956287828
0.488 0.672043010752688
0.489 0.671591672263264
0.49 0.671140939597315
0.491 0.670690811535882
0.492 0.670241286863271
0.493 0.669792364367046
0.494 0.669344042838019
0.495 0.668896321070234
0.496 0.668449197860963
0.497 0.668002672010688
0.498 0.667556742323097
0.499 0.66711140760507
0.5 0.666666666666667
0.501 0.666222518321119
0.502 0.66577896138482
0.503 0.665335994677312
0.504 0.664893617021277
0.505 0.664451827242525
0.506 0.664010624169987
0.507 0.6635700066357
0.508 0.663129973474801
0.509 0.662690523525514
0.51 0.662251655629139
0.511 0.661813368630046
0.512 0.661375661375661
0.513 0.660938532716457
0.514 0.660501981505945
0.515 0.66006600660066
0.516 0.659630606860158
0.517 0.659195781147001
0.518 0.658761528326746
0.519 0.658327847267939
0.52 0.657894736842105
0.521 0.657462195923734
0.522 0.657030223390276
0.523 0.656598818122127
0.524 0.656167979002625
0.525 0.655737704918033
0.526 0.655307994757536
0.527 0.654878847413229
0.528 0.654450261780105
0.529 0.65402223675605
0.53 0.65359477124183
0.531 0.653167864141084
0.532 0.652741514360313
0.533 0.652315720808872
0.534 0.651890482398957
0.535 0.651465798045603
0.536 0.651041666666667
0.537 0.650618087182824
0.538 0.650195058517555
0.539 0.649772579597141
0.54 0.649350649350649
0.541 0.648929266709929
0.542 0.648508430609598
0.543 0.648088139987038
0.544 0.647668393782383
0.545 0.647249190938511
0.546 0.646830530401035
0.547 0.646412411118293
0.548 0.645994832041344
0.549 0.645577792123951
0.55 0.645161290322581
0.551 0.644745325596389
0.552 0.644329896907216
0.553 0.643915003219575
0.554 0.643500643500644
0.555 0.643086816720257
0.556 0.6426735218509
0.557 0.642260757867694
0.558 0.641848523748395
0.559 0.64143681847338
0.56 0.641025641025641
0.561 0.640614990390775
0.562 0.640204865556978
0.563 0.639795265515035
0.564 0.639386189258312
0.565 0.638977635782748
0.566 0.638569604086845
0.567 0.638162093171666
0.568 0.637755102040816
0.569 0.637348629700446
0.57 0.636942675159236
0.571 0.63653723742839
0.572 0.636132315521629
0.573 0.635727908455181
0.574 0.635324015247776
0.575 0.634920634920635
0.576 0.634517766497462
0.577 0.634115409004439
0.578 0.633713561470216
0.579 0.633312222925903
0.58 0.632911392405063
0.581 0.632511068943707
0.582 0.632111251580278
0.583 0.631711939355654
0.584 0.631313131313131
0.585 0.630914826498423
0.586 0.630517023959647
0.587 0.630119722747322
0.588 0.629722921914358
0.589 0.629326620516048
0.59 0.628930817610063
0.591 0.628535512256443
0.592 0.628140703517588
0.593 0.627746390458255
0.594 0.627352572145546
0.595 0.626959247648903
0.596 0.6265664160401
0.597 0.626174076393237
0.598 0.625782227784731
0.599 0.625390869293308
0.6 0.625
0.601 0.624609618988132
0.602 0.624219725343321
0.603 0.623830318153462
0.604 0.623441396508728
0.605 0.623052959501558
0.606 0.62266500622665
0.607 0.622277535780958
0.608 0.621890547263682
0.609 0.621504039776259
0.61 0.62111801242236
0.611 0.620732464307883
0.612 0.620347394540943
0.613 0.619962802231866
0.614 0.619578686493185
0.615 0.619195046439629
0.616 0.618811881188119
0.617 0.618429189857761
0.618 0.618046971569839
0.619 0.617665225447807
0.62 0.617283950617284
0.621 0.616903146206046
0.622 0.61652281134402
0.623 0.616142945163278
0.624 0.615763546798029
0.625 0.615384615384615
0.626 0.615006150061501
0.627 0.614628149969269
0.628 0.614250614250614
0.629 0.613873542050338
0.63 0.613496932515337
0.631 0.613120784794605
0.632 0.612745098039216
0.633 0.612369871402327
0.634 0.611995104039168
0.635 0.611620795107034
0.636 0.611246943765281
0.637 0.610873549175321
0.638 0.610500610500611
0.639 0.61012812690665
0.64 0.609756097560976
0.641 0.60938452163315
0.642 0.609013398294763
0.643 0.608642726719416
0.644 0.608272506082725
0.645 0.60790273556231
0.646 0.607533414337789
0.647 0.607164541590771
0.648 0.606796116504854
0.649 0.606428138265615
0.65 0.606060606060606
0.651 0.605693519079346
0.652 0.605326876513317
0.653 0.604960677555959
0.654 0.60459492140266
0.655 0.604229607250755
0.656 0.603864734299517
0.657 0.603500301750151
0.658 0.60313630880579
0.659 0.602772754671489
0.66 0.602409638554217
0.661 0.602046959662854
0.662 0.601684717208183
0.663 0.601322910402886
0.664 0.600961538461538
0.665 0.600600600600601
0.666 0.600240096038415
0.667 0.599880023995201
0.668 0.599520383693045
0.669 0.599161174355902
0.67 0.598802395209581
0.671 0.598444045481747
0.672 0.598086124401914
0.673 0.597728631201434
0.674 0.597371565113501
0.675 0.597014925373134
0.676 0.596658711217184
0.677 0.596302921884317
0.678 0.595947556615018
0.679 0.595592614651578
0.68 0.595238095238095
0.681 0.594883997620464
0.682 0.594530321046373
0.683 0.5941770647653
0.684 0.593824228028504
0.685 0.593471810089021
0.686 0.593119810201661
0.687 0.592768227622999
0.688 0.592417061611374
0.689 0.59206631142688
0.69 0.591715976331361
0.691 0.591366055588409
0.692 0.591016548463357
0.693 0.590667454223272
0.694 0.590318772136954
0.695 0.589970501474926
0.696 0.589622641509434
0.697 0.589275191514437
0.698 0.588928150765607
0.699 0.588581518540318
0.7 0.588235294117647
0.701 0.587889476778366
0.702 0.587544065804935
0.703 0.587199060481503
0.704 0.586854460093897
0.705 0.586510263929619
0.706 0.586166471277843
0.707 0.585823081429408
0.708 0.585480093676815
0.709 0.585137507314219
0.71 0.584795321637427
0.711 0.584453535943892
0.712 0.58411214953271
0.713 0.583771161704612
0.714 0.58343057176196
0.715 0.583090379008746
0.716 0.582750582750583
0.717 0.5824111822947
0.718 0.582072176949942
0.719 0.58173356602676
0.72 0.581395348837209
0.721 0.581057524694945
0.722 0.580720092915215
0.723 0.580383052814858
0.724 0.580046403712297
0.725 0.579710144927536
0.726 0.579374275782155
0.727 0.579038795599305
0.728 0.578703703703704
0.729 0.578368999421631
0.73 0.578034682080925
0.731 0.577700751010976
0.732 0.577367205542725
0.733 0.577034045008656
0.734 0.576701268742791
0.735 0.576368876080692
0.736 0.576036866359447
0.737 0.575705238917674
0.738 0.575373993095512
0.739 0.575043128234618
0.74 0.574712643678161
0.741 0.574382538770821
0.742 0.574052812858783
0.743 0.57372346528973
0.744 0.573394495412844
0.745 0.573065902578797
0.746 0.572737686139748
0.747 0.572409845449342
0.748 0.5720823798627
0.749 0.571755288736421
0.75 0.571428571428571
0.751 0.571102227298687
0.752 0.570776255707763
0.753 0.570450656018254
0.754 0.570125427594071
0.755 0.56980056980057
0.756 0.569476082004556
0.757 0.569151963574274
0.758 0.568828213879408
0.759 0.568504832291075
0.76 0.568181818181818
0.761 0.56785917092561
0.762 0.567536889897843
0.763 0.567214974475326
0.764 0.566893424036281
0.765 0.56657223796034
0.766 0.566251415628539
0.767 0.565930956423316
0.768 0.565610859728507
0.769 0.565291124929339
0.77 0.564971751412429
0.771 0.564652738565782
0.772 0.564334085778781
0.773 0.564015792442188
0.774 0.56369785794814
0.775 0.563380281690141
0.776 0.563063063063063
0.777 0.56274620146314
0.778 0.562429696287964
0.779 0.562113546936481
0.78 0.561797752808989
0.781 0.561482313307131
0.782 0.561167227833894
0.783 0.560852495793606
0.784 0.560538116591928
0.785 0.560224089635854
0.786 0.559910414333707
0.787 0.559597090095131
0.788 0.559284116331096
0.789 0.558971492453885
0.79 0.558659217877095
0.791 0.558347292015634
0.792 0.558035714285714
0.793 0.557724484104852
0.794 0.557413600891862
0.795 0.557103064066852
0.796 0.556792873051225
0.797 0.556483027267668
0.798 0.556173526140156
0.799 0.555864369093941
0.8 0.555555555555556
0.801 0.555247084952804
0.802 0.554938956714761
0.803 0.554631170271769
0.804 0.554323725055432
0.805 0.554016620498615
0.806 0.553709856035437
0.807 0.553403431101273
0.808 0.553097345132743
0.809 0.552791597567717
0.81 0.552486187845304
0.811 0.552181115405853
0.812 0.551876379690949
0.813 0.551571980143409
0.814 0.551267916207277
0.815 0.550964187327824
0.816 0.550660792951542
0.817 0.550357732526142
0.818 0.55005500550055
0.819 0.549752611324904
0.82 0.549450549450549
0.821 0.549148819330038
0.822 0.548847420417124
0.823 0.548546352166758
0.824 0.548245614035088
0.825 0.547945205479452
0.826 0.547645125958379
0.827 0.547345374931582
0.828 0.547045951859956
0.829 0.546746856205577
0.83 0.546448087431694
0.831 0.546149645002731
0.832 0.545851528384279
0.833 0.545553737043099
0.834 0.54525627044711
0.835 0.544959128065395
0.836 0.544662309368192
0.837 0.544365813826892
0.838 0.544069640914037
0.839 0.543773790103317
0.84 0.543478260869565
0.841 0.543183052688756
0.842 0.542888165038002
0.843 0.542593597395551
0.844 0.542299349240781
0.845 0.542005420054201
0.846 0.541711809317443
0.847 0.541418516513265
0.848 0.541125541125541
0.849 0.540832882639264
0.85 0.54054054054054
0.851 0.540248514316586
0.852 0.539956803455724
0.853 0.539665407447383
0.854 0.539374325782093
0.855 0.539083557951482
0.856 0.538793103448276
0.857 0.53850296176629
0.858 0.538213132400431
0.859 0.537923614846692
0.86 0.537634408602151
0.861 0.537345513164965
0.862 0.537056928034372
0.863 0.536768652710682
0.864 0.536480686695279
0.865 0.536193029490617
0.866 0.535905680600214
0.867 0.535618639528656
0.868 0.535331905781585
0.869 0.535045478865704
0.87 0.53475935828877
0.871 0.534473543559594
0.872 0.534188034188034
0.873 0.533902829684997
0.874 0.533617929562433
0.875 0.533333333333333
0.876 0.533049040511727
0.877 0.53276505061268
0.878 0.53248136315229
0.879 0.532197977647685
0.88 0.531914893617021
0.881 0.531632110579479
0.882 0.53134962805526
0.883 0.531067445565587
0.884 0.530785562632696
0.885 0.530503978779841
0.886 0.530222693531283
0.887 0.529941706412295
0.888 0.529661016949153
0.889 0.529380624669137
0.89 0.529100529100529
0.891 0.528820729772607
0.892 0.528541226215645
0.893 0.528262017960909
0.894 0.527983104540655
0.895 0.527704485488127
0.896 0.527426160337553
0.897 0.527148128624143
0.898 0.526870389884089
0.899 0.526592943654555
0.9 0.526315789473684
0.901 0.526038926880589
0.902 0.525762355415352
0.903 0.525486074619023
0.904 0.525210084033613
0.905 0.5249343832021
0.906 0.524658971668415
0.907 0.524383848977451
0.908 0.524109014675052
0.909 0.523834468308015
0.91 0.523560209424084
0.911 0.523286237571952
0.912 0.523012552301255
0.913 0.522739153162572
0.914 0.522466039707419
0.915 0.522193211488251
0.916 0.521920668058455
0.917 0.521648408972353
0.918 0.521376433785193
0.919 0.521104742053153
0.92 0.520833333333333
0.921 0.520562207183758
0.922 0.520291363163371
0.923 0.520020800832033
0.924 0.51975051975052
0.925 0.519480519480519
0.926 0.519210799584631
0.927 0.518941359626362
0.928 0.518672199170125
0.929 0.518403317781234
0.93 0.518134715025907
0.931 0.517866390471258
0.932 0.5175983436853
0.933 0.517330574236937
0.934 0.517063081695967
0.935 0.516795865633075
0.936 0.516528925619835
0.937 0.516262261228704
0.938 0.515995872033024
0.939 0.515729757607014
0.94 0.515463917525773
0.941 0.515198351365276
0.942 0.514933058702369
0.943 0.514668039114771
0.944 0.51440329218107
0.945 0.51413881748072
0.946 0.513874614594039
0.947 0.513610683102208
0.948 0.513347022587269
0.949 0.513083632632119
0.95 0.512820512820513
0.951 0.512557662737058
0.952 0.512295081967213
0.953 0.512032770097286
0.954 0.511770726714432
0.955 0.51150895140665
0.956 0.511247443762781
0.957 0.510986203372509
0.958 0.510725229826353
0.959 0.510464522715671
0.96 0.510204081632653
0.961 0.509943906170321
0.962 0.509683995922528
0.963 0.509424350483953
0.964 0.509164969450102
0.965 0.508905852417303
0.966 0.508646998982706
0.967 0.508388408744281
0.968 0.508130081300813
0.969 0.507872016251905
0.97 0.50761421319797
0.971 0.507356671740233
0.972 0.50709939148073
0.973 0.506842372022301
0.974 0.506585612968592
0.975 0.506329113924051
0.976 0.506072874493927
0.977 0.505816894284269
0.978 0.505561172901921
0.979 0.505305709954523
0.98 0.505050505050505
0.981 0.504795557799091
0.982 0.504540867810293
0.983 0.504286434694907
0.984 0.504032258064516
0.985 0.503778337531486
0.986 0.503524672708963
0.987 0.503271263210871
0.988 0.503018108651911
0.989 0.502765208647562
0.99 0.50251256281407
0.991 0.502260170768458
0.992 0.502008032128514
0.993 0.501756146512795
0.994 0.501504513540622
0.995 0.50125313283208
0.996 0.501002004008016
0.997 0.500751126690035
0.998 0.500500500500501
0.999 0.500250125062531
1 0.5
1.001 0.499750124937531
1.002 0.4995004995005
1.003 0.499251123315027
1.004 0.499001996007984
1.005 0.498753117206983
1.006 0.498504486540379
1.007 0.49825610363727
1.008 0.49800796812749
1.009 0.497760079641613
1.01 0.497512437810945
1.011 0.497265042267529
1.012 0.497017892644135
1.013 0.496770988574267
1.014 0.496524329692155
1.015 0.496277915632754
1.016 0.496031746031746
1.017 0.495785820525533
1.018 0.495540138751239
1.019 0.495294700346706
1.02 0.495049504950495
1.021 0.49480455220188
1.022 0.494559841740851
1.023 0.494315373208107
1.024 0.494071146245059
1.025 0.493827160493827
1.026 0.493583415597236
1.027 0.493339911198816
1.028 0.493096646942801
1.029 0.492853622474125
1.03 0.492610837438424
1.031 0.492368291482029
1.032 0.492125984251969
1.033 0.491883915395967
1.034 0.491642084562439
1.035 0.491400491400491
1.036 0.491159135559921
1.037 0.490918016691213
1.038 0.490677134445535
1.039 0.490436488474743
1.04 0.490196078431373
1.041 0.489955903968643
1.042 0.489715964740451
1.043 0.48947626040137
1.044 0.489236790606654
1.045 0.488997555012225
1.046 0.488758553274682
1.047 0.488519785051295
1.048 0.48828125
1.049 0.488042947779405
1.05 0.487804878048781
1.051 0.487567040468064
1.052 0.487329434697856
1.053 0.487092060399415
1.054 0.486854917234664
1.055 0.48661800486618
1.056 0.486381322957198
1.057 0.486144871171609
1.058 0.485908649173955
1.059 0.485672656629432
1.06 0.485436893203884
1.061 0.485201358563804
1.062 0.484966052376334
1.063 0.484730974309258
1.064 0.484496124031008
1.065 0.484261501210654
1.066 0.484027105517909
1.067 0.483792936623125
1.068 0.483558994197292
1.069 0.483325277912035
1.07 0.483091787439613
1.071 0.482858522452921
1.072 0.482625482625483
1.073 0.482392667631452
1.074 0.482160077145612
1.075 0.481927710843373
1.076 0.481695568400771
1.077 0.481463649494463
1.078 0.481231953801732
1.079 0.481000481000481
1.08 0.480769230769231
1.081 0.480538202787122
1.082 0.48030739673391
1.083 0.480076812289966
1.084 0.479846449136276
1.085 0.479616306954436
1.086 0.479386385426654
1.087 0.479156684235745
1.088 0.478927203065134
1.089 0.478697941598851
1.09 0.478468899521531
1.091 0.478240076518412
1.092 0.478011472275335
1.093 0.477783086478739
1.094 0.477554918815664
1.095 0.477326968973747
1.096 0.477099236641221
1.097 0.476871721506915
1.098 0.476644423260248
1.099 0.476417341591234
1.1 0.476190476190476
1.101 0.475963826749167
1.102 0.475737392959087
1.103 0.475511174512601
1.104 0.475285171102662
1.105 0.475059382422803
1.106 0.474833808167142
1.107 0.474608448030375
1.108 0.47438330170778
1.109 0.474158368895211
1.11 0.473933649289099
1.111 0.473709142586452
1.112 0.473484848484848
1.113 0.473260766682442
1.114 0.473036896877957
1.115 0.472813238770686
1.116 0.472589792060491
1.117 0.472366556447804
1.118 0.472143531633617
1.119 0.47192071731949
1.12 0.471698113207547
1.121 0.471475719000471
1.122 0.471253534401508
1.123 0.471031559114461
1.124 0.470809792843691
1.125 0.470588235294118
1.126 0.470366886171213
1.127 0.470145745181006
1.128 0.469924812030075
1.129 0.469704086425552
1.13 0.469483568075117
1.131 0.469263256687001
1.132 0.469043151969981
1.133 0.46882325363338
1.134 0.468603561387066
1.135 0.468384074941452
1.136 0.468164794007491
1.137 0.467945718296678
1.138 0.467726847521048
1.139 0.467508181393174
1.14 0.467289719626168
1.141 0.467071461933676
1.142 0.466853408029879
1.143 0.466635557629491
1.144 0.466417910447761
1.145 0.466200466200466
1.146 0.465983224603914
1.147 0.465766185374942
1.148 0.465549348230912
1.149 0.465332712889716
1.15 0.465116279069767
1.151 0.464900046490005
1.152 0.464684014869888
1.153 0.464468183929401
1.154 0.464252553389044
1.155 0.464037122969838
1.156 0.463821892393321
1.157 0.463606861381548
1.158 0.46339202965709
1.159 0.463177396943029
1.16 0.462962962962963
1.161 0.462748727441
1.162 0.462534690101758
1.163 0.462320850670365
1.164 0.462107208872458
1.165 0.46189376443418
1.166 0.461680517082179
1.167 0.461467466543609
1.168 0.461254612546125
1.169 0.461041954817888
1.17 0.460829493087558
1.171 0.460617227084293
1.172 0.460405156537753
1.173 0.460193281178095
1.174 0.459981600735971
1.175 0.459770114942529
1.176 0.459558823529412
1.177 0.459347726228755
1.178 0.459136822773186
1.179 0.458926112895824
1.18 0.458715596330275
1.181 0.458505272810637
1.182 0.458295142071494
1.183 0.458085203847916
1.184 0.457875457875458
1.185 0.45766590389016
1.186 0.457456541628545
1.187 0.457247370827618
1.188 0.457038391224863
1.189 0.456829602558246
1.19 0.45662100456621
1.191 0.456412596987677
1.192 0.456204379562044
1.193 0.455996352029184
1.194 0.455788514129444
1.195 0.455580865603645
1.196 0.455373406193078
1.197 0.455166135639508
1.198 0.454959053685168
1.199 0.45475216007276
1.2 0.454545454545455
1.201 0.454338936846888
1.202 0.454132606721163
1.203 0.453926463912846
1.204 0.453720508166969
1.205 0.453514739229025
1.206 0.453309156844968
1.207 0.453103760761214
1.208 0.452898550724638
1.209 0.452693526482571
1.21 0.452488687782805
1.211 0.452284034373587
1.212 0.452079566003617
1.213 0.451875282422051
1.214 0.4516711833785
1.215 0.451467268623025
1.216 0.451263537906137
1.217 0.4510599909788
1.218 0.450856627592426
1.219 0.450653447498873
1.22 0.450450450450451
1.221 0.45024763619991
1.222 0.45004500450045
1.223 0.449842555105713
1.224 0.449640287769784
1.225 0.449438202247191
1.226 0.449236298292902
1.227 0.449034575662326
1.228 0.448833034111311
1.229 0.448631673396142
1.23 0.448430493273543
1.231 0.448229493500672
1.232 0.448028673835125
1.233 0.447828034034931
1.234 0.44762757385855
1.235 0.447427293064877
1.236 0.447227191413238
1.237 0.447027268663388
1.238 0.446827524575514
1.239 0.446627958910228
1.24 0.446428571428571
1.241 0.446229361892012
1.242 0.446030330062444
1.243 0.445831475702185
1.244 0.445632798573975
1.245 0.44543429844098
1.246 0.445235975066785
1.247 0.445037828215398
1.248 0.444839857651246
1.249 0.444642063139173
1.25 0.444444444444444
1.251 0.444247001332741
1.252 0.44404973357016
1.253 0.443852640923213
1.254 0.443655723158829
1.255 0.443458980044346
1.256 0.443262411347518
1.257 0.443066016836509
1.258 0.442869796279894
1.259 0.442673749446658
1.26 0.442477876106195
1.261 0.442282176028306
1.262 0.442086648983201
1.263 0.441891294741494
1.264 0.441696113074205
1.265 0.441501103752759
1.266 0.441306266548985
1.267 0.441111601235112
1.268 0.440917107583774
1.269 0.440722785368004
1.27 0.440528634361233
1.271 0.440334654337296
1.272 0.440140845070423
1.273 0.43994720633524
1.274 0.439753737906772
1.275 0.439560439560439
1.276 0.439367311072056
1.277 0.43917435221783
1.278 0.438981562774363
1.279 0.438788942518649
1.28 0.43859649122807
1.281 0.438404208680403
1.282 0.438212094653812
1.283 0.438020148926851
1.284 0.437828371278459
1.285 0.437636761487965
1.286 0.437445319335083
1.287 0.437254044599913
1.288 0.437062937062937
1.289 0.436871996505024
1.29 0.436681222707424
1.291 0.436490615451768
1.292 0.43630017452007
1.293 0.436109899694723
1.294 0.4359197907585
1.295 0.435729847494553
1.296 0.435540069686411
1.297 0.43535045711798
1.298 0.435161009573542
1.299 0.434971726837756
1.3 0.434782608695652
1.301 0.434593654932638
1.302 0.434404865334492
1.303 0.434216239687364
1.304 0.434027777777778
1.305 0.433839479392625
1.306 0.433651344319167
1.307 0.433463372345037
1.308 0.433275563258232
1.309 0.43308791684712
1.31 0.432900432900433
1.311 0.43271311120727
1.312 0.432525951557093
1.313 0.432338953739732
1.314 0.432152117545376
1.315 0.431965442764579
1.316 0.431778929188256
1.317 0.431592576607682
1.318 0.431406384814495
1.319 0.43122035360069
1.32 0.431034482758621
1.321 0.430848772081
1.322 0.430663221360896
1.323 0.430477830391735
1.324 0.430292598967298
1.325 0.43010752688172
1.326 0.429922613929493
1.327 0.429737859905458
1.328 0.429553264604811
1.329 0.4293688278231
1.33 0.429184549356223
1.331 0.429000429000429
1.332 0.428816466552316
1.333 0.42863266180883
1.334 0.428449014567266
1.335 0.428265524625268
1.336 0.428082191780822
1.337 0.427899015832264
1.338 0.427715996578272
1.339 0.427533133817871
1.34 0.427350427350427
1.341 0.427167876975651
1.342 0.426985482493595
1.343 0.426803243704652
1.344 0.426621160409556
1.345 0.426439232409382
1.346 0.426257459505541
1.347 0.426075841499787
1.348 0.425894378194208
1.349 0.42571306939123
1.35 0.425531914893617
1.351 0.425350914504466
1.352 0.425170068027211
1.353 0.424989375265618
1.354 0.424808836023789
1.355 0.424628450106157
1.356 0.424448217317487
1.357 0.424268137462877
1.358 0.424088210347752
1.359 0.423908435777872
1.36 0.423728813559322
1.361 0.423549343498518
1.362 0.423370025402202
1.363 0.423190859077444
1.364 0.423011844331641
1.365 0.422832980972516
1.366 0.422654268808115
1.367 0.42247570764681
1.368 0.422297297297297
1.369 0.422119037568594
1.37 0.421940928270042
1.371 0.421762969211303
1.372 0.421585160202361
1.373 0.421407501053519
1.374 0.4212299915754
1.375 0.421052631578947
1.376 0.420875420875421
1.377 0.420698359276399
1.378 0.420521446593776
1.379 0.420344682639765
1.38 0.420168067226891
1.381 0.419991600167997
1.382 0.419815281276238
1.383 0.419639110365086
1.384 0.419463087248322
1.385 0.419287211740042
1.386 0.419111483654652
1.387 0.418935902806871
1.388 0.418760469011725
1.389 0.418585182084554
1.39 0.418410041841004
1.391 0.418235048097031
1.392 0.418060200668896
1.393 0.417885499373172
1.394 0.417710944026733
1.395 0.417536534446764
1.396 0.417362270450751
1.397 0.417188151856487
1.398 0.417014178482068
1.399 0.416840350145894
1.4 0.416666666666667
1.401 0.41649312786339
1.402 0.41631973355537
1.403 0.416146483562214
1.404 0.415973377703827
1.405 0.415800415800416
1.406 0.415627597672485
1.407 0.415454923140839
1.408 0.415282392026578
1.409 0.4151100041511
1.41 0.4149377593361
1.411 0.414765657403567
1.412 0.414593698175788
1.413 0.414421881475342
1.414 0.414250207125104
1.415 0.41407867494824
1.416 0.413907284768212
1.417 0.413736036408771
1.418 0.413564929693962
1.419 0.413393964448119
1.42 0.413223140495868
1.421 0.413052457662123
1.422 0.412881915772089
1.423 0.412711514651259
1.424 0.412541254125413
1.425 0.412371134020619
1.426 0.412201154163232
1.427 0.412031314379893
1.428 0.411861614497529
1.429 0.411692054343351
1.43 0.411522633744856
1.431 0.411353352529823
1.432 0.411184210526316
1.433 0.41101520756268
1.434 0.410846343467543
1.435 0.410677618069815
1.436 0.410509031198686
1.437 0.410340582683627
1.438 0.410172272354389
1.439 0.410004100041
1.44 0.409836065573771
1.441 0.409668168783286
1.442 0.409500409500409
1.443 0.409332787556283
1.444 0.409165302782324
1.445 0.408997955010225
1.446 0.408830744071954
1.447 0.408663669799755
1.448 0.408496732026144
1.449 0.408329930583912
1.45 0.408163265306122
1.451 0.407996736026112
1.452 0.407830342577488
1.453 0.40766408479413
1.454 0.407497962510187
1.455 0.407331975560081
1.456 0.407166123778502
1.457 0.407000407000407
1.458 0.406834825061025
1.459 0.406669377795852
1.46 0.40650406504065
1.461 0.406338886631451
1.462 0.406173842404549
1.463 0.406008932196508
1.464 0.405844155844156
1.465 0.405679513184584
1.466 0.40551500405515
1.467 0.405350628293474
1.468 0.405186385737439
1.469 0.405022276225192
1.47 0.404858299595142
1.471 0.404694455685957
1.472 0.40453074433657
1.473 0.404367165386171
1.474 0.404203718674212
1.475 0.404040404040404
1.476 0.403877221324717
1.477 0.40371417036738
1.478 0.403551251008878
1.479 0.403388463089956
1.48 0.403225806451613
1.481 0.403063280935107
1.482 0.40290088638195
1.483 0.402738622633911
1.484 0.402576489533011
1.485 0.402414486921529
1.486 0.402252614641995
1.487 0.402090872537193
1.488 0.401929260450161
1.489 0.401767778224186
1.49 0.401606425702811
1.491 0.401445202729827
1.492 0.401284109149278
1.493 0.401123144805455
1.494 0.400962309542903
1.495 0.400801603206413
1.496 0.400641025641026
1.497 0.40048057669203
1.498 0.400320256204964
1.499 0.40016006402561
1.5 0.4
1.501 0.39984006397441
1.502 0.399680255795364
1.503 0.399520575309628
1.504 0.399361022364217
1.505 0.399201596806387
1.506 0.399042298483639
1.507 0.398883127243718
1.508 0.398724082934609
1.509 0.398565165404544
1.51 0.398406374501992
1.511 0.398247710075667
1.512 0.398089171974522
1.513 0.397930760047752
1.514 0.397772474144789
1.515 0.397614314115308
1.516 0.397456279809221
1.517 0.397298371076679
1.518 0.39714058776807
1.519 0.396982929734021
1.52 0.396825396825397
1.521 0.396667988893296
1.522 0.396510705789056
1.523 0.396353547364249
1.524 0.396196513470681
1.525 0.396039603960396
1.526 0.395882818685669
1.527 0.395726157499011
1.528 0.395569620253165
1.529 0.395413206801107
1.53 0.395256916996047
1.531 0.395100750691426
1.532 0.394944707740916
1.533 0.394788787998421
1.534 0.394632991318074
1.535 0.394477317554241
1.536 0.394321766561514
1.537 0.394166338194718
1.538 0.394011032308905
1.539 0.393855848759354
1.54 0.393700787401575
1.541 0.393545848091303
1.542 0.3933910306845
1.543 0.393236335037357
1.544 0.393081761006289
1.545 0.392927308447937
1.546 0.392772977219167
1.547 0.392618767177071
1.548 0.392464678178964
1.549 0.392310710082385
1.55 0.392156862745098
1.551 0.392003136025088
1.552 0.391849529780564
1.553 0.391696043869957
1.554 0.391542678151919
1.555 0.391389432485323
1.556 0.391236306729264
1.557 0.391083300743058
1.558 0.390930414386239
1.559 0.390777647518562
1.56 0.390625
1.561 0.390472471690746
1.562 0.39032006245121
1.563 0.390167772142021
1.564 0.390015600624025
1.565 0.389863547758285
1.566 0.38971161340608
1.567 0.389559797428905
1.568 0.389408099688474
1.569 0.389256520046711
1.57 0.389105058365759
1.571 0.388953714507974
1.572 0.388802488335925
1.573 0.388651379712398
1.574 0.388500388500389
1.575 0.388349514563107
1.576 0.388198757763975
1.577 0.388048117966628
1.578 0.387897595034911
1.579 0.387747188832881
1.58 0.387596899224806
1.581 0.387446726075165
1.582 0.387296669248644
1.583 0.387146728610143
1.584 0.386996904024768
1.585 0.386847195357834
1.586 0.386697602474865
1.587 0.386548125241593
1.588 0.386398763523957
1.589 0.386249517188104
1.59 0.386100386100386
1.591 0.385951370127364
1.592 0.385802469135802
1.593 0.385653682992673
1.594 0.38550501156515
1.595 0.385356454720617
1.596 0.385208012326656
1.597 0.385059684251059
1.598 0.384911470361817
1.599 0.384763370527126
1.6 0.384615384615385
1.601 0.384467512495194
1.602 0.384319754035357
1.603 0.384172109104879
1.604 0.384024577572965
1.605 0.383877159309021
1.606 0.383729854182655
1.607 0.383582662063675
1.608 0.383435582822086
1.609 0.383288616328095
1.61 0.383141762452107
1.611 0.382995021064726
1.612 0.382848392036753
1.613 0.382701875239189
1.614 0.382555470543229
1.615 0.382409177820268
1.616 0.382262996941896
1.617 0.382116927779901
1.618 0.381970970206264
1.619 0.381825124093165
1.62 0.381679389312977
1.621 0.381533765738268
1.622 0.3813882532418
1.623 0.381242851696531
1.624 0.38109756097561
1.625 0.380952380952381
1.626 0.380807311500381
1.627 0.380662352493338
1.628 0.380517503805175
1.629 0.380372765310004
1.63 0.380228136882129
1.631 0.380083618396047
1.632 0.379939209726444
1.633 0.379794910748196
1.634 0.379650721336371
1.635 0.379506641366224
1.636 0.379362670713202
1.637 0.379218809252939
1.638 0.379075056861259
1.639 0.378931413414172
1.64 0.378787878787879
1.641 0.378644452858766
1.642 0.378501135503406
1.643 0.378357926598562
1.644 0.37821482602118
1.645 0.378071833648393
1.646 0.377928949357521
1.647 0.377786173026067
1.648 0.377643504531722
1.649 0.377500943752359
1.65 0.377358490566038
1.651 0.377216144851
1.652 0.377073906485671
1.653 0.376931775348662
1.654 0.376789751318764
1.655 0.376647834274953
1.656 0.376506024096386
1.657 0.376364320662401
1.658 0.376222723852521
1.659 0.376081233546446
1.66 0.37593984962406
1.661 0.375798571965427
1.662 0.375657400450789
1.663 0.375516334960571
1.664 0.375375375375375
1.665 0.375234521575985
1.666 0.375093773443361
1.667 0.374953130858643
1.668 0.374812593703148
1.669 0.374672161858374
1.67 0.374531835205993
1.671 0.374391613627855
1.672 0.374251497005988
1.673 0.374111485222596
1.674 0.37397157816006
1.675 0.373831775700935
1.676 0.373692077727952
1.677 0.373552484124019
1.678 0.373412994772218
1.679 0.373273609555804
1.68 0.373134328358209
1.681 0.372995151063036
1.682 0.372856077554064
1.683 0.372717107715244
1.684 0.3725782414307
1.685 0.37243947858473
1.686 0.372300819061802
1.687 0.372162262746557
1.688 0.37202380952381
1.689 0.371885459278542
1.69 0.371747211895911
1.691 0.371609067261241
1.692 0.37147102526003
1.693 0.371333085777943
1.694 0.371195248700817
1.695 0.371057513914657
1.696 0.370919881305638
1.697 0.370782350760104
1.698 0.370644922164566
1.699 0.370507595405706
1.7 0.37037037037037
1.701 0.370233246945576
1.702 0.370096225018505
1.703 0.369959304476508
1.704 0.369822485207101
1.705 0.369685767097967
1.706 0.369549150036955
1.707 0.36941263391208
1.708 0.369276218611521
1.709 0.369139904023625
1.71 0.3690036900369
1.711 0.368867576540022
1.712 0.368731563421829
1.713 0.368595650571323
1.714 0.368459837877671
1.715 0.368324125230203
1.716 0.368188512518409
1.717 0.368052999631947
1.718 0.367917586460633
1.719 0.367782272894446
1.72 0.367647058823529
1.721 0.367511944138184
1.722 0.367376928728876
1.723 0.367242012486228
1.724 0.367107195301028
1.725 0.36697247706422
1.726 0.366837857666911
1.727 0.366703337000367
1.728 0.366568914956012
1.729 0.366434591425431
1.73 0.366300366300366
1.731 0.366166239472721
1.732 0.366032210834553
1.733 0.365898280278083
1.734 0.365764447695684
1.735 0.36563071297989
1.736 0.365497076023392
1.737 0.365363536719035
1.738 0.365230094959825
1.739 0.365096750638919
1.74 0.364963503649635
1.741 0.364830353885443
1.742 0.364697301239971
1.743 0.364564345607
1.744 0.364431486880467
1.745 0.364298724954463
1.746 0.364166059723234
1.747 0.364033491081179
1.748 0.363901018922853
1.749 0.363768643142961
1.75 0.363636363636364
1.751 0.363504180298073
1.752 0.363372093023256
1.753 0.363240101707228
1.754 0.363108206245461
1.755 0.362976406533575
1.756 0.362844702467344
1.757 0.362713093942691
1.758 0.362581580855693
1.759 0.362450163102573
1.76 0.36231884057971
1.761 0.362187613183629
1.762 0.362056480811006
1.763 0.361925443358668
1.764 0.361794500723589
1.765 0.361663652802893
1.766 0.361532899493854
1.767 0.361402240693892
1.768 0.361271676300578
1.769 0.361141206211629
1.77 0.36101083032491
1.771 0.360880548538434
1.772 0.360750360750361
1.773 0.360620266858997
1.774 0.360490266762797
1.775 0.36036036036036
1.776 0.360230547550432
1.777 0.360100828231905
1.778 0.359971202303816
1.779 0.359841669665347
1.78 0.359712230215827
1.781 0.359582883854728
1.782 0.359453630481668
1.783 0.359324469996407
1.784 0.359195402298851
1.785 0.359066427289048
1.786 0.358937544867193
1.787 0.35880875493362
1.788 0.358680057388809
1.789 0.358551452133381
1.79 0.3584229390681
1.791 0.358294518093873
1.792 0.358166189111748
1.793 0.358037952022914
1.794 0.357909806728704
1.795 0.35778175313059
1.796 0.357653791130186
1.797 0.357525920629246
1.798 0.357398141529664
1.799 0.357270453733476
1.8 0.357142857142857
1.801 0.357015351660121
1.802 0.356887937187723
1.803 0.356760613628255
1.804 0.356633380884451
1.805 0.35650623885918
1.806 0.356379187455453
1.807 0.356252226576416
1.808 0.356125356125356
1.809 0.355998576005696
1.81 0.355871886120996
1.811 0.355745286374956
1.812 0.355618776671408
1.813 0.355492356914326
1.814 0.355366027007818
1.815 0.355239786856128
1.816 0.355113636363636
1.817 0.35498757543486
1.818 0.35486160397445
1.819 0.354735721887194
1.82 0.354609929078014
1.821 0.354484225451967
1.822 0.354358610914245
1.823 0.354233085370174
1.824 0.354107648725212
1.825 0.353982300884956
1.826 0.353857041755131
1.827 0.353731871241599
1.828 0.353606789250354
1.829 0.353481795687522
1.83 0.353356890459364
1.831 0.353232073472271
1.832 0.353107344632768
1.833 0.352982703847511
1.834 0.352858151023289
1.835 0.352733686067019
1.836 0.352609308885755
1.837 0.352485019386676
1.838 0.352360817477097
1.839 0.352236703064459
1.84 0.352112676056338
1.841 0.351988736360436
1.842 0.351864883884588
1.843 0.351741118536757
1.844 0.351617440225035
1.845 0.351493848857645
1.846 0.351370344342937
1.847 0.351246926589392
1.848 0.351123595505618
1.849 0.351000351000351
1.85 0.350877192982456
1.851 0.350754121360926
1.852 0.350631136044881
1.853 0.350508236943568
1.854 0.350385423966363
1.855 0.350262697022767
1.856 0.350140056022409
1.857 0.350017500875044
1.858 0.349895031490553
1.859 0.349772647778944
1.86 0.34965034965035
1.861 0.34952813701503
1.862 0.349406009783368
1.863 0.349283967865875
1.864 0.349162011173184
1.865 0.349040139616056
1.866 0.348918353105373
1.867 0.348796651552145
1.868 0.348675034867503
1.869 0.348553502962705
1.87 0.348432055749129
1.871 0.348310693138279
1.872 0.348189415041783
1.873 0.348068221371389
1.874 0.34794711203897
1.875 0.347826086956522
1.876 0.347705146036161
1.877 0.347584289190129
1.878 0.347463516330785
1.879 0.347342827370615
1.88 0.347222222222222
1.881 0.347101700798334
1.882 0.346981263011797
1.883 0.346860908775581
1.884 0.346740638002774
1.885 0.346620450606586
1.886 0.346500346500347
1.887 0.346380325597506
1.888 0.346260387811634
1.889 0.346140533056421
1.89 0.346020761245675
1.891 0.345901072293324
1.892 0.345781466113416
1.893 0.345661942620118
1.894 0.345542501727713
1.895 0.345423143350604
1.896 0.345303867403315
1.897 0.345184673800483
1.898 0.345065562456867
1.899 0.34494653328734
1.9 0.344827586206897
1.901 0.344708721130645
1.902 0.344589937973811
1.903 0.34447123665174
1.904 0.34435261707989
1.905 0.344234079173838
1.906 0.344115622849277
1.907 0.343997248022016
1.908 0.343878954607978
1.909 0.343760742523204
1.91 0.343642611683849
1.911 0.343524562006183
1.912 0.343406593406593
1.913 0.343288705801579
1.914 0.343170899107756
1.915 0.343053173241852
1.916 0.342935528120713
1.917 0.342817963661296
1.918 0.342700479780672
1.919 0.342583076396026
1.92 0.342465753424658
1.921 0.342348510783978
1.922 0.342231348391513
1.923 0.342114266164899
1.924 0.341997264021888
1.925 0.341880341880342
1.926 0.341763499658236
1.927 0.341646737273659
1.928 0.341530054644809
1.929 0.341413451689997
1.93 0.341296928327645
1.931 0.341180484476288
1.932 0.34106412005457
1.933 0.340947834981248
1.934 0.340831629175187
1.935 0.340715502555366
1.936 0.340599455040872
1.937 0.340483486550902
1.938 0.340367597004765
1.939 0.340251786321878
1.94 0.340136054421769
1.941 0.340020401224073
1.942 0.339904826648538
1.943 0.339789330615019
1.944 0.339673913043478
1.945 0.33955857385399
1.946 0.339443312966735
1.947 0.339328130302002
1.948 0.33921302578019
1.949 0.339097999321804
1.95 0.338983050847458
1.951 0.338868180277872
1.952 0.338753387533875
1.953 0.338638672536404
1.954 0.3385240352065
1.955 0.338409475465313
1.956 0.3382949932341
1.957 0.338180588434224
1.958 0.338066260987153
1.959 0.337952010814464
1.96 0.337837837837838
1.961 0.337723741979061
1.962 0.337609723160027
1.963 0.337495781302734
1.964 0.337381916329285
1.965 0.337268128161889
1.966 0.337154416722859
1.967 0.337040781934614
1.968 0.336927223719677
1.969 0.336813742000674
1.97 0.336700336700337
1.971 0.336587007741501
1.972 0.336473755047106
1.973 0.336360578540195
1.974 0.336247478143914
1.975 0.336134453781513
1.976 0.336021505376344
1.977 0.335908632851864
1.978 0.335795836131632
1.979 0.335683115139308
1.98 0.335570469798658
1.981 0.335457900033546
1.982 0.335345405767941
1.983 0.335232986925914
1.984 0.335120643431635
1.985 0.33500837520938
1.986 0.334896182183523
1.987 0.33478406427854
1.988 0.334672021419009
1.989 0.334560053529609
1.99 0.334448160535117
1.991 0.334336342360415
1.992 0.334224598930481
1.993 0.334112930170398
1.994 0.334001336005344
1.995 0.333889816360601
1.996 0.333778371161549
1.997 0.333667000333667
1.998 0.333555703802535
1.999 0.333444481493831
2 0.333333333333333
2.001 0.333222259246918
2.002 0.33311125916056
2.003 0.333000333000333
2.004 0.33288948069241
2.005 0.332778702163062
2.006 0.332667997338656
2.007 0.33255736614566
2.008 0.332446808510638
2.009 0.332336324360253
2.01 0.332225913621262
2.011 0.332115576220525
2.012 0.332005312084993
2.013 0.331895121141719
2.014 0.33178500331785
2.015 0.33167495854063
2.016 0.331564986737401
2.017 0.331455087835598
2.018 0.331345261762757
2.019 0.331235508446505
2.02 0.33112582781457
2.021 0.33101621979477
2.022 0.330906684315023
2.023 0.330797221303341
2.024 0.330687830687831
2.025 0.330578512396694
2.026 0.330469266358229
2.027 0.330360092500826
2.028 0.330250990752972
2.029 0.330141961043249
2.03 0.33003300330033
2.031 0.329924117452986
2.032 0.329815303430079
2.033 0.329706561160567
2.034 0.3295978905735
2.035 0.329489291598023
2.036 0.329380764163373
2.037 0.32927230819888
2.038 0.32916392363397
2.039 0.329055610398157
2.04 0.328947368421053
2.041 0.328839197632358
2.042 0.328731097961867
2.043 0.328623069339468
2.044 0.328515111695138
2.045 0.328407224958949
2.046 0.328299409061064
2.047 0.328191663931736
2.048 0.328083989501312
2.049 0.32797638570023
2.05 0.327868852459016
2.051 0.327761389708292
2.052 0.327653997378768
2.053 0.327546675401245
2.054 0.327439423706614
2.055 0.327332242225859
2.056 0.327225130890052
2.057 0.327118089630357
2.058 0.327011118378025
2.059 0.3269042170644
2.06 0.326797385620915
2.061 0.326690623979092
2.062 0.326583932070542
2.063 0.326477309826967
2.064 0.326370757180157
2.065 0.32626427406199
2.066 0.326157860404436
2.067 0.32605151613955
2.068 0.325945241199478
2.069 0.325839035516455
2.07 0.325732899022801
2.071 0.325626831650928
2.072 0.325520833333333
2.073 0.325414904002603
2.074 0.325309043591412
2.075 0.32520325203252
2.076 0.325097529258778
2.077 0.32499187520312
2.078 0.324886289798571
2.079 0.32478077297824
2.08 0.324675324675325
2.081 0.324569944823109
2.082 0.324464633354964
2.083 0.324359390204346
2.084 0.324254215304799
2.085 0.324149108589951
2.086 0.324044069993519
2.087 0.323939099449303
2.088 0.323834196891192
2.089 0.323729362253156
2.09 0.323624595469256
2.091 0.323519896473633
2.092 0.323415265200517
2.093 0.323310701584222
2.094 0.323206205559147
2.095 0.323101777059774
2.096 0.322997416020672
2.097 0.322893122376493
2.098 0.322788896061975
2.099 0.322684737011939
2.1 0.32258064516129
2.101 0.322476620445018
2.102 0.322372662798195
2.103 0.322268772155978
2.104 0.322164948453608
2.105 0.322061191626409
2.106 0.321957501609788
2.107 0.321853878339234
2.108 0.321750321750322
2.109 0.321646831778707
2.11 0.321543408360129
2.111 0.321440051430408
2.112 0.32133676092545
2.113 0.32123353678124
2.114 0.321130378933847
2.115 0.321027287319422
2.116 0.320924261874198
2.117 0.320821302534488
2.118 0.32071840923669
2.119 0.320615581917281
2.12 0.32051282051282
2.121 0.320410124959949
2.122 0.320307495195388
2.123 0.32020493115594
2.124 0.320102432778489
2.125 0.32
2.126 0.319897632757518
2.127 0.319795330988168
2.128 0.319693094629156
2.129 0.319590923617769
2.13 0.319488817891374
2.131 0.319386777387416
2.132 0.319284802043423
2.133 0.319182891797
2.134 0.319081046585833
2.135 0.318979266347687
2.136 0.318877551020408
2.137 0.318775900541919
2.138 0.318674314850223
2.139 0.318572793883402
2.14 0.318471337579618
2.141 0.318369945877109
2.142 0.318268618714195
2.143 0.318167356029271
2.144 0.318066157760814
2.145 0.317965023847377
2.146 0.317863954227591
2.147 0.317762948840165
2.148 0.317662007623888
2.149 0.317561130517625
2.15 0.317460317460317
2.151 0.317359568390987
2.152 0.317258883248731
2.153 0.317158261972724
2.154 0.317057704502219
2.155 0.316957210776545
2.156 0.316856780735108
2.157 0.31675641431739
2.158 0.316656111462951
2.159 0.316555872111428
2.16 0.316455696202532
2.161 0.316355583676052
2.162 0.316255534471853
2.163 0.316155548529877
2.164 0.316055625790139
2.165 0.315955766192733
2.166 0.315855969677827
2.167 0.315756236185665
2.168 0.315656565656566
2.169 0.315556958030925
2.17 0.315457413249211
2.171 0.315357931251971
2.172 0.315258511979823
2.173 0.315159155373464
2.174 0.315059861373661
2.175 0.31496062992126
2.176 0.314861460957179
2.177 0.314762354422411
2.178 0.314663310258024
2.179 0.314564328405159
2.18 0.314465408805031
2.181 0.314366551398931
2.182 0.314267756128221
2.183 0.314169022934339
2.184 0.314070351758794
2.185 0.313971742543171
2.186 0.313873195229127
2.187 0.313774709758393
2.188 0.313676286072773
2.189 0.313577924114142
2.19 0.313479623824451
2.191 0.313381385145722
2.192 0.31328320802005
2.193 0.313185092389602
2.194 0.313087038196619
2.195 0.312989045383412
2.196 0.312891113892365
2.197 0.312793243665937
2.198 0.312695434646654
2.199 0.312597686777118
2.2 0.3125
2.201 0.312402374258044
2.202 0.312304809494066
2.203 0.312207305650952
2.204 0.31210986267166
2.205 0.31201248049922
2.206 0.311915159076731
2.207 0.311817898347365
2.208 0.311720698254364
2.209 0.311623558741041
2.21 0.311526479750779
2.211 0.311429461227032
2.212 0.311332503113325
2.213 0.311235605353252
2.214 0.311138767890479
2.215 0.31104199066874
2.216 0.310945273631841
2.217 0.310848616723656
2.218 0.310752019888129
2.219 0.310655483069276
2.22 0.31055900621118
2.221 0.310462589257994
2.222 0.310366232153942
2.223 0.310269934843314
2.224 0.310173697270471
2.225 0.310077519379845
2.226 0.309981401115933
2.227 0.309885342423303
2.228 0.309789343246592
2.229 0.309693403530505
2.23 0.309597523219814
2.231 0.309501702259362
2.232 0.309405940594059
2.233 0.309310238168883
2.234 0.309214594928881
2.235 0.309119010819165
2.236 0.30902348578492
2.237 0.308928019771393
2.238 0.308832612723904
2.239 0.308737264587836
2.24 0.308641975308642
2.241 0.308546744831842
2.242 0.308451573103023
2.243 0.308356460067838
2.244 0.30826140567201
2.245 0.308166409861325
2.246 0.308071472581639
2.247 0.307976593778873
2.248 0.307881773399015
2.249 0.307787011388119
2.25 0.307692307692308
2.251 0.307597662257767
2.252 0.30750307503075
2.253 0.307408545957578
2.254 0.307314074984634
2.255 0.307219662058372
2.256 0.307125307125307
2.257 0.307031010132023
2.258 0.306936771025169
2.259 0.306842589751458
2.26 0.306748466257669
2.261 0.306654400490647
2.262 0.306560392397302
2.263 0.306466441924609
2.264 0.306372549019608
2.265 0.306278713629403
2.266 0.306184935701164
2.267 0.306091215182124
2.268 0.305997552019584
2.269 0.305903946160905
2.27 0.305810397553517
2.271 0.30571690614491
2.272 0.305623471882641
2.273 0.305530094714329
2.274 0.30543677458766
2.275 0.305343511450382
2.276 0.305250305250305
2.277 0.305157155935307
2.278 0.305064063453325
2.279 0.304971027752364
2.28 0.304878048780488
2.281 0.304785126485827
2.282 0.304692260816575
2.283 0.304599451720987
2.284 0.304506699147381
2.285 0.30441400304414
2.286 0.304321363359708
2.287 0.304228780042592
2.288 0.304136253041362
2.289 0.304043782304652
2.29 0.303951367781155
2.291 0.303859009419629
2.292 0.303766707168894
2.293 0.303674460977832
2.294 0.303582270795386
2.295 0.303490136570561
2.296 0.303398058252427
2.297 0.303306035790112
2.298 0.303214069132808
2.299 0.303122158229767
2.3 0.303030303030303
2.301 0.302938503483793
2.302 0.302846759539673
2.303 0.302755071147442
2.304 0.302663438256659
2.305 0.302571860816944
2.306 0.302480338777979
2.307 0.302388872089507
2.308 0.30229746070133
2.309 0.302206104563312
2.31 0.302114803625378
2.311 0.302023557837511
2.312 0.301932367149758
2.313 0.301841231512225
2.314 0.301750150875075
2.315 0.301659125188537
2.316 0.301568154402895
2.317 0.301477238468496
2.318 0.301386377335744
2.319 0.301295570955107
2.32 0.301204819277108
2.321 0.301114122252334
2.322 0.301023479831427
2.323 0.300932891965092
2.324 0.300842358604091
2.325 0.300751879699248
2.326 0.300661455201443
2.327 0.300571085061617
2.328 0.300480769230769
2.329 0.300390507659958
2.33 0.3003003003003
2.331 0.300210147102972
2.332 0.300120048019208
2.333 0.3000300030003
2.334 0.2999400119976
2.335 0.299850074962519
2.336 0.299760191846523
2.337 0.299670362601139
2.338 0.299580587177951
2.339 0.299490865528601
2.34 0.29940119760479
2.341 0.299311583358276
2.342 0.299222022740874
2.343 0.299132515704457
2.344 0.299043062200957
2.345 0.298953662182362
2.346 0.298864315600717
2.347 0.298775022408127
2.348 0.29868578255675
2.349 0.298596595998806
2.35 0.298507462686567
2.351 0.298418382572366
2.352 0.298329355608592
2.353 0.298240381747689
2.354 0.298151460942159
2.355 0.29806259314456
2.356 0.297973778307509
2.357 0.297885016383676
2.358 0.297796307325789
2.359 0.297707651086633
2.36 0.297619047619048
2.361 0.29753049687593
2.362 0.297441998810232
2.363 0.297353553374963
2.364 0.297265160523187
2.365 0.297176820208024
2.366 0.29708853238265
2.367 0.297000297000297
2.368 0.296912114014252
2.369 0.296823983377857
2.37 0.29673590504451
2.371 0.296647878967665
2.372 0.29655990510083
2.373 0.296471983397569
2.374 0.2963841138115
2.375 0.296296296296296
2.376 0.296208530805687
2.377 0.296120817293456
2.378 0.29603315571344
2.379 0.295945546019532
2.38 0.29585798816568
2.381 0.295770482105886
2.382 0.295683027794205
2.383 0.295595625184747
2.384 0.295508274231678
2.385 0.295420974889217
2.386 0.295333727111636
2.387 0.295246530853262
2.388 0.295159386068477
2.389 0.295072292711714
2.39 0.294985250737463
2.391 0.294898260100265
2.392 0.294811320754717
2.393 0.294724432655467
2.394 0.294637595757219
2.395 0.294550810014728
2.396 0.294464075382803
2.397 0.294377391816309
2.398 0.294290759270159
2.399 0.294204177699323
2.4 0.294117647058824
2.401 0.294031167303734
2.402 0.293944738389183
2.403 0.29385836027035
2.404 0.293772032902468
2.405 0.293685756240822
2.406 0.293599530240752
2.407 0.293513354857646
2.408 0.293427230046948
2.409 0.293341155764154
2.41 0.293255131964809
2.411 0.293169158604515
2.412 0.293083235638921
2.413 0.292997363023733
2.414 0.292911540714704
2.415 0.292825768667643
2.416 0.292740046838407
2.417 0.292654375182909
2.418 0.292568753657109
2.419 0.292483182217023
2.42 0.292397660818713
2.421 0.292312189418299
2.422 0.292226767971946
2.423 0.292141396435875
2.424 0.292056074766355
2.425 0.291970802919708
2.426 0.291885580852306
2.427 0.291800408520572
2.428 0.29171528588098
2.429 0.291630212890055
2.43 0.291545189504373
2.431 0.29146021568056
2.432 0.291375291375291
2.433 0.291290416545296
2.434 0.29120559114735
2.435 0.291120815138282
2.436 0.291036088474971
2.437 0.290951411114344
2.438 0.29086678301338
2.439 0.290782204129107
2.44 0.290697674418605
2.441 0.290613193839
2.442 0.290528762347472
2.443 0.290444379901249
2.444 0.290360046457607
2.445 0.290275761973875
2.446 0.290191526407429
2.447 0.290107339715695
2.448 0.290023201856148
2.449 0.289939112786315
2.45 0.289855072463768
2.451 0.289771080846132
2.452 0.289687137891078
2.453 0.289603243556328
2.454 0.289519397799653
2.455 0.289435600578871
2.456 0.289351851851852
2.457 0.289268151576511
2.458 0.289184499710816
2.459 0.289100896212778
2.46 0.289017341040462
2.461 0.288933834151979
2.462 0.288850375505488
2.463 0.288766965059197
2.464 0.288683602771363
2.465 0.288600288600289
2.466 0.288517022504328
2.467 0.288433804441881
2.468 0.288350634371396
2.469 0.288267512251369
2.47 0.288184438040346
2.471 0.288101411696917
2.472 0.288018433179724
2.473 0.287935502447452
2.474 0.287852619458837
2.475 0.287769784172662
2.476 0.287686996547756
2.477 0.287604256542997
2.478 0.287521564117309
2.479 0.287438919229664
2.48 0.28735632183908
2.481 0.287273771904625
2.482 0.287191269385411
2.483 0.287108814240597
2.484 0.287026406429391
2.485 0.286944045911047
2.486 0.286861732644865
2.487 0.286779466590192
2.488 0.286697247706422
2.489 0.286615075952995
2.49 0.286532951289398
2.491 0.286450873675165
2.492 0.286368843069874
2.493 0.286286859433152
2.494 0.286204922724671
2.495 0.286123032904149
2.496 0.28604118993135
2.497 0.285959393766085
2.498 0.28587764436821
2.499 0.285795941697628
2.5 0.285714285714286
2.501 0.285632676378178
2.502 0.285551113649343
2.503 0.285469597487868
2.504 0.285388127853881
2.505 0.285306704707561
2.506 0.285225328009127
2.507 0.285143997718848
2.508 0.285062713797035
2.509 0.284981476204047
2.51 0.284900284900285
2.511 0.284819139846198
2.512 0.284738041002278
2.513 0.284656988329063
2.514 0.284575981787137
2.515 0.284495021337127
2.516 0.284414106939704
2.517 0.284333238555587
2.518 0.284252416145537
2.519 0.284171639670361
2.52 0.284090909090909
2.521 0.284010224368077
2.522 0.283929585462805
2.523 0.283848992336077
2.524 0.283768444948922
2.525 0.283687943262411
2.526 0.283607487237663
2.527 0.283527076835838
2.528 0.283446712018141
2.529 0.28336639274582
2.53 0.28328611898017
2.531 0.283205890682526
2.532 0.28312570781427
2.533 0.283045570336824
2.534 0.282965478211658
2.535 0.282885431400283
2.536 0.282805429864253
2.537 0.282725473565168
2.538 0.282645562464669
2.539 0.282565696524442
2.54 0.282485875706215
2.541 0.282406099971759
2.542 0.282326369282891
2.543 0.282246683601468
2.544 0.282167042889391
2.545 0.282087447108604
2.546 0.282007896221094
2.547 0.281928390188892
2.548 0.28184892897407
2.549 0.281769512538743
2.55 0.28169014084507
2.551 0.281610813855252
2.552 0.281531531531532
2.553 0.281452293836195
2.554 0.28137310073157
2.555 0.281293952180028
2.556 0.281214848143982
2.557 0.281135788585887
2.558 0.281056773468241
2.559 0.280977802753582
2.56 0.280898876404494
2.561 0.2808199943836
2.562 0.280741156653565
2.563 0.280662363177098
2.564 0.280583613916947
2.565 0.280504908835905
2.566 0.280426247896803
2.567 0.280347631062518
2.568 0.280269058295964
2.569 0.280190529560101
2.57 0.280112044817927
2.571 0.280033604032484
2.572 0.279955207166853
2.573 0.279876854184159
2.574 0.279798545047566
2.575 0.27972027972028
2.576 0.279642058165548
2.577 0.279563880346659
2.578 0.279485746226942
2.579 0.279407655769768
2.58 0.279329608938547
2.581 0.279251605696733
2.582 0.279173646007817
2.583 0.279095729835333
2.584 0.279017857142857
2.585 0.278940027894003
2.586 0.278862242052426
2.587 0.278784499581823
2.588 0.278706800445931
2.589 0.278629144608526
2.59 0.278551532033426
2.591 0.278473962684489
2.592 0.278396436525612
2.593 0.278318953520735
2.594 0.278241513633834
2.595 0.278164116828929
2.596 0.278086763070078
2.597 0.278009452321379
2.598 0.277932184546971
2.599 0.277854959711031
2.6 0.277777777777778
2.601 0.277700638711469
2.602 0.277623542476402
2.603 0.277546489036914
2.604 0.277469478357381
2.605 0.277392510402219
2.606 0.277315585135885
2.607 0.277238702522872
2.608 0.277161862527716
2.609 0.27708506511499
2.61 0.277008310249307
2.611 0.27693159789532
2.612 0.276854928017719
2.613 0.276778300581234
2.614 0.276701715550636
2.615 0.276625172890733
2.616 0.276548672566372
2.617 0.276472214542438
2.618 0.276395798783859
2.619 0.276319425255595
2.62 0.276243093922652
2.621 0.276166804750069
2.622 0.276090557702927
2.623 0.276014352746343
2.624 0.275938189845475
2.625 0.275862068965517
2.626 0.275785990071704
2.627 0.275709953129308
2.628 0.275633958103638
2.629 0.275558004960044
2.63 0.275482093663912
2.631 0.275406224180666
2.632 0.275330396475771
2.633 0.275254610514726
2.634 0.275178866263071
2.635 0.275103163686382
2.636 0.275027502750275
2.637 0.274951883420401
2.638 0.274876305662452
2.639 0.274800769442154
2.64 0.274725274725275
2.641 0.274649821477616
2.642 0.274574409665019
2.643 0.274499039253363
2.644 0.274423710208562
2.645 0.274348422496571
2.646 0.274273176083379
2.647 0.274197970935015
2.648 0.274122807017544
2.649 0.274047684297068
2.65 0.273972602739726
2.651 0.273897562311695
2.652 0.273822562979189
2.653 0.273747604708459
2.654 0.273672687465791
2.655 0.27359781121751
2.656 0.273522975929978
2.657 0.273448181569593
2.658 0.273373428102788
2.659 0.273298715496037
2.66 0.273224043715847
2.661 0.273149412728763
2.662 0.273074822501365
2.663 0.273000273000273
2.664 0.27292576419214
2.665 0.272851296043656
2.666 0.272776868521549
2.667 0.272702481592582
2.668 0.272628135223555
2.669 0.272553829381303
2.67 0.272479564032698
2.671 0.272405339144647
2.672 0.272331154684096
2.673 0.272257010618023
2.674 0.272182906913446
2.675 0.272108843537415
2.676 0.272034820457018
2.677 0.27196083763938
2.678 0.271886895051659
2.679 0.271812992661049
2.68 0.271739130434783
2.681 0.271665308340125
2.682 0.271591526344378
2.683 0.271517784414879
2.684 0.271444082519001
2.685 0.271370420624152
2.686 0.271296798697775
2.687 0.27122321670735
2.688 0.27114967462039
2.689 0.271076172404446
2.69 0.2710027100271
2.691 0.270929287455974
2.692 0.270855904658722
2.693 0.270782561603033
2.694 0.270709258256632
2.695 0.27063599458728
2.696 0.270562770562771
2.697 0.270489586150933
2.698 0.270416441319632
2.699 0.270343336036767
2.7 0.27027027027027
2.701 0.270197243988111
2.702 0.270124257158293
2.703 0.270051309748852
2.704 0.269978401727862
2.705 0.269905533063428
2.706 0.269832703723691
2.707 0.269759913676828
2.708 0.269687162891046
2.709 0.269614451334592
2.71 0.269541778975741
2.711 0.269469145782808
2.712 0.269396551724138
2.713 0.269323996768112
2.714 0.269251480883145
2.715 0.269179004037685
2.716 0.269106566200215
2.717 0.269034167339252
2.718 0.268961807423346
2.719 0.268889486421081
2.72 0.268817204301075
2.721 0.268744961031981
2.722 0.268672756582483
2.723 0.2686005909213
2.724 0.268528464017186
2.725 0.268456375838926
2.726 0.268384326355341
2.727 0.268312315535283
2.728 0.268240343347639
2.729 0.26816840976133
2.73 0.268096514745308
2.731 0.268024658268561
2.732 0.267952840300107
2.733 0.267881060809001
2.734 0.267809319764328
2.735 0.267737617135207
2.736 0.267665952890792
2.737 0.267594327000268
2.738 0.267522739432852
2.739 0.267451190157796
2.74 0.267379679144385
2.741 0.267308206361935
2.742 0.267236771779797
2.743 0.267165375367352
2.744 0.267094017094017
2.745 0.267022696929239
2.746 0.266951414842499
2.747 0.266880170803309
2.748 0.266808964781217
2.749 0.266737796745799
2.75 0.266666666666667
2.751 0.266595574513463
2.752 0.266524520255864
2.753 0.266453503863576
2.754 0.26638252530634
2.755 0.266311584553928
2.756 0.266240681576145
2.757 0.266169816342827
2.758 0.266098988823842
2.759 0.266028198989093
2.76 0.265957446808511
2.761 0.265886732252061
2.762 0.26581605528974
2.763 0.265745415891576
2.764 0.26567481402763
2.765 0.265604249667995
2.766 0.265533722782793
2.767 0.265463233342182
2.768 0.265392781316348
2.769 0.265322366675511
2.77 0.26525198938992
2.771 0.265181649429859
2.772 0.265111346765642
2.773 0.265041081367612
2.774 0.264970853206147
2.775 0.264900662251656
2.776 0.264830508474576
2.777 0.26476039184538
2.778 0.264690312334569
2.779 0.264620269912675
2.78 0.264550264550265
2.781 0.264480296217932
2.782 0.264410364886304
2.783 0.264340470526038
2.784 0.264270613107822
2.785 0.264200792602378
2.786 0.264131008980454
2.787 0.264061262212833
2.788 0.263991552270327
2.789 0.263921879123779
2.79 0.263852242744063
2.791 0.263782643102084
2.792 0.263713080168776
2.793 0.263643553915107
2.794 0.263574064312072
2.795 0.263504611330698
2.796 0.263435194942044
2.797 0.263365815117198
2.798 0.263296471827278
2.799 0.263227165043432
2.8 0.263157894736842
2.801 0.263088660878716
2.802 0.263019463440295
2.803 0.262950302392848
2.804 0.262881177707676
2.805 0.26281208935611
2.806 0.262743037309511
2.807 0.26267402153927
2.808 0.262605042016807
2.809 0.262536098713573
2.81 0.26246719160105
2.811 0.262398320650748
2.812 0.262329485834208
2.813 0.262260687123
2.814 0.262191924488726
2.815 0.262123197903014
2.816 0.262054507337526
2.817 0.261985852763951
2.818 0.261917234154007
2.819 0.261848651479445
2.82 0.261780104712042
2.821 0.261711593823606
2.822 0.261643118785976
2.823 0.261574679571018
2.824 0.261506276150628
2.825 0.261437908496732
2.826 0.261369576581286
2.827 0.261301280376274
2.828 0.26123301985371
2.829 0.261164794985636
2.83 0.261096605744125
2.831 0.261028452101279
2.832 0.260960334029228
2.833 0.26089225150013
2.834 0.260824204486176
2.835 0.260756192959583
2.836 0.260688216892596
2.837 0.260620276257493
2.838 0.260552371026576
2.839 0.26048450117218
2.84 0.260416666666667
2.841 0.260348867482426
2.842 0.260281103591879
2.843 0.260213374967473
2.844 0.260145681581686
2.845 0.260078023407022
2.846 0.260010400416017
2.847 0.259942812581232
2.848 0.25987525987526
2.849 0.25980774227072
2.85 0.25974025974026
2.851 0.259672812256557
2.852 0.259605399792316
2.853 0.25953802232027
2.854 0.259470679813181
2.855 0.259403372243839
2.856 0.259336099585062
2.857 0.259268861809697
2.858 0.259201658890617
2.859 0.259134490800726
2.86 0.259067357512953
2.861 0.259000259000259
2.862 0.258933195235629
2.863 0.258866166192079
2.864 0.25879917184265
2.865 0.258732212160414
2.866 0.258665287118469
2.867 0.258598396689941
2.868 0.258531540847983
2.869 0.258464719565779
2.87 0.258397932816537
2.871 0.258331180573495
2.872 0.258264462809917
2.873 0.258197779499096
2.874 0.258131130614352
2.875 0.258064516129032
2.876 0.257997936016512
2.877 0.257931390250193
2.878 0.257864878803507
2.879 0.25779840164991
2.88 0.257731958762887
2.881 0.257665550115949
2.882 0.257599175682638
2.883 0.257532835436518
2.884 0.257466529351184
2.885 0.257400257400257
2.886 0.257334019557385
2.887 0.257267815796244
2.888 0.257201646090535
2.889 0.257135510413988
2.89 0.25706940874036
2.891 0.257003341043434
2.892 0.25693730729702
2.893 0.256871307474955
2.894 0.256805341551104
2.895 0.256739409499358
2.896 0.256673511293635
2.897 0.256607646907878
2.898 0.256541816316059
2.899 0.256476019492177
2.9 0.256410256410256
2.901 0.256344527044348
2.902 0.256278831368529
2.903 0.256213169356905
2.904 0.256147540983607
2.905 0.256081946222791
2.906 0.256016385048643
2.907 0.255950857435372
2.908 0.255885363357216
2.909 0.255819902788437
2.91 0.255754475703325
2.911 0.255689082076195
2.912 0.255623721881391
2.913 0.255558395093279
2.914 0.255493101686254
2.915 0.255427841634738
2.916 0.255362614913177
2.917 0.255297421496043
2.918 0.255232261357836
2.919 0.25516713447308
2.92 0.255102040816327
2.921 0.255036980362152
2.922 0.254971953085161
2.923 0.25490695895998
2.924 0.254841997961264
2.925 0.254777070063694
2.926 0.254712175241977
2.927 0.254647313470843
2.928 0.254582484725051
2.929 0.254517688979384
2.93 0.254452926208651
2.931 0.254388196387688
2.932 0.254323499491353
2.933 0.254258835494533
2.934 0.25419420437214
2.935 0.254129606099111
2.936 0.254065040650407
2.937 0.254000508001016
2.938 0.253936008125952
2.939 0.253871541000254
2.94 0.253807106598985
2.941 0.253742704897234
2.942 0.253678335870117
2.943 0.253613999492772
2.944 0.253549695740365
2.945 0.253485424588086
2.946 0.253421186011151
2.947 0.253356979984799
2.948 0.253292806484296
2.949 0.253228665484933
2.95 0.253164556962025
2.951 0.253100480890914
2.952 0.253036437246964
2.953 0.252972426005565
2.954 0.252908447142135
2.955 0.252844500632111
2.956 0.252780586450961
2.957 0.252716704574172
2.958 0.252652854977261
2.959 0.252589037635767
2.96 0.252525252525253
2.961 0.252461499621308
2.962 0.252397778899546
2.963 0.252334090335604
2.964 0.252270433905146
2.965 0.252206809583859
2.966 0.252143217347453
2.967 0.252079657171666
2.968 0.252016129032258
2.969 0.251952632905014
2.97 0.251889168765743
2.971 0.25182573659028
2.972 0.251762336354481
2.973 0.251698968034231
2.974 0.251635631605435
2.975 0.251572327044025
2.976 0.251509054325956
2.977 0.251445813427206
2.978 0.251382604323781
2.979 0.251319426991706
2.98 0.251256281407035
2.981 0.251193167545843
2.982 0.251130085384229
2.983 0.251067034898318
2.984 0.251004016064257
2.985 0.250941028858218
2.986 0.250878073256397
2.987 0.250815149235014
2.988 0.250752256770311
2.989 0.250689395838556
2.99 0.25062656641604
2.991 0.250563768479078
2.992 0.250501002004008
2.993 0.250438266967193
2.994 0.250375563345018
2.995 0.250312891113892
2.996 0.25025025025025
2.997 0.250187640730548
2.998 0.250125062531266
2.999 0.250062515628907
3 0.25
3.001 0.249937515621095
3.002 0.249875062468766
3.003 0.24981264051961
3.004 0.24975024975025
3.005 0.249687890137328
3.006 0.249625561657514
3.007 0.249563264287497
3.008 0.249500998003992
3.009 0.249438762783737
3.01 0.249376558603491
3.011 0.24931438544004
3.012 0.249252243270189
3.013 0.24919013207077
3.014 0.249128051818635
3.015 0.24906600249066
3.016 0.249003984063745
3.017 0.248941996514812
3.018 0.248880039820806
3.019 0.248818113958696
3.02 0.248756218905473
3.021 0.24869435463815
3.022 0.248632521133764
3.023 0.248570718369376
3.024 0.248508946322068
3.025 0.248447204968944
3.026 0.248385494287134
3.027 0.248323814253787
3.028 0.248262164846077
3.029 0.248200546041201
3.03 0.248138957816377
3.031 0.248077400148846
3.032 0.248015873015873
3.033 0.247954376394743
3.034 0.247892910262766
3.035 0.247831474597274
3.036 0.247770069375619
3.037 0.24770869457518
3.038 0.247647350173353
3.039 0.247586036147561
3.04 0.247524752475248
3.041 0.247463499133878
3.042 0.24740227610094
3.043 0.247341083353945
3.044 0.247279920870425
3.045 0.247218788627936
3.046 0.247157686604053
3.047 0.247096614776378
3.048 0.24703557312253
3.049 0.246974561620153
3.05 0.246913580246914
3.051 0.246852628980499
3.052 0.246791707798618
3.053 0.246730816679003
3.054 0.246669955599408
3.055 0.246609124537608
3.056 0.2465483234714
3.057 0.246487552378605
3.058 0.246426811237063
3.059 0.246366100024637
3.06 0.246305418719212
3.061 0.246244767298695
3.062 0.246184145741014
3.063 0.24612355402412
3.064 0.246062992125984
3.065 0.2460024600246
3.066 0.245941957697983
3.067 0.24588148512417
3.068 0.245821042281219
3.069 0.245760629147211
3.07 0.245700245700246
3.071 0.245639891918448
3.072 0.245579567779961
3.073 0.245519273262951
3.074 0.245459008345606
3.075 0.245398773006135
3.076 0.245338567222767
3.077 0.245278390973755
3.078 0.245218244237371
3.079 0.24515812699191
3.08 0.245098039215686
3.081 0.245037980887038
3.082 0.244977951984321
3.083 0.244917952485917
3.084 0.244857982370225
3.085 0.244798041615667
3.086 0.244738130200685
3.087 0.244678248103744
3.088 0.244618395303327
3.089 0.244558571777941
3.09 0.244498777506112
3.091 0.24443901246639
3.092 0.244379276637341
3.093 0.244319569997557
3.094 0.244259892525647
3.095 0.244200244200244
3.096 0.244140625
3.097 0.244081034903588
3.098 0.244021473889702
3.099 0.243961941937058
3.1 0.24390243902439
3.101 0.243842965130456
3.102 0.243783520234032
3.103 0.243724104313917
3.104 0.243664717348928
3.105 0.243605359317905
3.106 0.243546030199708
3.107 0.243486729973216
3.108 0.243427458617332
3.109 0.243368216110976
3.11 0.24330900243309
3.111 0.243249817562637
3.112 0.243190661478599
3.113 0.243131534159981
3.114 0.243072435585805
3.115 0.243013365735115
3.116 0.242954324586978
3.117 0.242895312120476
3.118 0.242836328314716
3.119 0.242777373148823
3.12 0.242718446601942
3.121 0.242659548653239
3.122 0.242600679281902
3.123 0.242541838467136
3.124 0.242483026188167
3.125 0.242424242424242
3.126 0.242365487154629
3.127 0.242306760358614
3.128 0.242248062015504
3.129 0.242189392104626
3.13 0.242130750605327
3.131 0.242072137496974
3.132 0.242013552758955
3.133 0.241954996370675
3.134 0.241896468311563
3.135 0.241837968561064
3.136 0.241779497098646
3.137 0.241721053903795
3.138 0.241662638956017
3.139 0.241604252234839
3.14 0.241545893719807
3.141 0.241487563390485
3.142 0.241429261226461
3.143 0.241370987207338
3.144 0.241312741312741
3.145 0.241254523522316
3.146 0.241196333815726
3.147 0.241138172172655
3.148 0.241080038572806
3.149 0.241021932995903
3.15 0.240963855421687
3.151 0.240905805829921
3.152 0.240847784200385
3.153 0.240789790512882
3.154 0.240731824747232
3.155 0.240673886883273
3.156 0.240615976900866
3.157 0.240558094779889
3.158 0.240500240500241
3.159 0.240442414041837
3.16 0.240384615384615
3.161 0.240326844508532
3.162 0.240269101393561
3.163 0.240211386019697
3.164 0.240153698366955
3.165 0.240096038415366
3.166 0.240038406144983
3.167 0.239980801535877
3.168 0.239923224568138
3.169 0.239865675221876
3.17 0.239808153477218
3.171 0.239750659314313
3.172 0.239693192713327
3.173 0.239635753654445
3.174 0.239578342117873
3.175 0.239520958083832
3.176 0.239463601532567
3.177 0.239406272444338
3.178 0.239348970799426
3.179 0.239291696578129
3.18 0.239234449760766
3.181 0.239177230327673
3.182 0.239120038259206
3.183 0.23906287353574
3.184 0.239005736137667
3.185 0.2389486260454
3.186 0.238891543239369
3.187 0.238834487700024
3.188 0.238777459407832
3.189 0.23872045834328
3.19 0.238663484486874
3.191 0.238606537819136
3.192 0.238549618320611
3.193 0.238492725971858
3.194 0.238435860753457
3.195 0.238379022646007
3.196 0.238322211630124
3.197 0.238265427686443
3.198 0.238208670795617
3.199 0.238151940938319
3.2 0.238095238095238
3.201 0.238038562247084
3.202 0.237981913374584
3.203 0.237925291458482
3.204 0.237868696479543
3.205 0.237812128418549
3.206 0.237755587256301
3.207 0.237699072973615
3.208 0.237642585551331
3.209 0.237586124970302
3.21 0.237529691211401
3.211 0.237473284255521
3.212 0.237416904083571
3.213 0.237360550676478
3.214 0.237304224015187
3.215 0.237247924080664
3.216 0.23719165085389
3.217 0.237135404315864
3.218 0.237079184447606
3.219 0.237022991230149
3.22 0.23696682464455
3.221 0.236910684671879
3.222 0.236854571293226
3.223 0.236798484489699
3.224 0.236742424242424
3.225 0.236686390532544
3.226 0.236630383341221
3.227 0.236574402649633
3.228 0.236518448438978
3.229 0.236462520690471
3.23 0.236406619385343
3.231 0.236350744504845
3.232 0.236294896030246
3.233 0.23623907394283
3.234 0.236183278223902
3.235 0.236127508854782
3.236 0.236071765816808
3.237 0.236016049091338
3.238 0.235960358659745
3.239 0.235904694503421
3.24 0.235849056603774
3.241 0.235793444942231
3.242 0.235737859500236
3.243 0.235682300259251
3.244 0.235626767200754
3.245 0.235571260306243
3.246 0.23551577955723
3.247 0.235460324935248
3.248 0.235404896421846
3.249 0.235349493998588
3.25 0.235294117647059
3.251 0.235238767348859
3.252 0.235183443085607
3.253 0.235128144838937
3.254 0.235072872590503
3.255 0.235017626321974
3.256 0.234962406015038
3.257 0.234907211651398
3.258 0.234852043212776
3.259 0.234796900680911
3.26 0.234741784037559
3.261 0.234686693264492
3.262 0.234631628343501
3.263 0.234576589256392
3.264 0.234521575984991
3.265 0.234466588511137
3.266 0.23441162681669
3.267 0.234356690883525
3.268 0.234301780693533
3.269 0.234246896228625
3.27 0.234192037470726
3.271 0.234137204401779
3.272 0.234082397003745
3.273 0.234027615258601
3.274 0.233972859148339
3.275 0.233918128654971
3.276 0.233863423760524
3.277 0.233808744447042
3.278 0.233754090696587
3.279 0.233699462491236
3.28 0.233644859813084
3.281 0.233590282644242
3.282 0.233535730966838
3.283 0.233481204763017
3.284 0.233426704014939
3.285 0.233372228704784
3.286 0.233317778814746
3.287 0.233263354327035
3.288 0.233208955223881
3.289 0.233154581487526
3.29 0.233100233100233
3.291 0.233045910044279
3.292 0.232991612301957
3.293 0.232937339855579
3.294 0.232883092687471
3.295 0.232828870779977
3.296 0.232774674115456
3.297 0.232720502676286
3.298 0.232666356444858
3.299 0.232612235403582
3.3 0.232558139534884
3.301 0.232504068821204
3.302 0.232450023245002
3.303 0.232396002788752
3.304 0.232342007434944
3.305 0.232288037166086
3.306 0.2322340919647
3.307 0.232180171813327
3.308 0.232126276694522
3.309 0.232072406590856
3.31 0.232018561484919
3.311 0.231964741359313
3.312 0.23191094619666
3.313 0.231857175979597
3.314 0.231803430690774
3.315 0.231749710312862
3.316 0.231696014828545
3.317 0.231642344220524
3.318 0.231588698471515
3.319 0.231535077564251
3.32 0.231481481481481
3.321 0.231427910205971
3.322 0.2313743637205
3.323 0.231320842007865
3.324 0.231267345050879
3.325 0.23121387283237
3.326 0.231160425335183
3.327 0.231107002542177
3.328 0.231053604436229
3.329 0.231000231000231
3.33 0.23094688221709
3.331 0.23089355806973
3.332 0.23084025854109
3.333 0.230786983614124
3.334 0.230733733271804
3.335 0.230680507497116
3.336 0.230627306273063
3.337 0.230574129582661
3.338 0.230520977408944
3.339 0.230467849734962
3.34 0.230414746543779
3.341 0.230361667818475
3.342 0.230308613542146
3.343 0.230255583697905
3.344 0.230202578268877
3.345 0.230149597238205
3.346 0.230096640589047
3.347 0.230043708304578
3.348 0.229990800367985
3.349 0.229937916762474
3.35 0.229885057471264
3.351 0.229832222477591
3.352 0.229779411764706
3.353 0.229726625315874
3.354 0.229673863114378
3.355 0.229621125143513
3.356 0.229568411386593
3.357 0.229515721826945
3.358 0.229463056447912
3.359 0.229410415232852
3.36 0.229357798165138
3.361 0.229305205228159
3.362 0.229252636405319
3.363 0.229200091680037
3.364 0.229147571035747
3.365 0.229095074455899
3.366 0.229042601923958
3.367 0.228990153423403
3.368 0.228937728937729
3.369 0.228885328450446
3.37 0.22883295194508
3.371 0.22878059940517
3.372 0.228728270814273
3.373 0.228675966155957
3.374 0.228623685413809
3.375 0.228571428571429
3.376 0.228519195612431
3.377 0.228466986520448
3.378 0.228414801279123
3.379 0.228362639872117
3.38 0.228310502283105
3.381 0.228258388495777
3.382 0.228206298493838
3.383 0.228154232261008
3.384 0.228102189781022
3.385 0.228050171037628
3.386 0.227998176014592
3.387 0.227946204695692
3.388 0.227894257064722
3.389 0.227842333105491
3.39 0.227790432801822
3.391 0.227738556137554
3.392 0.227686703096539
3.393 0.227634873662645
3.394 0.227583067819754
3.395 0.227531285551763
3.396 0.227479526842584
3.397 0.227427791676143
3.398 0.22737608003638
3.399 0.227324391907252
3.4 0.227272727272727
3.401 0.227221086116792
3.402 0.227169468423444
3.403 0.227117874176698
3.404 0.227066303360581
3.405 0.227014755959137
3.406 0.226963231956423
3.407 0.22691173133651
3.408 0.226860254083485
3.409 0.226808800181447
3.41 0.226757369614512
3.411 0.22670596236681
3.412 0.226654578422484
3.413 0.226603217765692
3.414 0.226551880380607
3.415 0.226500566251416
3.416 0.226449275362319
3.417 0.226398007697532
3.418 0.226346763241286
3.419 0.226295541977823
3.42 0.226244343891403
3.421 0.226193168966297
3.422 0.226142017186793
3.423 0.226090888537192
3.424 0.226039783001808
3.425 0.225988700564972
3.426 0.225937641211026
3.427 0.225886604924328
3.428 0.22583559168925
3.429 0.225784601490178
3.43 0.225733634311512
3.431 0.225682690137666
3.432 0.225631768953069
3.433 0.225580870742161
3.434 0.2255299954894
3.435 0.225479143179256
3.436 0.225428313796213
3.437 0.225377507324769
3.438 0.225326723749437
3.439 0.225275963054742
3.44 0.225225225225225
3.441 0.22517451024544
3.442 0.225123818099955
3.443 0.225073148773351
3.444 0.225022502250225
3.445 0.224971878515186
3.446 0.224921277552857
3.447 0.224870699347875
3.448 0.224820143884892
3.449 0.224769611148573
3.45 0.224719101123595
3.451 0.224668613794653
3.452 0.224618149146451
3.453 0.22456770716371
3.454 0.224517287831163
3.455 0.224466891133558
3.456 0.224416517055655
3.457 0.22436616558223
3.458 0.224315836698071
3.459 0.224265530387979
3.46 0.224215246636771
3.461 0.224164985429276
3.462 0.224114746750336
3.463 0.224064530584808
3.464 0.224014336917563
3.465 0.223964165733483
3.466 0.223914017017465
3.467 0.223863890754421
3.468 0.223813786929275
3.469 0.223763705526964
3.47 0.223713646532438
3.471 0.223663609930664
3.472 0.223613595706619
3.473 0.223563603845294
3.474 0.223513634331694
3.475 0.223463687150838
3.476 0.223413762287757
3.477 0.223363859727496
3.478 0.223313979455114
3.479 0.223264121455682
3.48 0.223214285714286
3.481 0.223164472216023
3.482 0.223114680946006
3.483 0.22306491188936
3.484 0.223015165031222
3.485 0.222965440356745
3.486 0.222915737851092
3.487 0.222866057499443
3.488 0.222816399286988
3.489 0.222766763198931
3.49 0.22271714922049
3.491 0.222667557336896
3.492 0.222617987533393
3.493 0.222568439795237
3.494 0.222518914107699
3.495 0.222469410456062
3.496 0.222419928825623
3.497 0.22237046920169
3.498 0.222321031569586
3.499 0.222271615914648
3.5 0.222222222222222
3.501 0.222172850477672
3.502 0.22212350066637
3.503 0.222074172773706
3.504 0.22202486678508
3.505 0.221975582685905
3.506 0.221926320461607
3.507 0.221877080097626
3.508 0.221827861579414
3.509 0.221778664892437
3.51 0.221729490022173
3.511 0.221680336954112
3.512 0.221631205673759
3.513 0.22158209616663
3.514 0.221533008418254
3.515 0.221483942414175
3.516 0.221434898139947
3.517 0.221385875581138
3.518 0.221336874723329
3.519 0.221287895552113
3.52 0.221238938053097
3.521 0.2211900022119
3.522 0.221141088014153
3.523 0.221092195445501
3.524 0.2210433244916
3.525 0.220994475138122
3.526 0.220945647370747
3.527 0.220896841175171
3.528 0.220848056537102
3.529 0.220799293442261
3.53 0.22075055187638
3.531 0.220701831825204
3.532 0.220653133274492
3.533 0.220604456210015
3.534 0.220555800617556
3.535 0.220507166482911
3.536 0.220458553791887
3.537 0.220409962530306
3.538 0.220361392684002
3.539 0.220312844238819
3.54 0.220264317180617
3.541 0.220215811495265
3.542 0.220167327168648
3.543 0.220118864186661
3.544 0.220070422535211
3.545 0.22002200220022
3.546 0.21997360316762
3.547 0.219925225423356
3.548 0.219876868953386
3.549 0.21982853374368
3.55 0.21978021978022
3.551 0.219731927049
3.552 0.219683655536028
3.553 0.219635405227323
3.554 0.219587176108915
3.555 0.21953896816685
3.556 0.219490781387182
3.557 0.21944261575598
3.558 0.219394471259324
3.559 0.219346347883308
3.56 0.219298245614035
3.561 0.219250164437623
3.562 0.219202104340202
3.563 0.219154065307911
3.564 0.219106047326906
3.565 0.219058050383352
3.566 0.219010074463425
3.567 0.218962119553317
3.568 0.218914185639229
3.569 0.218866272707376
3.57 0.218818380743982
3.571 0.218770509735288
3.572 0.218722659667542
3.573 0.218674830527006
3.574 0.218627022299956
3.575 0.218579234972678
3.576 0.218531468531469
3.577 0.218483722962639
3.578 0.218435998252512
3.579 0.218388294387421
3.58 0.218340611353712
3.581 0.218292949137743
3.582 0.218245307725884
3.583 0.218197687104517
3.584 0.218150087260035
3.585 0.218102508178844
3.586 0.218054949847362
3.587 0.218007412252017
3.588 0.21795989537925
3.589 0.217912399215515
3.59 0.217864923747277
3.591 0.217817468961011
3.592 0.217770034843206
3.593 0.217722621380361
3.594 0.21767522855899
3.595 0.217627856365615
3.596 0.217580504786771
3.597 0.217533173809006
3.598 0.217485863418878
3.599 0.217438573602957
3.6 0.217391304347826
3.601 0.217344055640078
3.602 0.217296827466319
3.603 0.217249619813165
3.604 0.217202432667246
3.605 0.217155266015201
3.606 0.217108119843682
3.607 0.217060994139353
3.608 0.217013888888889
3.609 0.216966804078976
3.61 0.216919739696312
3.611 0.216872695727608
3.612 0.216825672159584
3.613 0.216778668978972
3.614 0.216731686172518
3.615 0.216684723726977
3.616 0.216637781629116
3.617 0.216590859865714
3.618 0.21654395842356
3.619 0.216497077289457
3.62 0.216450216450216
3.621 0.216403375892664
3.622 0.216356555603635
3.623 0.216309755569976
3.624 0.216262975778547
3.625 0.216216216216216
3.626 0.216169476869866
3.627 0.216122757726389
3.628 0.216076058772688
3.629 0.216029379995679
3.63 0.215982721382289
3.631 0.215936082919456
3.632 0.215889464594128
3.633 0.215842866393266
3.634 0.215796288303841
3.635 0.215749730312837
3.636 0.215703192407248
3.637 0.215656674574078
3.638 0.215610176800345
3.639 0.215563699073076
3.64 0.21551724137931
3.641 0.215470803706098
3.642 0.2154243860405
3.643 0.215377988369589
3.644 0.215331610680448
3.645 0.215285252960172
3.646 0.215238915195867
3.647 0.21519259737465
3.648 0.215146299483649
3.649 0.215100021510002
3.65 0.21505376344086
3.651 0.215007525263384
3.652 0.214961306964746
3.653 0.21491510853213
3.654 0.214868929952729
3.655 0.214822771213749
3.656 0.214776632302405
3.657 0.214730513205927
3.658 0.21468441391155
3.659 0.214638334406525
3.66 0.214592274678112
3.661 0.214546234713581
3.662 0.214500214500215
3.663 0.214454214025306
3.664 0.214408233276158
3.665 0.214362272240086
3.666 0.214316330904415
3.667 0.214270409256482
3.668 0.214224507283633
3.669 0.214178624973228
3.67 0.214132762312634
3.671 0.214086919289231
3.672 0.214041095890411
3.673 0.213995292103574
3.674 0.213949507916132
3.675 0.213903743315508
3.676 0.213857998289136
3.677 0.21381227282446
3.678 0.213766566908935
3.679 0.213720880530028
3.68 0.213675213675214
3.681 0.21362956633198
3.682 0.213583938487826
3.683 0.213538330130258
3.684 0.213492741246798
3.685 0.213447171824973
3.686 0.213401621852326
3.687 0.213356091316407
3.688 0.213310580204778
3.689 0.213265088505012
3.69 0.213219616204691
3.691 0.213174163291409
3.692 0.213128729752771
3.693 0.21308331557639
3.694 0.213037920749893
3.695 0.212992545260916
3.696 0.212947189097104
3.697 0.212901852246115
3.698 0.212856534695615
3.699 0.212811236433284
3.7 0.212765957446809
3.701 0.212720697723889
3.702 0.212675457252233
3.703 0.212630236019562
3.704 0.212585034013605
3.705 0.212539851222104
3.706 0.212494687632809
3.707 0.212449543233482
3.708 0.212404418011895
3.709 0.212359311955829
3.71 0.212314225053079
3.711 0.212269157291446
3.712 0.212224108658744
3.713 0.212179079142797
3.714 0.212134068731438
3.715 0.212089077412513
3.716 0.212044105173876
3.717 0.211999152003392
3.718 0.211954217888936
3.719 0.211909302818394
3.72 0.211864406779661
3.721 0.211819529760644
3.722 0.211774671749259
3.723 0.211729832733432
3.724 0.211685012701101
3.725 0.211640211640212
3.726 0.211595429538722
3.727 0.211550666384599
3.728 0.211505922165821
3.729 0.211461196870374
3.73 0.211416490486258
3.731 0.21137180300148
3.732 0.211327134404057
3.733 0.21128248468202
3.734 0.211237853823405
3.735 0.211193241816262
3.736 0.211148648648649
3.737 0.211104074308634
3.738 0.211059518784297
3.739 0.211014982063727
3.74 0.210970464135021
3.741 0.21092596498629
3.742 0.210881484605652
3.743 0.210837022981235
3.744 0.21079258010118
3.745 0.210748155953635
3.746 0.210703750526759
3.747 0.210659363808721
3.748 0.2106149957877
3.749 0.210570646451885
3.75 0.210526315789474
3.751 0.210482003788676
3.752 0.21043771043771
3.753 0.210393435724805
3.754 0.210349179638199
3.755 0.210304942166141
3.756 0.210260723296888
3.757 0.210216523018709
3.758 0.210172341319882
3.759 0.210128178188695
3.76 0.210084033613445
3.761 0.210039907582441
3.762 0.209995800083998
3.763 0.209951711106446
3.764 0.209907640638119
3.765 0.209863588667366
3.766 0.209819555182543
3.767 0.209775540172016
3.768 0.209731543624161
3.769 0.209687565527364
3.77 0.209643605870021
3.771 0.209599664640537
3.772 0.209555741827326
3.773 0.209511837418814
3.774 0.209467951403435
3.775 0.209424083769633
3.776 0.209380234505863
3.777 0.209336403600586
3.778 0.209292591042277
3.779 0.209248796819418
3.78 0.209205020920502
3.781 0.209161263334031
3.782 0.209117524048515
3.783 0.209073803052478
3.784 0.209030100334448
3.785 0.208986415882968
3.786 0.208942749686586
3.787 0.208899101733863
3.788 0.208855472013367
3.789 0.208811860513677
3.79 0.208768267223382
3.791 0.208724692131079
3.792 0.208681135225376
3.793 0.208637596494888
3.794 0.208594075928244
3.795 0.208550573514077
3.796 0.208507089241034
3.797 0.208463623097769
3.798 0.208420175072947
3.799 0.208376745155241
3.8 0.208333333333333
3.801 0.208289939595918
3.802 0.208246563931695
3.803 0.208203206329377
3.804 0.208159866777685
3.805 0.208116545265349
3.806 0.208073241781107
3.807 0.208029956313709
3.808 0.207986688851913
3.809 0.207943439384487
3.81 0.207900207900208
3.811 0.207856994387861
3.812 0.207813798836243
3.813 0.207770621234157
3.814 0.20772746157042
3.815 0.207684319833853
3.816 0.207641196013289
3.817 0.207598090097571
3.818 0.20755500207555
3.819 0.207511931936086
3.82 0.20746887966805
3.821 0.207425845260319
3.822 0.207382828701783
3.823 0.207339829981339
3.824 0.207296849087894
3.825 0.207253886010363
3.826 0.207210940737671
3.827 0.207168013258753
3.828 0.207125103562552
3.829 0.20708221163802
3.83 0.20703933747412
3.831 0.206996481059822
3.832 0.206953642384106
3.833 0.206910821435961
3.834 0.206868018204386
3.835 0.206825232678387
3.836 0.206782464846981
3.837 0.206739714699194
3.838 0.20669698222406
3.839 0.206654267410622
3.84 0.206611570247934
3.841 0.206568890725057
3.842 0.206526228831062
3.843 0.206483584555028
3.844 0.206440957886045
3.845 0.206398348813209
3.846 0.206355757325629
3.847 0.20631318341242
3.848 0.206270627062706
3.849 0.206228088265622
3.85 0.206185567010309
3.851 0.20614306328592
3.852 0.206100577081616
3.853 0.206058108386565
3.854 0.206015657189946
3.855 0.205973223480947
3.856 0.205930807248764
3.857 0.205888408482602
3.858 0.205846027171676
3.859 0.205803663305207
3.86 0.205761316872428
3.861 0.20571898786258
3.862 0.205676676264912
3.863 0.205634382068682
3.864 0.205592105263158
3.865 0.205549845837616
3.866 0.20550760378134
3.867 0.205465379083624
3.868 0.205423171733772
3.869 0.205380981721093
3.87 0.205338809034908
3.871 0.205296653664545
3.872 0.205254515599343
3.873 0.205212394828648
3.874 0.205170291341814
3.875 0.205128205128205
3.876 0.205086136177194
3.877 0.205044084478163
3.878 0.2050020500205
3.879 0.204960032793605
3.88 0.204918032786885
3.881 0.204876049989756
3.882 0.204834084391643
3.883 0.204792135981978
3.884 0.204750204750205
3.885 0.204708290685773
3.886 0.204666393778142
3.887 0.204624514016779
3.888 0.204582651391162
3.889 0.204540805890775
3.89 0.204498977505112
3.891 0.204457166223676
3.892 0.204415372035977
3.893 0.204373594931535
3.894 0.204331834899877
3.895 0.204290091930541
3.896 0.204248366013072
3.897 0.204206657137023
3.898 0.204164965291956
3.899 0.204123290467442
3.9 0.204081632653061
3.901 0.2040399918384
3.902 0.203998368013056
3.903 0.203956761166633
3.904 0.203915171288744
3.905 0.203873598369011
3.906 0.203832042397065
3.907 0.203790503362543
3.908 0.203748981255094
3.909 0.203707476064372
3.91 0.203665987780041
3.911 0.203624516391774
3.912 0.203583061889251
3.913 0.203541624262162
3.914 0.203500203500204
3.915 0.203458799593082
3.916 0.203417412530513
3.917 0.203376042302217
3.918 0.203334688897926
3.919 0.20329335230738
3.92 0.203252032520325
3.921 0.203210729526519
3.922 0.203169443315725
3.923 0.203128173877717
3.924 0.203086921202275
3.925 0.203045685279188
3.926 0.203004466098254
3.927 0.202963263649279
3.928 0.202922077922078
3.929 0.202880908906472
3.93 0.202839756592292
3.931 0.202798620969377
3.932 0.202757502027575
3.933 0.20271639975674
3.934 0.202675314146737
3.935 0.202634245187437
3.936 0.20259319286872
3.937 0.202552157180474
3.938 0.202511138112596
3.939 0.202470135654991
3.94 0.202429149797571
3.941 0.202388180530257
3.942 0.202347227842979
3.943 0.202306291725673
3.944 0.202265372168285
3.945 0.202224469160768
3.946 0.202183582693085
3.947 0.202142712755205
3.948 0.202101859337106
3.949 0.202061022428773
3.95 0.202020202020202
3.951 0.201979398101394
3.952 0.201938610662359
3.953 0.201897839693115
3.954 0.20185708518369
3.955 0.201816347124117
3.956 0.201775625504439
3.957 0.201734920314706
3.958 0.201694231544978
3.959 0.20165355918532
3.96 0.201612903225806
3.961 0.201572263656521
3.962 0.201531640467553
3.963 0.201491033649003
3.964 0.201450443190975
3.965 0.201409869083585
3.966 0.201369311316955
3.967 0.201328769881216
3.968 0.201288244766506
3.969 0.20124773596297
3.97 0.201207243460765
3.971 0.20116676725005
3.972 0.201126307320998
3.973 0.201085863663784
3.974 0.201045436268597
3.975 0.201005025125628
3.976 0.20096463022508
3.977 0.200924251557163
3.978 0.200883889112093
3.979 0.200843542880096
3.98 0.200803212851406
3.981 0.200762899016262
3.982 0.200722601364914
3.983 0.200682319887618
3.984 0.200642054574639
3.985 0.200601805416249
3.986 0.200561572402728
3.987 0.200521355524363
3.988 0.200481154771452
3.989 0.200440970134295
3.99 0.200400801603206
3.991 0.200360649168503
3.992 0.200320512820513
3.993 0.200280392549569
3.994 0.200240288346015
3.995 0.2002002002002
3.996 0.200160128102482
3.997 0.200120072043226
3.998 0.200080032012805
3.999 0.2000400080016
};
\end{axis}

\end{tikzpicture}
